A multimodal and temporal foundation model for virtual patient representations at healthcare system scale

Modern medicine generates vast multimodal data across siloed systems, yet no existing model integrates the full breadth and temporal depth of the clinical record into a unified patient representation. We introduce Apollo, a multimodal temporal foundation model trained and evaluated on over three decades of longitudinal hospital records from a major US hospital system, composed of 25 billion records from 7.2 million patients, representing 28 distinct medical modalities and 12 major medical specialties. Apollo learns a unified representation space integrating over 100 thousand unique medical events in our clinical vocabulary as well as images and clinical text. This "atlas of medical concepts" forms a computational substrate for modeling entire patient care journeys comprised of sequences of structured and unstructured events, which are compressed by Apollo into virtual patient representations. To assess the potential of these whole-patient representations, we created 322 prognosis and retrieval tasks from a held-out test set of 1.4 million patients. We demonstrate the generalized clinical forecasting potential of Apollo embeddings, including predicting new disease onset risk up to five years in advance (95 tasks), disease progression (78 tasks), treatment response (59 tasks), risk of treatment-related adverse events (17 tasks), and hospital operations endpoints (12 tasks). Using feature attribution techniques, we show that model predictions align with clinically-interpretable multimodal biomarkers. We evaluate semantic similarity search on 61 retrieval tasks, and moreover demonstrate the potential of Apollo as a multimodal medical search engine using text and image queries. Together, these modeling capabilities establish the foundation for computable medicine, where the full context of patient care becomes accessible to computational reasoning.

==> (inline-0) <==
\begin{tabular}{llr}
\toprule
\textbf{Demographic} & \textbf{Category} & \textbf{Count} \\
\midrule
\multirow{3}{*}{Sex}
  & Male    & 3,915,625 \\
  & Female  & 3,236,747 \\
  & Unknown & 2,672\\
\midrule
\multirow{8}{*}{Age (years)}
  & 0--17    & 704,175 \\
  & 18--34   & 1,328,286 \\
  & 35--49   & 1,356,313 \\
  & 50--64   & 1,401,588 \\
  & 65--79   & 1,395,482 \\
  & 80--89   & 529,131 \\
  & 90--99   & 285,796 \\
  & $\geq$100 & 154,273 \\
\midrule
\textbf{Total} & & 7,155,044 \\
\bottomrule
\end{tabular}
\end{table}

\newpage

\newcolumntype{L}[1]{>{\raggedright\arraybackslash}p{#1}}

\begin{longtable}{L{0.12\textwidth} L{0.12\textwidth} L{0.42\textwidth} r}
\caption{\textbf{Modality distribution of \dataset.}}
\label{tab:modality_distribution}\\
\toprule
\textbf{Type} & \textbf{Modality} & \textbf{Detailed breakdown} & \textbf{Count} \\
\midrule

\multirow{5}{*}{Structured}
  & Flowsheet    & --- & 22,936,351,260 \\
  & Lab test     & --- & 1,442,631,333 \\
  & Vital signs  & --- & 505,193,723 \\
  & Medications  & --- & 112,189,178 \\
  & Diagnosis    & --- & 39,144,980 \\
\midrule

\multirow{27}{*}{Unstructured}
  & \multirow{8}{*}{Clinical notes}
      & Progress notes                                  & 158,683,290 \\
\cmidrule(lr){3-4}
  &   & Problem comment and assessment and plan         & 19,779,901 \\
\cmidrule(lr){3-4}
  &   & Procedure note                                  & 1,286,329 \\
\cmidrule(lr){3-4}
  &   & History overview                                & 1,226,140 \\
\cmidrule(lr){3-4}
  &   & Discharge plans                                 & 575,063 \\
\cmidrule(lr){3-4}
  &   & History and presentation note                   & 517,542 \\
\cmidrule(lr){3-4}
  &   & Nursing note                                    & 228,038 \\

\cmidrule(lr){3-4}
  &   & Total number of clinical notes                                    & 182,296,303 \\
\cmidrule(lr){2-4}

  & \multirow{14}{*}{\parbox{0.14\textwidth}{\raggedright Multimodal diagnostic reports}}
      & Radiology Imaging                               & 46,643,405 \\
\cmidrule(lr){3-4}
  &   & Pathology                                       & 12,935,526 \\
\cmidrule(lr){3-4}
  &   & Cardiology Diagnostics/Monitoring               & 8,424,343 \\
\cmidrule(lr){3-4}
  &   & Vascular Studies                                & 1,546,342 \\
\cmidrule(lr){3-4}
  &   & Nuclear Medicine                                & 1,142,903 \\
\cmidrule(lr){3-4}
  &   & Ophthalmology -- Diagnostics                    & 1,131,192 \\
\cmidrule(lr){3-4}
  &   & Endocrinology (Bone Density (DXA/DEXA))          & 960,634 \\
\cmidrule(lr){3-4}
  &   & Labs                                            & 579,034 \\
\cmidrule(lr){3-4}
  &   & Molecular / Genetics                            & 276,423 \\
\cmidrule(lr){3-4}
  &   & Neurology \& Sleep Diagnostics                  & 214,112 \\
\cmidrule(lr){3-4}
  &   & Endoscopy / Procedural Diagnostics              & 130,922 \\
\cmidrule(lr){3-4}
  &   & Pulmonary Function Tests                        & 129,706 \\
\cmidrule(lr){3-4}
  &   & Others                                          & 3,864,339 \\
\cmidrule(lr){3-4}
  &   & Total number of diagnostic reports              & 77,978,881 \\
\cmidrule(lr){2-4}

  & \multirow{5}{*}{Imaging}
   & Hematology blood smears                         & 522,190 \\
\cmidrule(lr){3-4}
 &     & Histopathology whole slide images               & 311,769 \\
\cmidrule(lr){3-4}
  &   & Gross images                                    & 165,837 \\
\cmidrule(lr){3-4}
  &   & Electron microscopy (EM) images                 & 158,439 \\
  \cmidrule(lr){3-4}
& & Total number of images & 1,158,235 \\
\midrule
Total & & & 25,296,943,893 \\

\end{longtable}

{
\centering

\begin{longtable}{lr}
\caption{\textbf{Data distribution of medications in \dataset.} Count of medication records per ATC category in the \dataset, sorted by number of records per category.} \label{tab:meds-counts} \\
\toprule
\textbf{ATC Category} & \textbf{Count} \\
\midrule
\endfirsthead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Systemic hormonal preparations, excluding sex hormones and insulins & 565,857 \\
Antiparasitic products, insecticides and repellents & 328,169 \\
Genito urinary system and sex hormones & 242,019 \\
Alimentary tract and metabolism & 235,168 \\
Nervous system & 181,774 \\
Cardiovascular system & 167,356 \\
Dermatologicals & 57,285 \\
Various & 30,181 \\
Respiratory system & 17,107 \\
Antineoplastic and immunomodulating agents & 9,770 \\
Blood and blood forming organs & 6,762 \\
Antiinfective for systemic use & 5,561 \\
Sensory organs & 5,285 \\
Musculo-skeletal system & 64 \\
Other & 110,336,820 \\
\end{longtable}
\begin{tabular}{lp{8cm}r}
    \toprule
    \textbf{\#} & \textbf{Chapter Name} & \textbf{Count} \\
    \midrule
    1 & Certain infectious and parasitic diseases & 698,584 \\
    2 & Neoplasms & 1,489,284 \\
    3 & Diseases of the blood and blood-forming organs & 668,249 \\
    4 & Endocrine, nutritional and metabolic diseases & 3,513,738 \\
    5 & Mental and behavioural disorders & 2,372,097 \\
    6 & Diseases of the nervous system & 1,595,885 \\
    7 & Diseases of the eye and adnexa & 1,482,031 \\
    8 & Diseases of the ear and mastoid process & 572,722 \\
    9 & Diseases of the circulatory system & 2,943,805 \\
    10 & Diseases of the respiratory system & 1,821,748 \\
    11 & Diseases of the digestive system & 2,081,121 \\
    12 & Diseases of the skin and subcutaneous tissue & 1,441,923 \\
    13 & Diseases of the musculoskeletal system and connective tissue & 3,671,049 \\
    14 & Diseases of the genitourinary system & 1,892,284 \\
    15 & Pregnancy, childbirth and the puerperium & 439,951 \\
    16 & Certain conditions originating in the perinatal period & 246,620 \\
    17 & Congenital malformations, deformations and chromosomal abnormalities & 243,414 \\
    18 & Symptoms, signs and abnormal clinical and laboratory findings & 5,375,320 \\
    19 & Injury, poisoning and certain other consequences of external causes & 883,940 \\
    20 & External causes of morbidity and mortality & 127,703 \\
    21 & Factors influencing health status and contact with health services & 5,451,213 \\
    22 & Codes for special purposes & 132,299 \\
    \bottomrule
    \end{tabular}
\end{table}

} 

\newpage
\heading{Training hyperparameters}

\begin{table}[h]
  \centering
  \begin{tabular}{p{7.5cm}|p{3cm}}
    \toprule
    \textbf{Hyperparameter} & \textbf{Value} \\
    \midrule
    Layers & 12 \\
    Heads & 12 \\
    Head activation & GELU \\
    Embedding dimension & 768 \\
    \midrule
    Mask ratio & 0.3 \\
    \midrule
    AdamW $\beta$ & (0.9, 0.999) \\
    Effective Batch size & 1024 \\
    Total training iterations & 30,000 \\
    Warmup iterations & 3,000 \\
    Learning rate schedule & Cosine \\
    Learning rate (start) & 0 \\
    Base encoder \& embedding layers learning rate (post warmup) & 2e-4 \\
    Projection layers \& prediction heads learning rate (post warmup) & 6e-4 \\
    Learning rate (final) & 0 \\
    Weight decay & 1e-5 \\
    Automatic mixed precision & fp16 \\
    \bottomrule
  \end{tabular}
\begin{longtable}{p{4.5cm}p{4cm}ccccp{4cm}}
\caption{\textbf{Definition of new disease onset prediction tasks.} We evaluated TTE performance on 95 disease onset tasks. $\tau$ is the threshold duration. The snapshot is taken at time of random hospital discharge. For certain sex-specific diseases, we filter by patient sex as indicated in the Sex column. Incidence refers to the percentage of patients in the test set who reach the endpoint by the specified $\tau$. The Endpoint Event column specifies all ICD-10 codes used to identify the disease indicated in the Task column.} \label{tab:task_meta-new_onset} \\
\toprule
Category & Task & Sex & $\tau$ & N & Incid. & Endpoint Event \\
\midrule
\endfirsthead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Cardiovascular \& Circulatory & Acute Myocardial Infarction & - & 1y & 153,244 & 0.72\% & I21 \\
Cardiovascular \& Circulatory & Aortic Aneurysm & - & 5y & 144,435 & 5.64\% & I71 \\
Cardiovascular \& Circulatory & Aortic Stenosis & - & 5y & 139,345 & 6.05\% & I06.0, I06.2, I35.0, I35.2, Q23.0, Q25.3 \\
Cardiovascular \& Circulatory & Atrial Fibrillation & - & 5y & 145,377 & 23.53\% & I48 \\
Cardiovascular \& Circulatory & Chronic Ischemic Heart Disease & - & 5y & 146,743 & 22.98\% & I25 \\
Cardiovascular \& Circulatory & Heart Failure & - & 3y & 145,090 & 7.73\% & I50 \\
Cardiovascular \& Circulatory & Hypertension & - & 3y & 155,882 & 23.86\% & I10 \\
Cardiovascular \& Circulatory & Intracranial Hemorrhage & - & 1y & 198,214 & 0.24\% & I60, I61, I62 \\
Cardiovascular \& Circulatory & Peripheral Artery Disease & - & 5y & 135,994 & 7.88\% & I70.2, I70.3, I70.4, I70.5, I70.6, I70.7, I73.9 \\
Cardiovascular \& Circulatory & Stroke & - & 1y & 170,662 & 1.09\% & I60, I61, I62, I63 \\
Cardiovascular \& Circulatory & Venous Thromboembolism & - & 1y & 193,959 & 1.67\% & I26, I81, I82 \\
Death & All-Cause Mortality & - & 1y & 187,308 & 5.34\% & death \\
Endocrine, Metabolic \& Reproductive & Addison's Disease & - & 5y & 397,187 & 0.08\% & E27.1 \\
Endocrine, Metabolic \& Reproductive & Benign Prostatic Hyperplasia & Male & 3y & 59,618 & 16.06\% & N40 \\
Endocrine, Metabolic \& Reproductive & Cushing Syndrome & - & 3y & 378,981 & 0.08\% & E24 \\
Endocrine, Metabolic \& Reproductive & Dyslipidemia & - & 3y & 180,048 & 27.85\% & E78 \\
Endocrine, Metabolic \& Reproductive & Endometriosis & Female & 3y & 89,563 & 1.57\% & N80 \\
Endocrine, Metabolic \& Reproductive & Gout & - & 1y & 169,841 & 0.75\% & M10, M1A \\
Endocrine, Metabolic \& Reproductive & Hyperprolactinemia & - & 3y & 167,424 & 0.36\% & E22.1 \\
Endocrine, Metabolic \& Reproductive & Hyperthyroidism & - & 3y & 206,782 & 0.96\% & E05 \\
Endocrine, Metabolic \& Reproductive & Hypothyroidism & - & 3y & 197,018 & 5.71\% & E02, E03 \\
Endocrine, Metabolic \& Reproductive & Polycystic Ovary Syndrome & Female & 3y & 58,712 & 2.64\% & E28.2 \\
Endocrine, Metabolic \& Reproductive & Primary Hyperparathyroidism & - & 5y & 162,188 & 0.87\% & E21.0 \\
Endocrine, Metabolic \& Reproductive & Type 2 Diabetes & - & 3y & 165,958 & 7.75\% & E11 \\
Gastrointestinal, Hepatic \& Renal & Acute Pancreatitis & - & 1y & 207,377 & 0.27\% & K85 \\
Gastrointestinal, Hepatic \& Renal & Celiac Disease & - & 3y & 211,029 & 0.41\% & K90.0 \\
Gastrointestinal, Hepatic \& Renal & Chronic Kidney Disease & - & 3y & 155,327 & 10.25\% & N18 \\
Gastrointestinal, Hepatic \& Renal & Cirrhosis & - & 5y & 167,141 & 2.47\% & K70.3, K71.7, K74 \\
Gastrointestinal, Hepatic \& Renal & Crohn's Disease & - & 3y & 206,843 & 0.48\% & K50 \\
Gastrointestinal, Hepatic \& Renal & Hepatitis B & - & 5y & 191,722 & 0.29\% & B16, B18.0, B18.1 \\
Gastrointestinal, Hepatic \& Renal & Hepatitis C & - & 5y & 187,549 & 0.95\% & B17.1, B18.2, B19.2 \\
Gastrointestinal, Hepatic \& Renal & Inflammatory Bowel Disease & - & 3y & 209,678 & 0.88\% & K50, K51, K52.3 \\
Gastrointestinal, Hepatic \& Renal & Nephrotic Syndrome & - & 1y & 408,374 & 0.02\% & N04 \\
Gastrointestinal, Hepatic \& Renal & Non-Alcoholic Fatty Liver Disease & - & 3y & 193,722 & 3.30\% & K76.0 \\
Gastrointestinal, Hepatic \& Renal & Pyelonephritis & - & 1y & 220,914 & 0.04\% & N10, N11 \\
Gastrointestinal, Hepatic \& Renal & Ulcerative Colitis & - & 3y & 209,056 & 0.59\% & K51 \\
Hematology \& Sensory & Aplastic Anemia & - & 3y & 402,106 & 0.07\% & D61.0, D61.1, D61.2, D61.3, D61.89, D61.9 \\
Hematology \& Sensory & Chronic Otitis Media & - & 1y & 186,458 & 0.69\% & H65, H66 \\
Hematology \& Sensory & Glaucoma & - & 5y & 167,681 & 10.27\% & H40 \\
Hematology \& Sensory & Immune Thrombocytopenia & - & 1y & 220,401 & 0.06\% & D69.3 \\
Hematology \& Sensory & Iron Deficiency Anemia & - & 1y & 224,567 & 1.60\% & D50 \\
Hematology \& Sensory & Macular Degeneration & - & 5y & 129,900 & 13.43\% & H35.3 \\
Hematology \& Sensory & Meniere Disease & - & 3y & 176,928 & 0.16\% & H81.0 \\
Hematology \& Sensory & Retinal Detachment & - & 1y & 183,849 & 0.10\% & H33.0, H33.2 \\
Hematology \& Sensory & Sensorineural Hearing Loss & - & 3y & 194,059 & 3.13\% & H90.3, H90.4, H90.5, H90.6, H90.7, H90.8, H90.A2, H90.A3 \\
Hematology \& Sensory & Vitamin B12 Deficiency Anemia & - & 1y & 186,265 & 0.07\% & D51 \\
Musculoskeletal, Autoimmune \& Dermatologic & Ankylosing Spondylitis & - & 5y & 378,567 & 0.25\% & M45 \\
Musculoskeletal, Autoimmune \& Dermatologic & Hidradenitis Suppurativa & - & 3y & 159,616 & 0.32\% & L73.2 \\
Musculoskeletal, Autoimmune \& Dermatologic & Hip Fracture & - & 1y & 176,710 & 0.41\% & S72 \\
Musculoskeletal, Autoimmune \& Dermatologic & Osteoarthritis & - & 5y & 157,404 & 29.88\% & M15, M16, M17, M18, M19 \\
Musculoskeletal, Autoimmune \& Dermatologic & Osteoporosis & - & 5y & 145,451 & 17.58\% & M80, M81 \\
Musculoskeletal, Autoimmune \& Dermatologic & Psoriasis & - & 3y & 204,148 & 1.26\% & L40 \\
Musculoskeletal, Autoimmune \& Dermatologic & Rheumatoid Arthritis & - & 3y & 186,955 & 1.02\% & M05, M06 \\
Musculoskeletal, Autoimmune \& Dermatologic & Systemic Lupus Erythematosus & - & 5y & 199,197 & 0.36\% & M32 \\
Musculoskeletal, Autoimmune \& Dermatologic & Systemic Sclerosis & - & 5y & 347,467 & 0.24\% & M34 \\
Neurology \& Psychiatry & Alzheimer's Disease & - & 5y & 90,557 & 5.04\% & G30 \\
Neurology \& Psychiatry & Amyotrophic Lateral Sclerosis & - & 5y & 300,331 & 0.28\% & G12.21 \\
Neurology \& Psychiatry & Bipolar Disorder & - & 1y & 193,951 & 0.34\% & F31 \\
Neurology \& Psychiatry & Depression & - & 1y & 211,812 & 3.77\% & F32, F33 \\
Neurology \& Psychiatry & Epilepsy & - & 1y & 217,105 & 0.35\% & G40 \\
Neurology \& Psychiatry & Generalized Anxiety Disorder & - & 1y & 212,699 & 1.45\% & F41.1 \\
Neurology \& Psychiatry & Migraine & - & 1y & 191,473 & 1.50\% & G43 \\
Neurology \& Psychiatry & Multiple Sclerosis & - & 5y & 183,668 & 0.61\% & G35 \\
Neurology \& Psychiatry & Myasthenia Gravis & - & 3y & 360,689 & 0.10\% & G70.0 \\
Neurology \& Psychiatry & Parkinson's Disease & - & 5y & 124,183 & 2.63\% & G20, G21 \\
Neurology \& Psychiatry & Peripheral Neuropathy & - & 3y & 178,230 & 3.14\% & G62.9 \\
Neurology \& Psychiatry & Schizophrenia & - & 1y & 198,757 & 0.07\% & F20 \\
Oncology (Cancers) & Acute Lymphocytic Leukemia & - & 5y & 402,789 & 0.09\% & C91.0 \\
Oncology (Cancers) & Acute Myeloid Leukemia & - & 3y & 189,414 & 0.15\% & C92.0 \\
Oncology (Cancers) & All Leukemia & - & 5y & 193,594 & 1.39\% & C91, C92, C93, C94, C95 \\
Oncology (Cancers) & Bladder Cancer & - & 5y & 130,389 & 2.09\% & C67 \\
Oncology (Cancers) & Breast Cancer & Female & 5y & 102,025 & 11.11\% & C50 \\
Oncology (Cancers) & Chronic Lymphocytic Leukemia & - & 5y & 138,167 & 0.80\% & C91.1 \\
Oncology (Cancers) & Chronic Myeloid Leukemia & - & 5y & 368,776 & 0.11\% & C92.1, C92.2 \\
Oncology (Cancers) & Colorectal Cancer & - & 5y & 167,883 & 1.90\% & C18, C19, C20 \\
Oncology (Cancers) & Endometrial Cancer & Female & 5y & 84,098 & 1.99\% & C54.1 \\
Oncology (Cancers) & Glioblastoma & - & 3y & 210,899 & 0.29\% & C71 \\
Oncology (Cancers) & Kidney Cancer & - & 5y & 161,655 & 1.63\% & C64, C65 \\
Oncology (Cancers) & Liver Cancer & - & 5y & 150,654 & 1.06\% & C22 \\
Oncology (Cancers) & Lung Cancer & - & 6y & 138,644 & 8.43\% & C34 \\
Oncology (Cancers) & Melanoma & - & 5y & 179,264 & 2.21\% & C43 \\
Oncology (Cancers) & Multiple Myeloma & - & 5y & 144,392 & 0.93\% & C90.0 \\
Oncology (Cancers) & Non-Hodgkin Lymphoma & - & 5y & 173,400 & 1.97\% & C82, C83, C84, C85 \\
Oncology (Cancers) & Non-Melanoma Skin Cancer & - & 3y & 155,112 & 4.33\% & C44 \\
Oncology (Cancers) & Oropharyngeal Cancer & - & 5y & 260,933 & 0.23\% & C10 \\
Oncology (Cancers) & Ovarian Cancer & Female & 5y & 102,657 & 1.15\% & C56 \\
Oncology (Cancers) & Pancreatic Cancer & - & 2y & 139,318 & 0.35\% & C25 \\
Oncology (Cancers) & Prostate Cancer & Male & 5y & 53,912 & 17.24\% & C61 \\
Oncology (Cancers) & Thyroid Cancer & - & 5y & 194,864 & 1.35\% & C73 \\
Respiratory \& Infectious & Asthma & - & 3y & 207,762 & 6.89\% & J45 \\
Respiratory \& Infectious & Chronic Obstructive Pulmonary Disease & - & 5y & 143,157 & 8.45\% & J44 \\
Respiratory \& Infectious & Interstitial Lung Disease & - & 5y & 155,555 & 3.83\% & J84 \\
Respiratory \& Infectious & Pneumonia & - & 1y & 224,848 & 1.55\% & J18 \\
Respiratory \& Infectious & Sarcoidosis & - & 5y & 176,644 & 0.67\% & D86 \\
Respiratory \& Infectious & Sleep Apnea & - & 3y & 208,952 & 8.61\% & G47.3 \\
\end{longtable}

} \newpage
{
\centering
\scriptsize
\begin{longtable}{p{4cm}cccccccc}
\caption{\textbf{Evaluation results of new disease onset prediction tasks.} We report time-dependent performance metrics computed at $\tau$ on the test set for 95 disease onset tasks. $\tau$ is the threshold duration. Arrows indicate whether higher ($\uparrow$) or lower ($\downarrow$) values are better. ICI, Integrated Calibration Index; MCE, Maximum Calibration Error. $10^{-4}$ is the default value of the penalizer ($\lambda$) for Cox proportional hazards; if convergence cannot be achieved then $\lambda$ is increased to 1e-3 ($^*$) or 1e-2 ($^{**}$). Mean and 95\% CI reported over 100 bootstraps of the test set.} \label{tab:perf-new_onset} \\
\toprule
Task & $\tau$ & Model & AUC ($\uparrow$) & Bal. Acc. ($\uparrow$) & C-Index ($\uparrow$) & Brier Score ($\downarrow$) & ICI ($\downarrow$) & MCE ($\downarrow$) \\
\midrule
\endfirsthead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Acute Myocardial Infarction & 1y & Age-Sex & \makecell{0.675\\[-2pt]\tiny (0.645-0.703)} & \makecell{0.641\\[-2pt]\tiny (0.612-0.663)} & \makecell{0.671\\[-2pt]\tiny (0.642-0.700)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.006)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.003-0.008)} \\
 &  & Last Progress & \makecell{0.715\\[-2pt]\tiny (0.685-0.743)} & \makecell{0.653\\[-2pt]\tiny (0.624-0.682)} & \makecell{0.713\\[-2pt]\tiny (0.684-0.741)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.006)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.006\\[-2pt]\tiny (0.003-0.009)} \\
 &  & \ours & \makecell{\textbf{0.817}\\[-2pt]\tiny (0.793-0.838)} & \makecell{\textbf{0.740}\\[-2pt]\tiny (0.715-0.766)} & \makecell{\textbf{0.818}\\[-2pt]\tiny (0.794-0.839)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.007)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.011)} \\
\midrule
Aortic Aneurysm & 5y & Age-Sex & \makecell{0.727\\[-2pt]\tiny (0.705-0.747)} & \makecell{0.670\\[-2pt]\tiny (0.649-0.696)} & \makecell{0.710\\[-2pt]\tiny (0.688-0.729)} & \makecell{0.018\\[-2pt]\tiny (0.017-0.020)} & \makecell{0.004\\[-2pt]\tiny (0.003-0.006)} & \makecell{\textbf{0.013}\\[-2pt]\tiny (0.006-0.019)} \\
 &  & Last Progress & \makecell{0.656\\[-2pt]\tiny (0.634-0.680)} & \makecell{0.624\\[-2pt]\tiny (0.605-0.644)} & \makecell{0.654\\[-2pt]\tiny (0.633-0.677)} & \makecell{\textbf{0.017}\\[-2pt]\tiny (0.016-0.019)} & \makecell{0.004\\[-2pt]\tiny (0.003-0.005)} & \makecell{0.015\\[-2pt]\tiny (0.009-0.022)} \\
 &  & \ours & \makecell{\textbf{0.769}\\[-2pt]\tiny (0.753-0.785)} & \makecell{\textbf{0.707}\\[-2pt]\tiny (0.691-0.723)} & \makecell{\textbf{0.789}\\[-2pt]\tiny (0.771-0.803)} & \makecell{0.018\\[-2pt]\tiny (0.017-0.020)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.014\\[-2pt]\tiny (0.005-0.022)} \\
\midrule
Aortic Stenosis & 5y & Age-Sex & \makecell{0.777\\[-2pt]\tiny (0.762-0.796)} & \makecell{0.715\\[-2pt]\tiny (0.698-0.735)} & \makecell{0.756\\[-2pt]\tiny (0.742-0.776)} & \makecell{\textbf{0.019}\\[-2pt]\tiny (0.018-0.020)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.007)} & \makecell{0.024\\[-2pt]\tiny (0.013-0.032)} \\
 &  & Last Progress & \makecell{0.657\\[-2pt]\tiny (0.635-0.679)} & \makecell{0.629\\[-2pt]\tiny (0.612-0.653)} & \makecell{0.664\\[-2pt]\tiny (0.645-0.686)} & \makecell{\textbf{0.019}\\[-2pt]\tiny (0.017-0.020)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.006)} & \makecell{\textbf{0.023}\\[-2pt]\tiny (0.015-0.031)} \\
 &  & \ours & \makecell{\textbf{0.792}\\[-2pt]\tiny (0.772-0.811)} & \makecell{\textbf{0.725}\\[-2pt]\tiny (0.707-0.746)} & \makecell{\textbf{0.802}\\[-2pt]\tiny (0.785-0.821)} & \makecell{\textbf{0.019}\\[-2pt]\tiny (0.018-0.021)} & \makecell{0.006\\[-2pt]\tiny (0.005-0.007)} & \makecell{0.029\\[-2pt]\tiny (0.019-0.037)} \\
\midrule
Atrial Fibrillation & 5y & Age-Sex & \makecell{0.755\\[-2pt]\tiny (0.745-0.766)} & \makecell{0.692\\[-2pt]\tiny (0.683-0.702)} & \makecell{0.730\\[-2pt]\tiny (0.721-0.742)} & \makecell{0.074\\[-2pt]\tiny (0.071-0.077)} & \makecell{0.012\\[-2pt]\tiny (0.009-0.015)} & \makecell{0.036\\[-2pt]\tiny (0.023-0.050)} \\
 &  & Last Progress & \makecell{0.669\\[-2pt]\tiny (0.658-0.680)} & \makecell{0.619\\[-2pt]\tiny (0.608-0.630)} & \makecell{0.678\\[-2pt]\tiny (0.668-0.687)} & \makecell{\textbf{0.072}\\[-2pt]\tiny (0.070-0.075)} & \makecell{0.009\\[-2pt]\tiny (0.007-0.012)} & \makecell{\textbf{0.024}\\[-2pt]\tiny (0.013-0.036)} \\
 &  & \ours & \makecell{\textbf{0.771}\\[-2pt]\tiny (0.761-0.782)} & \makecell{\textbf{0.711}\\[-2pt]\tiny (0.702-0.720)} & \makecell{\textbf{0.788}\\[-2pt]\tiny (0.781-0.797)} & \makecell{0.073\\[-2pt]\tiny (0.070-0.075)} & \makecell{\textbf{0.008}\\[-2pt]\tiny (0.005-0.010)} & \makecell{\textbf{0.024}\\[-2pt]\tiny (0.016-0.034)} \\
\midrule
Chronic Ischemic Heart Disease & 5y & Age-Sex & \makecell{0.693\\[-2pt]\tiny (0.682-0.703)} & \makecell{0.646\\[-2pt]\tiny (0.637-0.655)} & \makecell{0.671\\[-2pt]\tiny (0.663-0.681)} & \makecell{0.076\\[-2pt]\tiny (0.074-0.080)} & \makecell{0.011\\[-2pt]\tiny (0.009-0.015)} & \makecell{0.025\\[-2pt]\tiny (0.018-0.035)} \\
 &  & Last Progress & \makecell{0.676\\[-2pt]\tiny (0.665-0.690)} & \makecell{0.647\\[-2pt]\tiny (0.637-0.656)} & \makecell{0.659\\[-2pt]\tiny (0.648-0.671)} & \makecell{\textbf{0.074}\\[-2pt]\tiny (0.071-0.077)} & \makecell{0.007\\[-2pt]\tiny (0.005-0.010)} & \makecell{0.017\\[-2pt]\tiny (0.010-0.028)} \\
 &  & \ours & \makecell{\textbf{0.746}\\[-2pt]\tiny (0.736-0.756)} & \makecell{\textbf{0.685}\\[-2pt]\tiny (0.675-0.692)} & \makecell{\textbf{0.765}\\[-2pt]\tiny (0.756-0.774)} & \makecell{\textbf{0.074}\\[-2pt]\tiny (0.072-0.076)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.007)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.007-0.024)} \\
\midrule
Heart Failure & 3y & Age-Sex & \makecell{0.771\\[-2pt]\tiny (0.756-0.782)} & \makecell{0.705\\[-2pt]\tiny (0.692-0.716)} & \makecell{0.757\\[-2pt]\tiny (0.742-0.766)} & \makecell{0.039\\[-2pt]\tiny (0.037-0.041)} & \makecell{0.005\\[-2pt]\tiny (0.004-0.007)} & \makecell{0.018\\[-2pt]\tiny (0.010-0.029)} \\
 &  & Last Progress & \makecell{0.768\\[-2pt]\tiny (0.757-0.779)} & \makecell{0.704\\[-2pt]\tiny (0.691-0.716)} & \makecell{0.764\\[-2pt]\tiny (0.753-0.774)} & \makecell{0.037\\[-2pt]\tiny (0.035-0.038)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.006)} & \makecell{0.014\\[-2pt]\tiny (0.005-0.027)} \\
 &  & \ours & \makecell{\textbf{0.882}\\[-2pt]\tiny (0.873-0.890)} & \makecell{\textbf{0.808}\\[-2pt]\tiny (0.800-0.817)} & \makecell{\textbf{0.881}\\[-2pt]\tiny (0.873-0.888)} & \makecell{\textbf{0.035}\\[-2pt]\tiny (0.034-0.037)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.006)} & \makecell{\textbf{0.013}\\[-2pt]\tiny (0.006-0.023)} \\
\midrule
Hypertension & 3y & Age-Sex & \makecell{0.668\\[-2pt]\tiny (0.661-0.675)} & \makecell{0.630\\[-2pt]\tiny (0.624-0.637)} & \makecell{0.650\\[-2pt]\tiny (0.643-0.656)} & \makecell{0.116\\[-2pt]\tiny (0.114-0.119)} & \makecell{0.017\\[-2pt]\tiny (0.014-0.020)} & \makecell{0.058\\[-2pt]\tiny (0.045-0.073)} \\
 &  & Last Progress & \makecell{0.644\\[-2pt]\tiny (0.636-0.653)} & \makecell{0.610\\[-2pt]\tiny (0.603-0.616)} & \makecell{0.641\\[-2pt]\tiny (0.634-0.648)} & \makecell{0.110\\[-2pt]\tiny (0.108-0.114)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.006-0.012)} & \makecell{\textbf{0.020}\\[-2pt]\tiny (0.013-0.028)} \\
 &  & \ours & \makecell{\textbf{0.771}\\[-2pt]\tiny (0.765-0.779)} & \makecell{\textbf{0.703}\\[-2pt]\tiny (0.696-0.709)} & \makecell{\textbf{0.776}\\[-2pt]\tiny (0.770-0.782)} & \makecell{\textbf{0.108}\\[-2pt]\tiny (0.105-0.110)} & \makecell{0.013\\[-2pt]\tiny (0.010-0.016)} & \makecell{0.027\\[-2pt]\tiny (0.022-0.034)} \\
\midrule
Intracranial Hemorrhage & 1y & Age-Sex & \makecell{0.711\\[-2pt]\tiny (0.677-0.749)} & \makecell{0.663\\[-2pt]\tiny (0.632-0.692)} & \makecell{0.709\\[-2pt]\tiny (0.676-0.747)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.002)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.003)} \\
 &  & Last Progress & \makecell{0.738\\[-2pt]\tiny (0.694-0.771)} & \makecell{0.682\\[-2pt]\tiny (0.647-0.717)} & \makecell{0.735\\[-2pt]\tiny (0.692-0.768)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.002)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} \\
 &  & \ours & \makecell{\textbf{0.813}\\[-2pt]\tiny (0.783-0.840)} & \makecell{\textbf{0.735}\\[-2pt]\tiny (0.703-0.767)} & \makecell{\textbf{0.815}\\[-2pt]\tiny (0.784-0.841)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.002)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.003\\[-2pt]\tiny (0.001-0.005)} \\
\midrule
Peripheral Artery Disease & 5y & Age-Sex & \makecell{0.714\\[-2pt]\tiny (0.697-0.729)} & \makecell{0.674\\[-2pt]\tiny (0.656-0.688)} & \makecell{0.692\\[-2pt]\tiny (0.675-0.708)} & \makecell{0.025\\[-2pt]\tiny (0.023-0.026)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.006)} & \makecell{\textbf{0.013}\\[-2pt]\tiny (0.007-0.020)} \\
 &  & Last Progress & \makecell{0.662\\[-2pt]\tiny (0.636-0.684)} & \makecell{0.616\\[-2pt]\tiny (0.603-0.633)} & \makecell{0.675\\[-2pt]\tiny (0.651-0.694)} & \makecell{\textbf{0.023}\\[-2pt]\tiny (0.021-0.025)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.006)} & \makecell{\textbf{0.013}\\[-2pt]\tiny (0.007-0.021)} \\
 &  & \ours & \makecell{\textbf{0.779}\\[-2pt]\tiny (0.761-0.796)} & \makecell{\textbf{0.711}\\[-2pt]\tiny (0.694-0.727)} & \makecell{\textbf{0.803}\\[-2pt]\tiny (0.786-0.819)} & \makecell{0.025\\[-2pt]\tiny (0.023-0.026)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.008)} & \makecell{0.019\\[-2pt]\tiny (0.011-0.028)} \\
\midrule
Stroke & 1y & Age-Sex & \makecell{0.716\\[-2pt]\tiny (0.700-0.735)} & \makecell{0.659\\[-2pt]\tiny (0.642-0.677)} & \makecell{0.711\\[-2pt]\tiny (0.696-0.731)} & \makecell{0.009\\[-2pt]\tiny (0.008-0.010)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.005)} \\
 &  & Last Progress & \makecell{0.717\\[-2pt]\tiny (0.698-0.735)} & \makecell{0.658\\[-2pt]\tiny (0.640-0.673)} & \makecell{0.713\\[-2pt]\tiny (0.694-0.731)} & \makecell{\textbf{0.008}\\[-2pt]\tiny (0.008-0.009)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.007)} \\
 &  & \ours & \makecell{\textbf{0.806}\\[-2pt]\tiny (0.787-0.822)} & \makecell{\textbf{0.729}\\[-2pt]\tiny (0.715-0.741)} & \makecell{\textbf{0.806}\\[-2pt]\tiny (0.787-0.822)} & \makecell{0.009\\[-2pt]\tiny (0.008-0.009)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.006\\[-2pt]\tiny (0.003-0.009)} \\
\midrule
Venous Thromboembolism & 1y & Age-Sex & \makecell{0.629\\[-2pt]\tiny (0.614-0.646)} & \makecell{0.608\\[-2pt]\tiny (0.593-0.622)} & \makecell{0.626\\[-2pt]\tiny (0.611-0.643)} & \makecell{0.014\\[-2pt]\tiny (0.013-0.014)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.007\\[-2pt]\tiny (0.005-0.009)} \\
 &  & Last Progress & \makecell{0.745\\[-2pt]\tiny (0.730-0.760)} & \makecell{0.689\\[-2pt]\tiny (0.677-0.703)} & \makecell{0.741\\[-2pt]\tiny (0.726-0.756)} & \makecell{\textbf{0.013}\\[-2pt]\tiny (0.012-0.013)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.004-0.009)} \\
 &  & \ours & \makecell{\textbf{0.800}\\[-2pt]\tiny (0.786-0.812)} & \makecell{\textbf{0.731}\\[-2pt]\tiny (0.720-0.743)} & \makecell{\textbf{0.798}\\[-2pt]\tiny (0.784-0.810)} & \makecell{\textbf{0.013}\\[-2pt]\tiny (0.012-0.014)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.011)} \\
\midrule
All-Cause Mortality & 1y & Age-Sex & \makecell{0.724\\[-2pt]\tiny (0.715-0.732)} & \makecell{0.659\\[-2pt]\tiny (0.649-0.666)} & \makecell{0.719\\[-2pt]\tiny (0.710-0.727)} & \makecell{0.042\\[-2pt]\tiny (0.040-0.043)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.007)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.008-0.019)} \\
 &  & Last Progress & \makecell{0.859\\[-2pt]\tiny (0.851-0.865)} & \makecell{0.785\\[-2pt]\tiny (0.778-0.793)} & \makecell{0.852\\[-2pt]\tiny (0.845-0.858)} & \makecell{0.037\\[-2pt]\tiny (0.036-0.039)} & \makecell{0.007\\[-2pt]\tiny (0.005-0.008)} & \makecell{0.025\\[-2pt]\tiny (0.014-0.036)} \\
 &  & \ours & \makecell{\textbf{0.920}\\[-2pt]\tiny (0.916-0.923)} & \makecell{\textbf{0.849}\\[-2pt]\tiny (0.843-0.856)} & \makecell{\textbf{0.912}\\[-2pt]\tiny (0.909-0.916)} & \makecell{\textbf{0.034}\\[-2pt]\tiny (0.033-0.035)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.006)} & \makecell{0.024\\[-2pt]\tiny (0.014-0.034)} \\
\midrule
Addison's Disease & 5y & Age-Sex & \makecell{0.535\\[-2pt]\tiny (0.408-0.648)} & \makecell{0.564\\[-2pt]\tiny (0.497-0.607)} & \makecell{0.518\\[-2pt]\tiny (0.393-0.627)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{0.634\\[-2pt]\tiny (0.536-0.754)} & \makecell{0.666\\[-2pt]\tiny (0.594-0.733)} & \makecell{0.637\\[-2pt]\tiny (0.537-0.761)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.001-0.001)} \\
 &  & \ours & \makecell{\textbf{0.790}\\[-2pt]\tiny (0.685-0.873)} & \makecell{\textbf{0.742}\\[-2pt]\tiny (0.673-0.808)} & \makecell{\textbf{0.798}\\[-2pt]\tiny (0.691-0.879)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} \\
\midrule
Benign Prostatic Hyperplasia & 3y & Age-Sex & \makecell{0.596\\[-2pt]\tiny (0.583-0.614)} & \makecell{0.575\\[-2pt]\tiny (0.565-0.590)} & \makecell{0.590\\[-2pt]\tiny (0.578-0.605)} & \makecell{0.084\\[-2pt]\tiny (0.080-0.087)} & \makecell{0.014\\[-2pt]\tiny (0.010-0.018)} & \makecell{0.035\\[-2pt]\tiny (0.026-0.047)} \\
 &  & Last Progress & \makecell{0.571\\[-2pt]\tiny (0.555-0.585)} & \makecell{0.546\\[-2pt]\tiny (0.532-0.559)} & \makecell{0.585\\[-2pt]\tiny (0.568-0.598)} & \makecell{\textbf{0.080}\\[-2pt]\tiny (0.076-0.084)} & \makecell{0.010\\[-2pt]\tiny (0.006-0.014)} & \makecell{0.025\\[-2pt]\tiny (0.015-0.040)} \\
 &  & \ours & \makecell{\textbf{0.673}\\[-2pt]\tiny (0.658-0.686)} & \makecell{\textbf{0.627}\\[-2pt]\tiny (0.615-0.640)} & \makecell{\textbf{0.704}\\[-2pt]\tiny (0.690-0.716)} & \makecell{0.082\\[-2pt]\tiny (0.079-0.085)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.006-0.012)} & \makecell{\textbf{0.024}\\[-2pt]\tiny (0.017-0.034)} \\
\midrule
Cushing Syndrome & 3y & Age-Sex & \makecell{0.569\\[-2pt]\tiny (0.505-0.639)} & \makecell{0.577\\[-2pt]\tiny (0.534-0.631)} & \makecell{0.571\\[-2pt]\tiny (0.507-0.641)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{0.725\\[-2pt]\tiny (0.657-0.792)} & \makecell{0.662\\[-2pt]\tiny (0.613-0.717)} & \makecell{0.727\\[-2pt]\tiny (0.660-0.795)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} \\
 &  & \ours & \makecell{\textbf{0.803}\\[-2pt]\tiny (0.743-0.861)} & \makecell{\textbf{0.699}\\[-2pt]\tiny (0.659-0.732)} & \makecell{\textbf{0.815}\\[-2pt]\tiny (0.758-0.873)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} \\
\midrule
Dyslipidemia & 3y & Age-Sex & \makecell{0.655\\[-2pt]\tiny (0.648-0.662)} & \makecell{0.625\\[-2pt]\tiny (0.619-0.631)} & \makecell{0.640\\[-2pt]\tiny (0.633-0.647)} & \makecell{0.140\\[-2pt]\tiny (0.138-0.142)} & \makecell{0.038\\[-2pt]\tiny (0.034-0.041)} & \makecell{0.094\\[-2pt]\tiny (0.078-0.110)} \\
 &  & Last Progress & \makecell{0.630\\[-2pt]\tiny (0.621-0.638)} & \makecell{0.592\\[-2pt]\tiny (0.584-0.599)} & \makecell{0.626\\[-2pt]\tiny (0.620-0.634)} & \makecell{0.133\\[-2pt]\tiny (0.131-0.136)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.004-0.011)} & \makecell{0.018\\[-2pt]\tiny (0.009-0.028)} \\
 &  & \ours & \makecell{\textbf{0.719}\\[-2pt]\tiny (0.712-0.725)} & \makecell{\textbf{0.660}\\[-2pt]\tiny (0.654-0.665)} & \makecell{\textbf{0.729}\\[-2pt]\tiny (0.724-0.735)} & \makecell{\textbf{0.131}\\[-2pt]\tiny (0.129-0.133)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.005-0.009)} & \makecell{\textbf{0.016}\\[-2pt]\tiny (0.011-0.023)} \\
\midrule
Endometriosis & 3y & Age-Sex & \makecell{0.653\\[-2pt]\tiny (0.625-0.675)} & \makecell{\textbf{0.645}\\[-2pt]\tiny (0.622-0.668)} & \makecell{0.621\\[-2pt]\tiny (0.592-0.643)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.008-0.010)} & \makecell{0.005\\[-2pt]\tiny (0.004-0.006)} & \makecell{\textbf{0.013}\\[-2pt]\tiny (0.010-0.015)} \\
 &  & Last Progress & \makecell{0.608\\[-2pt]\tiny (0.578-0.646)} & \makecell{0.589\\[-2pt]\tiny (0.559-0.622)} & \makecell{0.605\\[-2pt]\tiny (0.575-0.644)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.008-0.010)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.005)} & \makecell{0.015\\[-2pt]\tiny (0.011-0.019)} \\
 &  & \ours & \makecell{\textbf{0.705}\\[-2pt]\tiny (0.666-0.741)} & \makecell{\textbf{0.645}\\[-2pt]\tiny (0.614-0.674)} & \makecell{\textbf{0.716}\\[-2pt]\tiny (0.678-0.751)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.008-0.010)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.005)} & \makecell{0.018\\[-2pt]\tiny (0.012-0.025)} \\
\midrule
Gout & 1y & Age-Sex & \makecell{0.736\\[-2pt]\tiny (0.718-0.758)} & \makecell{0.690\\[-2pt]\tiny (0.673-0.708)} & \makecell{0.732\\[-2pt]\tiny (0.714-0.754)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.006-0.007)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.004\\[-2pt]\tiny (0.002-0.006)} \\
 &  & Last Progress & \makecell{0.735\\[-2pt]\tiny (0.713-0.757)} & \makecell{0.680\\[-2pt]\tiny (0.658-0.703)} & \makecell{0.734\\[-2pt]\tiny (0.712-0.756)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.006)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.001-0.004)} \\
 &  & \ours & \makecell{\textbf{0.830}\\[-2pt]\tiny (0.810-0.846)} & \makecell{\textbf{0.754}\\[-2pt]\tiny (0.734-0.771)} & \makecell{\textbf{0.834}\\[-2pt]\tiny (0.814-0.850)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.007)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.001-0.005)} \\
\midrule
Hyperprolactinemia & 3y & Age-Sex & \makecell{0.778\\[-2pt]\tiny (0.741-0.810)} & \makecell{0.739\\[-2pt]\tiny (0.711-0.769)} & \makecell{0.760\\[-2pt]\tiny (0.722-0.793)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.002)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.001-0.004)} \\
 &  & Last Progress & \makecell{0.684\\[-2pt]\tiny (0.635-0.740)} & \makecell{0.654\\[-2pt]\tiny (0.614-0.694)} & \makecell{0.677\\[-2pt]\tiny (0.627-0.733)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.002)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.008)} \\
 &  & \ours & \makecell{\textbf{0.853}\\[-2pt]\tiny (0.815-0.890)} & \makecell{\textbf{0.789}\\[-2pt]\tiny (0.751-0.819)} & \makecell{\textbf{0.857}\\[-2pt]\tiny (0.820-0.893)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.002)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.006\\[-2pt]\tiny (0.003-0.009)} \\
\midrule
Hyperthyroidism & 3y & Age-Sex & \makecell{0.585\\[-2pt]\tiny (0.559-0.617)} & \makecell{0.584\\[-2pt]\tiny (0.563-0.609)} & \makecell{0.596\\[-2pt]\tiny (0.571-0.629)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.005-0.005)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} \\
 &  & Last Progress & \makecell{0.592\\[-2pt]\tiny (0.561-0.629)} & \makecell{0.572\\[-2pt]\tiny (0.549-0.597)} & \makecell{0.605\\[-2pt]\tiny (0.574-0.642)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.005)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.005)} \\
 &  & \ours & \makecell{\textbf{0.715}\\[-2pt]\tiny (0.688-0.741)} & \makecell{\textbf{0.664}\\[-2pt]\tiny (0.639-0.688)} & \makecell{\textbf{0.734}\\[-2pt]\tiny (0.707-0.759)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.005)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.010)} \\
\midrule
Hypothyroidism & 3y & Age-Sex & \makecell{0.601\\[-2pt]\tiny (0.588-0.613)} & \makecell{0.562\\[-2pt]\tiny (0.553-0.571)} & \makecell{0.607\\[-2pt]\tiny (0.595-0.618)} & \makecell{0.029\\[-2pt]\tiny (0.028-0.031)} & \makecell{0.004\\[-2pt]\tiny (0.003-0.006)} & \makecell{0.009\\[-2pt]\tiny (0.006-0.012)} \\
 &  & Last Progress & \makecell{0.616\\[-2pt]\tiny (0.600-0.634)} & \makecell{0.593\\[-2pt]\tiny (0.580-0.605)} & \makecell{0.629\\[-2pt]\tiny (0.613-0.646)} & \makecell{\textbf{0.027}\\[-2pt]\tiny (0.026-0.028)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.004-0.010)} \\
 &  & \ours & \makecell{\textbf{0.746}\\[-2pt]\tiny (0.734-0.759)} & \makecell{\textbf{0.691}\\[-2pt]\tiny (0.681-0.701)} & \makecell{\textbf{0.770}\\[-2pt]\tiny (0.759-0.781)} & \makecell{0.029\\[-2pt]\tiny (0.028-0.030)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.009\\[-2pt]\tiny (0.004-0.015)} \\
\midrule
Polycystic Ovary Syndrome & 3y & Age-Sex & \makecell{0.726\\[-2pt]\tiny (0.706-0.747)} & \makecell{0.688\\[-2pt]\tiny (0.669-0.712)} & \makecell{0.688\\[-2pt]\tiny (0.665-0.709)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.013-0.016)} & \makecell{0.007\\[-2pt]\tiny (0.005-0.008)} & \makecell{0.017\\[-2pt]\tiny (0.012-0.023)} \\
 &  & Last Progress & \makecell{0.613\\[-2pt]\tiny (0.580-0.655)} & \makecell{0.596\\[-2pt]\tiny (0.569-0.625)} & \makecell{0.603\\[-2pt]\tiny (0.570-0.644)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.012-0.016)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.006)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.008-0.017)} \\
 &  & \ours & \makecell{\textbf{0.795}\\[-2pt]\tiny (0.766-0.832)} & \makecell{\textbf{0.724}\\[-2pt]\tiny (0.700-0.750)} & \makecell{\textbf{0.774}\\[-2pt]\tiny (0.744-0.812)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.012-0.016)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.006)} & \makecell{0.014\\[-2pt]\tiny (0.007-0.025)} \\
\midrule
Primary Hyperparathyroidism & 5y & Age-Sex & \makecell{0.682\\[-2pt]\tiny (0.630-0.732)} & \makecell{0.630\\[-2pt]\tiny (0.590-0.675)} & \makecell{0.679\\[-2pt]\tiny (0.629-0.730)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.001-0.006)} \\
 &  & Last Progress & \makecell{0.610\\[-2pt]\tiny (0.565-0.658)} & \makecell{0.591\\[-2pt]\tiny (0.554-0.635)} & \makecell{0.621\\[-2pt]\tiny (0.575-0.669)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.008)} \\
 &  & \ours & \makecell{\textbf{0.778}\\[-2pt]\tiny (0.737-0.819)} & \makecell{\textbf{0.704}\\[-2pt]\tiny (0.657-0.740)} & \makecell{\textbf{0.825}\\[-2pt]\tiny (0.790-0.858)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.004\\[-2pt]\tiny (0.003-0.006)} \\
\midrule
Type 2 Diabetes & 3y & Age-Sex & \makecell{0.609\\[-2pt]\tiny (0.599-0.620)} & \makecell{0.577\\[-2pt]\tiny (0.567-0.586)} & \makecell{0.599\\[-2pt]\tiny (0.589-0.609)} & \makecell{0.042\\[-2pt]\tiny (0.041-0.044)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.007)} & \makecell{0.012\\[-2pt]\tiny (0.010-0.015)} \\
 &  & Last Progress & \makecell{0.627\\[-2pt]\tiny (0.614-0.639)} & \makecell{0.592\\[-2pt]\tiny (0.582-0.602)} & \makecell{0.625\\[-2pt]\tiny (0.613-0.638)} & \makecell{0.040\\[-2pt]\tiny (0.038-0.042)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.006)} & \makecell{\textbf{0.010}\\[-2pt]\tiny (0.006-0.016)} \\
 &  & \ours & \makecell{\textbf{0.852}\\[-2pt]\tiny (0.842-0.860)} & \makecell{\textbf{0.772}\\[-2pt]\tiny (0.763-0.781)} & \makecell{\textbf{0.854}\\[-2pt]\tiny (0.845-0.861)} & \makecell{\textbf{0.037}\\[-2pt]\tiny (0.036-0.039)} & \makecell{0.006\\[-2pt]\tiny (0.005-0.008)} & \makecell{0.020\\[-2pt]\tiny (0.011-0.032)} \\
\midrule
Acute Pancreatitis & 1y & Age-Sex & \makecell{0.593\\[-2pt]\tiny (0.558-0.624)} & \makecell{0.595\\[-2pt]\tiny (0.563-0.625)} & \makecell{0.591\\[-2pt]\tiny (0.556-0.621)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} \\
 &  & Last Progress & \makecell{0.651\\[-2pt]\tiny (0.606-0.694)} & \makecell{0.613\\[-2pt]\tiny (0.578-0.645)} & \makecell{0.648\\[-2pt]\tiny (0.603-0.691)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.002)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} \\
 &  & \ours & \makecell{\textbf{0.725}\\[-2pt]\tiny (0.686-0.759)} & \makecell{\textbf{0.658}\\[-2pt]\tiny (0.627-0.692)} & \makecell{\textbf{0.728}\\[-2pt]\tiny (0.689-0.761)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.002)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} \\
\midrule
Celiac Disease & 3y & Age-Sex & \makecell{0.618\\[-2pt]\tiny (0.578-0.655)} & \makecell{0.562\\[-2pt]\tiny (0.524-0.599)} & \makecell{0.614\\[-2pt]\tiny (0.574-0.651)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} \\
 &  & Last Progress & \makecell{0.633\\[-2pt]\tiny (0.583-0.685)} & \makecell{0.597\\[-2pt]\tiny (0.558-0.631)} & \makecell{0.638\\[-2pt]\tiny (0.586-0.689)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.005)} \\
 &  & \ours & \makecell{\textbf{0.678}\\[-2pt]\tiny (0.631-0.719)} & \makecell{\textbf{0.601}\\[-2pt]\tiny (0.562-0.639)} & \makecell{\textbf{0.704}\\[-2pt]\tiny (0.656-0.745)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.008)} \\
\midrule
Chronic Kidney Disease & 3y & Age-Sex & \makecell{0.749\\[-2pt]\tiny (0.740-0.761)} & \makecell{0.685\\[-2pt]\tiny (0.675-0.695)} & \makecell{0.735\\[-2pt]\tiny (0.726-0.746)} & \makecell{0.053\\[-2pt]\tiny (0.051-0.055)} & \makecell{0.008\\[-2pt]\tiny (0.006-0.009)} & \makecell{0.023\\[-2pt]\tiny (0.014-0.033)} \\
 &  & Last Progress & \makecell{0.711\\[-2pt]\tiny (0.700-0.723)} & \makecell{0.660\\[-2pt]\tiny (0.650-0.671)} & \makecell{0.708\\[-2pt]\tiny (0.697-0.719)} & \makecell{0.053\\[-2pt]\tiny (0.051-0.055)} & \makecell{0.007\\[-2pt]\tiny (0.005-0.009)} & \makecell{\textbf{0.015}\\[-2pt]\tiny (0.010-0.021)} \\
 &  & \ours & \makecell{\textbf{0.863}\\[-2pt]\tiny (0.855-0.871)} & \makecell{\textbf{0.791}\\[-2pt]\tiny (0.781-0.799)} & \makecell{\textbf{0.861}\\[-2pt]\tiny (0.853-0.868)} & \makecell{\textbf{0.046}\\[-2pt]\tiny (0.045-0.048)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.004-0.008)} & \makecell{0.020\\[-2pt]\tiny (0.010-0.033)} \\
\midrule
Cirrhosis & 5y & Age-Sex & \makecell{0.634\\[-2pt]\tiny (0.606-0.661)} & \makecell{0.607\\[-2pt]\tiny (0.584-0.635)} & \makecell{0.617\\[-2pt]\tiny (0.591-0.642)} & \makecell{0.008\\[-2pt]\tiny (0.007-0.009)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.010)} \\
 &  & Last Progress & \makecell{0.680\\[-2pt]\tiny (0.647-0.711)} & \makecell{0.639\\[-2pt]\tiny (0.614-0.665)} & \makecell{0.684\\[-2pt]\tiny (0.650-0.716)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.006-0.008)} & \makecell{0.004\\[-2pt]\tiny (0.003-0.004)} & \makecell{0.018\\[-2pt]\tiny (0.014-0.022)} \\
 &  & \ours & \makecell{\textbf{0.865}\\[-2pt]\tiny (0.842-0.885)} & \makecell{\textbf{0.795}\\[-2pt]\tiny (0.775-0.817)} & \makecell{\textbf{0.883}\\[-2pt]\tiny (0.863-0.902)} & \makecell{0.008\\[-2pt]\tiny (0.007-0.009)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.003-0.010)} \\
\midrule
Crohn's Disease & 3y & Age-Sex & \makecell{0.583\\[-2pt]\tiny (0.539-0.626)} & \makecell{0.567\\[-2pt]\tiny (0.522-0.607)} & \makecell{0.571\\[-2pt]\tiny (0.529-0.612)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} \\
 &  & Last Progress & \makecell{0.711\\[-2pt]\tiny (0.654-0.754)} & \makecell{0.656\\[-2pt]\tiny (0.615-0.684)} & \makecell{0.712\\[-2pt]\tiny (0.655-0.756)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} \\
 &  & \ours & \makecell{\textbf{0.811}\\[-2pt]\tiny (0.769-0.845)} & \makecell{\textbf{0.733}\\[-2pt]\tiny (0.702-0.768)} & \makecell{\textbf{0.814}\\[-2pt]\tiny (0.773-0.848)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.006)} \\
\midrule
Hepatitis B & 5y & Age-Sex & \makecell{0.625\\[-2pt]\tiny (0.504-0.725)} & \makecell{0.596\\[-2pt]\tiny (0.523-0.667)} & \makecell{0.600\\[-2pt]\tiny (0.480-0.701)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.003)} \\
 &  & Last Progress & \makecell{0.605\\[-2pt]\tiny (0.517-0.682)} & \makecell{0.576\\[-2pt]\tiny (0.516-0.634)} & \makecell{0.629\\[-2pt]\tiny (0.541-0.705)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} \\
 &  & \ours & \makecell{\textbf{0.727}\\[-2pt]\tiny (0.659-0.789)} & \makecell{\textbf{0.653}\\[-2pt]\tiny (0.582-0.730)} & \makecell{\textbf{0.742}\\[-2pt]\tiny (0.677-0.800)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} \\
\midrule
Hepatitis C & 5y & Age-Sex & \makecell{0.662\\[-2pt]\tiny (0.607-0.707)} & \makecell{0.632\\[-2pt]\tiny (0.594-0.668)} & \makecell{0.634\\[-2pt]\tiny (0.580-0.679)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.004)} \\
 &  & Last Progress & \makecell{0.683\\[-2pt]\tiny (0.595-0.749)} & \makecell{0.665\\[-2pt]\tiny (0.606-0.703)} & \makecell{0.694\\[-2pt]\tiny (0.608-0.760)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.002\\[-2pt]\tiny (0.002-0.002)} & \makecell{0.007\\[-2pt]\tiny (0.006-0.010)} \\
 &  & \ours & \makecell{\textbf{0.888}\\[-2pt]\tiny (0.858-0.919)} & \makecell{\textbf{0.815}\\[-2pt]\tiny (0.783-0.850)} & \makecell{\textbf{0.910}\\[-2pt]\tiny (0.880-0.935)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.003\\[-2pt]\tiny (0.001-0.007)} \\
\midrule
Inflammatory Bowel Disease & 3y & Age-Sex & \makecell{0.524\\[-2pt]\tiny (0.494-0.548)} & \makecell{0.523\\[-2pt]\tiny (0.503-0.550)} & \makecell{0.518\\[-2pt]\tiny (0.489-0.542)} & \makecell{0.005\\[-2pt]\tiny (0.004-0.005)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} \\
 &  & Last Progress & \makecell{0.621\\[-2pt]\tiny (0.582-0.659)} & \makecell{0.609\\[-2pt]\tiny (0.586-0.637)} & \makecell{0.618\\[-2pt]\tiny (0.579-0.655)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.004-0.005)} & \makecell{0.002\\[-2pt]\tiny (0.002-0.002)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.008)} \\
 &  & \ours & \makecell{\textbf{0.757}\\[-2pt]\tiny (0.718-0.795)} & \makecell{\textbf{0.704}\\[-2pt]\tiny (0.679-0.729)} & \makecell{\textbf{0.767}\\[-2pt]\tiny (0.729-0.804)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.004-0.005)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.008\\[-2pt]\tiny (0.005-0.011)} \\
\midrule
Nephrotic Syndrome & 1y & Age-Sex & \makecell{0.625\\[-2pt]\tiny (0.550-0.692)} & \makecell{0.583\\[-2pt]\tiny (0.512-0.646)} & \makecell{0.622\\[-2pt]\tiny (0.548-0.689)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{0.739\\[-2pt]\tiny (0.648-0.821)} & \makecell{0.658\\[-2pt]\tiny (0.599-0.726)} & \makecell{0.737\\[-2pt]\tiny (0.644-0.818)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & \ours & \makecell{\textbf{0.803}\\[-2pt]\tiny (0.734-0.866)} & \makecell{\textbf{0.746}\\[-2pt]\tiny (0.694-0.806)} & \makecell{\textbf{0.810}\\[-2pt]\tiny (0.743-0.871)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} \\
\midrule
Non-Alcoholic Fatty Liver Disease & 3y & Age-Sex & \makecell{0.521\\[-2pt]\tiny (0.501-0.539)} & \makecell{0.534\\[-2pt]\tiny (0.520-0.546)} & \makecell{0.508\\[-2pt]\tiny (0.487-0.525)} & \makecell{\textbf{0.018}\\[-2pt]\tiny (0.017-0.019)} & \makecell{0.006\\[-2pt]\tiny (0.005-0.007)} & \makecell{0.013\\[-2pt]\tiny (0.010-0.018)} \\
 &  & Last Progress & \makecell{0.597\\[-2pt]\tiny (0.578-0.616)} & \makecell{0.576\\[-2pt]\tiny (0.559-0.591)} & \makecell{0.606\\[-2pt]\tiny (0.586-0.625)} & \makecell{\textbf{0.018}\\[-2pt]\tiny (0.016-0.019)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.005-0.013)} \\
 &  & \ours & \makecell{\textbf{0.771}\\[-2pt]\tiny (0.755-0.785)} & \makecell{\textbf{0.701}\\[-2pt]\tiny (0.685-0.716)} & \makecell{\textbf{0.785}\\[-2pt]\tiny (0.770-0.799)} & \makecell{\textbf{0.018}\\[-2pt]\tiny (0.017-0.018)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.004-0.014)} \\
\midrule
Pyelonephritis & 1y & Age-Sex & \makecell{0.573\\[-2pt]\tiny (0.456-0.683)} & \makecell{0.539\\[-2pt]\tiny (0.456-0.634)} & \makecell{0.575\\[-2pt]\tiny (0.458-0.685)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{0.567\\[-2pt]\tiny (0.440-0.674)} & \makecell{0.578\\[-2pt]\tiny (0.466-0.660)} & \makecell{0.568\\[-2pt]\tiny (0.440-0.675)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & \ours & \makecell{\textbf{0.733}\\[-2pt]\tiny (0.649-0.811)} & \makecell{\textbf{0.671}\\[-2pt]\tiny (0.608-0.742)} & \makecell{\textbf{0.737}\\[-2pt]\tiny (0.655-0.812)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.004)} \\
\midrule
Ulcerative Colitis & 3y & Age-Sex & \makecell{0.506\\[-2pt]\tiny (0.469-0.539)} & \makecell{0.523\\[-2pt]\tiny (0.490-0.553)} & \makecell{0.512\\[-2pt]\tiny (0.475-0.544)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.004)} \\
 &  & Last Progress & \makecell{0.629\\[-2pt]\tiny (0.580-0.680)} & \makecell{0.623\\[-2pt]\tiny (0.585-0.656)} & \makecell{0.622\\[-2pt]\tiny (0.573-0.673)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.007)} \\
 &  & \ours & \makecell{\textbf{0.681}\\[-2pt]\tiny (0.636-0.722)} & \makecell{\textbf{0.659}\\[-2pt]\tiny (0.629-0.693)} & \makecell{\textbf{0.695}\\[-2pt]\tiny (0.650-0.734)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.007)} \\
\midrule
Aplastic Anemia & 3y & Age-Sex & \makecell{0.700\\[-2pt]\tiny (0.642-0.760)} & \makecell{0.643\\[-2pt]\tiny (0.589-0.693)} & \makecell{0.693\\[-2pt]\tiny (0.636-0.752)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} \\
 &  & Last Progress & \makecell{0.706\\[-2pt]\tiny (0.620-0.769)} & \makecell{0.645\\[-2pt]\tiny (0.578-0.706)} & \makecell{0.714\\[-2pt]\tiny (0.628-0.776)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} \\
 &  & \ours & \makecell{\textbf{0.836}\\[-2pt]\tiny (0.785-0.893)} & \makecell{\textbf{0.784}\\[-2pt]\tiny (0.740-0.819)} & \makecell{\textbf{0.849}\\[-2pt]\tiny (0.801-0.905)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} \\
\midrule
Chronic Otitis Media & 1y & Age-Sex & \makecell{0.642\\[-2pt]\tiny (0.619-0.665)} & \makecell{0.618\\[-2pt]\tiny (0.600-0.636)} & \makecell{0.636\\[-2pt]\tiny (0.613-0.658)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.006)} & \makecell{0.002\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.010)} \\
 &  & Last Progress & \makecell{0.675\\[-2pt]\tiny (0.648-0.702)} & \makecell{0.626\\[-2pt]\tiny (0.605-0.651)} & \makecell{0.674\\[-2pt]\tiny (0.647-0.700)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.006)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.001-0.004)} \\
 &  & \ours & \makecell{\textbf{0.765}\\[-2pt]\tiny (0.745-0.787)} & \makecell{\textbf{0.690}\\[-2pt]\tiny (0.667-0.709)} & \makecell{\textbf{0.769}\\[-2pt]\tiny (0.750-0.792)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.006)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.001-0.005)} \\
\midrule
Glaucoma & 5y & Age-Sex & \makecell{\textbf{0.643}\\[-2pt]\tiny (0.626-0.658)} & \makecell{\textbf{0.611}\\[-2pt]\tiny (0.597-0.624)} & \makecell{0.626\\[-2pt]\tiny (0.610-0.640)} & \makecell{0.035\\[-2pt]\tiny (0.033-0.037)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.008)} & \makecell{0.016\\[-2pt]\tiny (0.009-0.024)} \\
 &  & Last Progress & \makecell{0.572\\[-2pt]\tiny (0.553-0.589)} & \makecell{0.541\\[-2pt]\tiny (0.526-0.553)} & \makecell{0.602\\[-2pt]\tiny (0.584-0.618)} & \makecell{\textbf{0.034}\\[-2pt]\tiny (0.032-0.036)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.006)} & \makecell{\textbf{0.011}\\[-2pt]\tiny (0.006-0.017)} \\
 &  & \ours & \makecell{0.622\\[-2pt]\tiny (0.605-0.641)} & \makecell{0.592\\[-2pt]\tiny (0.578-0.607)} & \makecell{\textbf{0.691}\\[-2pt]\tiny (0.673-0.708)} & \makecell{0.036\\[-2pt]\tiny (0.034-0.038)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.006)} & \makecell{0.013\\[-2pt]\tiny (0.007-0.020)} \\
\midrule
Immune Thrombocytopenia & 1y & Age-Sex & \makecell{0.597\\[-2pt]\tiny (0.518-0.669)} & \makecell{0.548\\[-2pt]\tiny (0.474-0.616)} & \makecell{0.595\\[-2pt]\tiny (0.517-0.666)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{0.627\\[-2pt]\tiny (0.508-0.704)} & \makecell{0.604\\[-2pt]\tiny (0.528-0.667)} & \makecell{0.625\\[-2pt]\tiny (0.506-0.702)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} \\
 &  & \ours & \makecell{\textbf{0.735}\\[-2pt]\tiny (0.637-0.816)} & \makecell{\textbf{0.680}\\[-2pt]\tiny (0.599-0.745)} & \makecell{\textbf{0.737}\\[-2pt]\tiny (0.639-0.817)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} \\
\midrule
Iron Deficiency Anemia & 1y & Age-Sex & \makecell{0.575\\[-2pt]\tiny (0.562-0.587)} & \makecell{0.578\\[-2pt]\tiny (0.568-0.586)} & \makecell{0.579\\[-2pt]\tiny (0.567-0.592)} & \makecell{\textbf{0.013}\\[-2pt]\tiny (0.012-0.014)} & \makecell{0.004\\[-2pt]\tiny (0.003-0.005)} & \makecell{0.010\\[-2pt]\tiny (0.007-0.014)} \\
 &  & Last Progress & \makecell{0.661\\[-2pt]\tiny (0.644-0.678)} & \makecell{0.624\\[-2pt]\tiny (0.611-0.641)} & \makecell{0.658\\[-2pt]\tiny (0.641-0.675)} & \makecell{\textbf{0.013}\\[-2pt]\tiny (0.012-0.014)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.007)} \\
 &  & \ours & \makecell{\textbf{0.766}\\[-2pt]\tiny (0.749-0.779)} & \makecell{\textbf{0.699}\\[-2pt]\tiny (0.683-0.712)} & \makecell{\textbf{0.768}\\[-2pt]\tiny (0.752-0.782)} & \makecell{\textbf{0.013}\\[-2pt]\tiny (0.012-0.013)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.005\\[-2pt]\tiny (0.002-0.009)} \\
\midrule
Macular Degeneration & 5y & Age-Sex & \makecell{0.712\\[-2pt]\tiny (0.699-0.727)} & \makecell{0.657\\[-2pt]\tiny (0.644-0.668)} & \makecell{0.692\\[-2pt]\tiny (0.680-0.705)} & \makecell{\textbf{0.044}\\[-2pt]\tiny (0.042-0.046)} & \makecell{0.008\\[-2pt]\tiny (0.006-0.010)} & \makecell{0.017\\[-2pt]\tiny (0.012-0.026)} \\
 &  & Last Progress & \makecell{0.594\\[-2pt]\tiny (0.575-0.615)} & \makecell{0.576\\[-2pt]\tiny (0.562-0.590)} & \makecell{0.604\\[-2pt]\tiny (0.585-0.623)} & \makecell{0.045\\[-2pt]\tiny (0.042-0.048)} & \makecell{0.007\\[-2pt]\tiny (0.005-0.009)} & \makecell{0.022\\[-2pt]\tiny (0.015-0.031)} \\
 &  & \ours & \makecell{\textbf{0.714}\\[-2pt]\tiny (0.699-0.731)} & \makecell{\textbf{0.669}\\[-2pt]\tiny (0.657-0.681)} & \makecell{\textbf{0.752}\\[-2pt]\tiny (0.738-0.766)} & \makecell{0.045\\[-2pt]\tiny (0.043-0.047)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.006)} & \makecell{\textbf{0.011}\\[-2pt]\tiny (0.006-0.019)} \\
\midrule
Meniere Disease & 3y & Age-Sex & \makecell{0.519\\[-2pt]\tiny (0.466-0.590)} & \makecell{0.554\\[-2pt]\tiny (0.496-0.604)} & \makecell{0.511\\[-2pt]\tiny (0.458-0.580)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} \\
 &  & Last Progress & \makecell{0.598\\[-2pt]\tiny (0.519-0.690)} & \makecell{0.527\\[-2pt]\tiny (0.482-0.571)} & \makecell{0.601\\[-2pt]\tiny (0.522-0.693)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.001\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.002-0.003)} \\
 &  & \ours & \makecell{\textbf{0.629}\\[-2pt]\tiny (0.548-0.701)} & \makecell{\textbf{0.604}\\[-2pt]\tiny (0.540-0.656)} & \makecell{\textbf{0.649}\\[-2pt]\tiny (0.569-0.722)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.001\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} \\
\midrule
Retinal Detachment & 1y & Age-Sex & \makecell{0.585\\[-2pt]\tiny (0.523-0.649)} & \makecell{0.539\\[-2pt]\tiny (0.487-0.594)} & \makecell{0.582\\[-2pt]\tiny (0.521-0.647)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} \\
 &  & Last Progress & \makecell{0.577\\[-2pt]\tiny (0.497-0.664)} & \makecell{0.571\\[-2pt]\tiny (0.515-0.628)} & \makecell{0.578\\[-2pt]\tiny (0.499-0.665)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.001\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} \\
 &  & \ours & \makecell{\textbf{0.680}\\[-2pt]\tiny (0.598-0.757)} & \makecell{\textbf{0.627}\\[-2pt]\tiny (0.565-0.696)} & \makecell{\textbf{0.691}\\[-2pt]\tiny (0.610-0.767)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.001\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.004\\[-2pt]\tiny (0.003-0.005)} \\
\midrule
Sensorineural Hearing Loss & 3y & Age-Sex & \makecell{0.719\\[-2pt]\tiny (0.703-0.731)} & \makecell{0.663\\[-2pt]\tiny (0.648-0.676)} & \makecell{0.709\\[-2pt]\tiny (0.692-0.721)} & \makecell{0.017\\[-2pt]\tiny (0.016-0.017)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.003-0.011)} \\
 &  & Last Progress & \makecell{0.638\\[-2pt]\tiny (0.622-0.652)} & \makecell{0.610\\[-2pt]\tiny (0.597-0.621)} & \makecell{0.645\\[-2pt]\tiny (0.630-0.659)} & \makecell{\textbf{0.016}\\[-2pt]\tiny (0.015-0.017)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.011)} \\
 &  & \ours & \makecell{\textbf{0.745}\\[-2pt]\tiny (0.729-0.756)} & \makecell{\textbf{0.679}\\[-2pt]\tiny (0.667-0.691)} & \makecell{\textbf{0.769}\\[-2pt]\tiny (0.754-0.778)} & \makecell{0.017\\[-2pt]\tiny (0.016-0.017)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.007\\[-2pt]\tiny (0.003-0.011)} \\
\midrule
Vitamin B12 Deficiency Anemia & 1y & Age-Sex & \makecell{0.588\\[-2pt]\tiny (0.523-0.653)} & \makecell{0.565\\[-2pt]\tiny (0.505-0.627)} & \makecell{0.591\\[-2pt]\tiny (0.527-0.656)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} \\
 &  & Last Progress & \makecell{0.450\\[-2pt]\tiny (0.374-0.559)} & \makecell{0.440\\[-2pt]\tiny (0.379-0.512)} & \makecell{0.449\\[-2pt]\tiny (0.373-0.557)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.001\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} \\
 &  & \ours & \makecell{\textbf{0.680}\\[-2pt]\tiny (0.609-0.750)} & \makecell{\textbf{0.584}\\[-2pt]\tiny (0.521-0.646)} & \makecell{\textbf{0.685}\\[-2pt]\tiny (0.614-0.754)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.001\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.005)} \\
\midrule
Ankylosing Spondylitis & 5y & Age-Sex & \makecell{0.601\\[-2pt]\tiny (0.548-0.649)} & \makecell{0.588\\[-2pt]\tiny (0.548-0.625)} & \makecell{0.580\\[-2pt]\tiny (0.526-0.629)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{0.616\\[-2pt]\tiny (0.542-0.681)} & \makecell{0.569\\[-2pt]\tiny (0.515-0.620)} & \makecell{0.626\\[-2pt]\tiny (0.553-0.689)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} \\
 &  & \ours & \makecell{\textbf{0.775}\\[-2pt]\tiny (0.700-0.835)} & \makecell{\textbf{0.715}\\[-2pt]\tiny (0.670-0.754)} & \makecell{\textbf{0.784}\\[-2pt]\tiny (0.710-0.842)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.004\\[-2pt]\tiny (0.002-0.005)} \\
\midrule
Hidradenitis Suppurativa & 3y & Age-Sex & \makecell{0.691\\[-2pt]\tiny (0.649-0.738)} & \makecell{0.634\\[-2pt]\tiny (0.587-0.689)} & \makecell{0.680\\[-2pt]\tiny (0.638-0.727)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.007)} \\
 &  & Last Progress & \makecell{0.571\\[-2pt]\tiny (0.493-0.624)} & \makecell{0.550\\[-2pt]\tiny (0.497-0.590)} & \makecell{0.577\\[-2pt]\tiny (0.498-0.632)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.002)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.009\\[-2pt]\tiny (0.007-0.010)} \\
 &  & \ours & \makecell{\textbf{0.750}\\[-2pt]\tiny (0.706-0.799)} & \makecell{\textbf{0.689}\\[-2pt]\tiny (0.642-0.741)} & \makecell{\textbf{0.759}\\[-2pt]\tiny (0.715-0.806)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.002\\[-2pt]\tiny (0.002-0.002)} & \makecell{0.011\\[-2pt]\tiny (0.009-0.013)} \\
\midrule
Hip Fracture & 1y & Age-Sex & \makecell{0.825\\[-2pt]\tiny (0.799-0.853)} & \makecell{0.757\\[-2pt]\tiny (0.731-0.787)} & \makecell{0.823\\[-2pt]\tiny (0.796-0.850)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.004)} \\
 &  & Last Progress & \makecell{0.773\\[-2pt]\tiny (0.746-0.804)} & \makecell{0.714\\[-2pt]\tiny (0.688-0.740)} & \makecell{0.770\\[-2pt]\tiny (0.743-0.800)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.003\\[-2pt]\tiny (0.001-0.005)} \\
 &  & \ours & \makecell{\textbf{0.867}\\[-2pt]\tiny (0.848-0.883)} & \makecell{\textbf{0.785}\\[-2pt]\tiny (0.761-0.809)} & \makecell{\textbf{0.866}\\[-2pt]\tiny (0.848-0.882)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.008)} \\
\midrule
Osteoarthritis & 5y & Age-Sex & \makecell{0.616\\[-2pt]\tiny (0.606-0.626)} & \makecell{0.594\\[-2pt]\tiny (0.586-0.604)} & \makecell{0.605\\[-2pt]\tiny (0.597-0.612)} & \makecell{0.104\\[-2pt]\tiny (0.101-0.107)} & \makecell{0.022\\[-2pt]\tiny (0.019-0.026)} & \makecell{0.057\\[-2pt]\tiny (0.041-0.070)} \\
 &  & Last Progress & \makecell{0.605\\[-2pt]\tiny (0.592-0.617)} & \makecell{0.581\\[-2pt]\tiny (0.570-0.590)} & \makecell{0.623\\[-2pt]\tiny (0.611-0.633)} & \makecell{\textbf{0.102}\\[-2pt]\tiny (0.100-0.105)} & \makecell{0.009\\[-2pt]\tiny (0.007-0.012)} & \makecell{0.026\\[-2pt]\tiny (0.016-0.036)} \\
 &  & \ours & \makecell{\textbf{0.681}\\[-2pt]\tiny (0.673-0.694)} & \makecell{\textbf{0.637}\\[-2pt]\tiny (0.629-0.646)} & \makecell{\textbf{0.724}\\[-2pt]\tiny (0.717-0.735)} & \makecell{0.104\\[-2pt]\tiny (0.101-0.106)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.004-0.009)} & \makecell{\textbf{0.016}\\[-2pt]\tiny (0.010-0.025)} \\
\midrule
Osteoporosis & 5y & Age-Sex & \makecell{0.737\\[-2pt]\tiny (0.728-0.746)} & \makecell{0.706\\[-2pt]\tiny (0.697-0.717)} & \makecell{0.726\\[-2pt]\tiny (0.718-0.735)} & \makecell{0.058\\[-2pt]\tiny (0.055-0.060)} & \makecell{0.019\\[-2pt]\tiny (0.017-0.022)} & \makecell{0.048\\[-2pt]\tiny (0.037-0.059)} \\
 &  & Last Progress & \makecell{0.648\\[-2pt]\tiny (0.634-0.661)} & \makecell{0.620\\[-2pt]\tiny (0.608-0.631)} & \makecell{0.658\\[-2pt]\tiny (0.646-0.669)} & \makecell{\textbf{0.057}\\[-2pt]\tiny (0.054-0.059)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.006-0.011)} & \makecell{\textbf{0.020}\\[-2pt]\tiny (0.013-0.029)} \\
 &  & \ours & \makecell{\textbf{0.768}\\[-2pt]\tiny (0.757-0.779)} & \makecell{\textbf{0.709}\\[-2pt]\tiny (0.698-0.718)} & \makecell{\textbf{0.781}\\[-2pt]\tiny (0.773-0.791)} & \makecell{\textbf{0.057}\\[-2pt]\tiny (0.055-0.059)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.006-0.011)} & \makecell{0.028\\[-2pt]\tiny (0.018-0.042)} \\
\midrule
Psoriasis & 3y & Age-Sex & \makecell{0.539\\[-2pt]\tiny (0.517-0.561)} & \makecell{0.536\\[-2pt]\tiny (0.521-0.551)} & \makecell{0.539\\[-2pt]\tiny (0.517-0.562)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.006-0.008)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.005)} \\
 &  & Last Progress & \makecell{0.583\\[-2pt]\tiny (0.553-0.614)} & \makecell{0.553\\[-2pt]\tiny (0.526-0.586)} & \makecell{0.592\\[-2pt]\tiny (0.562-0.623)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.006-0.007)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{0.004\\[-2pt]\tiny (0.003-0.006)} \\
 &  & \ours & \makecell{\textbf{0.647}\\[-2pt]\tiny (0.617-0.672)} & \makecell{\textbf{0.610}\\[-2pt]\tiny (0.586-0.632)} & \makecell{\textbf{0.679}\\[-2pt]\tiny (0.651-0.704)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.006-0.008)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.006)} \\
\midrule
Rheumatoid Arthritis & 3y & Age-Sex & \makecell{0.602\\[-2pt]\tiny (0.568-0.627)} & \makecell{0.582\\[-2pt]\tiny (0.548-0.604)} & \makecell{0.607\\[-2pt]\tiny (0.573-0.632)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.005-0.006)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.005)} \\
 &  & Last Progress & \makecell{0.627\\[-2pt]\tiny (0.585-0.669)} & \makecell{0.591\\[-2pt]\tiny (0.569-0.622)} & \makecell{0.635\\[-2pt]\tiny (0.593-0.678)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.005-0.006)} & \makecell{0.002\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.007\\[-2pt]\tiny (0.005-0.010)} \\
 &  & \ours & \makecell{\textbf{0.750}\\[-2pt]\tiny (0.723-0.779)} & \makecell{\textbf{0.695}\\[-2pt]\tiny (0.668-0.718)} & \makecell{\textbf{0.778}\\[-2pt]\tiny (0.751-0.806)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.005-0.006)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.010)} \\
\midrule
Systemic Lupus Erythematosus & 5y & Age-Sex & \makecell{0.699\\[-2pt]\tiny (0.637-0.753)} & \makecell{0.644\\[-2pt]\tiny (0.595-0.694)} & \makecell{0.697\\[-2pt]\tiny (0.639-0.751)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} \\
 &  & Last Progress & \makecell{0.680\\[-2pt]\tiny (0.608-0.760)} & \makecell{0.599\\[-2pt]\tiny (0.544-0.661)} & \makecell{0.681\\[-2pt]\tiny (0.609-0.763)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} \\
 &  & \ours & \makecell{\textbf{0.762}\\[-2pt]\tiny (0.697-0.828)} & \makecell{\textbf{0.686}\\[-2pt]\tiny (0.613-0.743)} & \makecell{\textbf{0.783}\\[-2pt]\tiny (0.718-0.845)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.007)} \\
\midrule
Systemic Sclerosis & 5y & Age-Sex & \makecell{0.679\\[-2pt]\tiny (0.616-0.741)} & \makecell{0.651\\[-2pt]\tiny (0.615-0.693)} & \makecell{0.683\\[-2pt]\tiny (0.622-0.744)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{0.681\\[-2pt]\tiny (0.620-0.744)} & \makecell{0.675\\[-2pt]\tiny (0.623-0.718)} & \makecell{0.700\\[-2pt]\tiny (0.640-0.762)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & \ours & \makecell{\textbf{0.775}\\[-2pt]\tiny (0.708-0.829)} & \makecell{\textbf{0.759}\\[-2pt]\tiny (0.719-0.792)} & \makecell{\textbf{0.797}\\[-2pt]\tiny (0.733-0.852)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} \\
\midrule
Alzheimer's Disease & 5y & Age-Sex & \makecell{\textbf{0.752}\\[-2pt]\tiny (0.723-0.779)} & \makecell{\textbf{0.717}\\[-2pt]\tiny (0.696-0.738)} & \makecell{0.739\\[-2pt]\tiny (0.713-0.765)} & \makecell{\textbf{0.017}\\[-2pt]\tiny (0.015-0.019)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.007)} & \makecell{0.017\\[-2pt]\tiny (0.009-0.028)} \\
 &  & Last Progress & \makecell{0.672\\[-2pt]\tiny (0.638-0.708)} & \makecell{0.635\\[-2pt]\tiny (0.608-0.662)} & \makecell{0.674\\[-2pt]\tiny (0.640-0.711)} & \makecell{\textbf{0.017}\\[-2pt]\tiny (0.015-0.019)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.006)} & \makecell{\textbf{0.011}\\[-2pt]\tiny (0.007-0.018)} \\
 &  & \ours & \makecell{\textbf{0.752}\\[-2pt]\tiny (0.720-0.785)} & \makecell{0.705\\[-2pt]\tiny (0.681-0.731)} & \makecell{\textbf{0.780}\\[-2pt]\tiny (0.749-0.813)} & \makecell{\textbf{0.017}\\[-2pt]\tiny (0.015-0.019)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.008)} & \makecell{0.017\\[-2pt]\tiny (0.010-0.024)} \\
\midrule
Amyotrophic Lateral Sclerosis & 5y & Age-Sex & \makecell{0.615\\[-2pt]\tiny (0.565-0.660)} & \makecell{0.567\\[-2pt]\tiny (0.518-0.610)} & \makecell{0.599\\[-2pt]\tiny (0.548-0.644)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.002)} \\
 &  & Last Progress & \makecell{0.662\\[-2pt]\tiny (0.580-0.764)} & \makecell{\textbf{0.733}\\[-2pt]\tiny (0.690-0.784)} & \makecell{0.669\\[-2pt]\tiny (0.587-0.770)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} \\
 &  & \ours & \makecell{\textbf{0.784}\\[-2pt]\tiny (0.720-0.837)} & \makecell{0.724\\[-2pt]\tiny (0.678-0.771)} & \makecell{\textbf{0.800}\\[-2pt]\tiny (0.736-0.850)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} \\
\midrule
Bipolar Disorder & 1y & Age-Sex & \makecell{0.631\\[-2pt]\tiny (0.601-0.659)} & \makecell{0.604\\[-2pt]\tiny (0.578-0.630)} & \makecell{0.624\\[-2pt]\tiny (0.595-0.653)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} \\
 &  & Last Progress & \makecell{0.722\\[-2pt]\tiny (0.685-0.757)} & \makecell{0.674\\[-2pt]\tiny (0.640-0.704)} & \makecell{0.721\\[-2pt]\tiny (0.684-0.756)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.005\\[-2pt]\tiny (0.002-0.007)} \\
 &  & \ours & \makecell{\textbf{0.865}\\[-2pt]\tiny (0.845-0.888)} & \makecell{\textbf{0.793}\\[-2pt]\tiny (0.773-0.819)} & \makecell{\textbf{0.865}\\[-2pt]\tiny (0.845-0.888)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.009)} \\
\midrule
Depression & 1y & Age-Sex & \makecell{0.547\\[-2pt]\tiny (0.538-0.557)} & \makecell{0.537\\[-2pt]\tiny (0.529-0.543)} & \makecell{0.547\\[-2pt]\tiny (0.537-0.556)} & \makecell{0.031\\[-2pt]\tiny (0.029-0.032)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.009\\[-2pt]\tiny (0.006-0.013)} \\
 &  & Last Progress & \makecell{0.630\\[-2pt]\tiny (0.619-0.642)} & \makecell{0.595\\[-2pt]\tiny (0.585-0.605)} & \makecell{0.629\\[-2pt]\tiny (0.618-0.641)} & \makecell{\textbf{0.029}\\[-2pt]\tiny (0.028-0.030)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.004-0.008)} \\
 &  & \ours & \makecell{\textbf{0.721}\\[-2pt]\tiny (0.712-0.730)} & \makecell{\textbf{0.662}\\[-2pt]\tiny (0.652-0.670)} & \makecell{\textbf{0.725}\\[-2pt]\tiny (0.716-0.734)} & \makecell{0.030\\[-2pt]\tiny (0.029-0.031)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.011)} \\
\midrule
Epilepsy & 1y & Age-Sex & \makecell{0.587\\[-2pt]\tiny (0.548-0.621)} & \makecell{0.569\\[-2pt]\tiny (0.536-0.599)} & \makecell{0.582\\[-2pt]\tiny (0.542-0.617)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} \\
 &  & Last Progress & \makecell{0.736\\[-2pt]\tiny (0.695-0.775)} & \makecell{0.692\\[-2pt]\tiny (0.657-0.722)} & \makecell{0.732\\[-2pt]\tiny (0.691-0.771)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.003\\[-2pt]\tiny (0.001-0.005)} \\
 &  & \ours & \makecell{\textbf{0.861}\\[-2pt]\tiny (0.831-0.887)} & \makecell{\textbf{0.796}\\[-2pt]\tiny (0.770-0.820)} & \makecell{\textbf{0.862}\\[-2pt]\tiny (0.833-0.887)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.003\\[-2pt]\tiny (0.001-0.006)} \\
\midrule
Generalized Anxiety Disorder & 1y & Age-Sex & \makecell{0.587\\[-2pt]\tiny (0.571-0.605)} & \makecell{0.560\\[-2pt]\tiny (0.545-0.576)} & \makecell{0.586\\[-2pt]\tiny (0.570-0.604)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.011-0.013)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.005)} \\
 &  & Last Progress & \makecell{0.624\\[-2pt]\tiny (0.610-0.637)} & \makecell{0.592\\[-2pt]\tiny (0.579-0.608)} & \makecell{0.626\\[-2pt]\tiny (0.612-0.638)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.011-0.013)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.007)} \\
 &  & \ours & \makecell{\textbf{0.699}\\[-2pt]\tiny (0.685-0.712)} & \makecell{\textbf{0.646}\\[-2pt]\tiny (0.632-0.660)} & \makecell{\textbf{0.705}\\[-2pt]\tiny (0.691-0.718)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.011-0.013)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.008)} \\
\midrule
Migraine & 1y & Age-Sex & \makecell{0.687\\[-2pt]\tiny (0.669-0.701)} & \makecell{0.655\\[-2pt]\tiny (0.642-0.669)} & \makecell{0.683\\[-2pt]\tiny (0.666-0.697)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.012-0.013)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.007\\[-2pt]\tiny (0.005-0.011)} \\
 &  & Last Progress & \makecell{0.683\\[-2pt]\tiny (0.663-0.704)} & \makecell{0.636\\[-2pt]\tiny (0.620-0.653)} & \makecell{0.683\\[-2pt]\tiny (0.663-0.704)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.011-0.013)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.004\\[-2pt]\tiny (0.002-0.007)} \\
 &  & \ours & \makecell{\textbf{0.743}\\[-2pt]\tiny (0.722-0.760)} & \makecell{\textbf{0.678}\\[-2pt]\tiny (0.661-0.694)} & \makecell{\textbf{0.747}\\[-2pt]\tiny (0.726-0.763)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.011-0.013)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.006)} \\
\midrule
Multiple Sclerosis & 5y & Age-Sex & \makecell{0.677\\[-2pt]\tiny (0.614-0.725)} & \makecell{0.614\\[-2pt]\tiny (0.582-0.650)} & \makecell{0.668\\[-2pt]\tiny (0.605-0.716)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.002)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.003\\[-2pt]\tiny (0.001-0.005)} \\
 &  & Last Progress & \makecell{0.672\\[-2pt]\tiny (0.598-0.734)} & \makecell{0.618\\[-2pt]\tiny (0.580-0.658)} & \makecell{0.668\\[-2pt]\tiny (0.595-0.733)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.007)} \\
 &  & \ours & \makecell{\textbf{0.784}\\[-2pt]\tiny (0.738-0.842)} & \makecell{\textbf{0.749}\\[-2pt]\tiny (0.698-0.791)} & \makecell{\textbf{0.796}\\[-2pt]\tiny (0.751-0.853)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} \\
\midrule
Myasthenia Gravis & 3y & Age-Sex & \makecell{0.648\\[-2pt]\tiny (0.588-0.701)} & \makecell{0.597\\[-2pt]\tiny (0.556-0.634)} & \makecell{0.640\\[-2pt]\tiny (0.582-0.693)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{0.692\\[-2pt]\tiny (0.634-0.750)} & \makecell{0.610\\[-2pt]\tiny (0.555-0.660)} & \makecell{0.698\\[-2pt]\tiny (0.639-0.756)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & \ours & \makecell{\textbf{0.755}\\[-2pt]\tiny (0.719-0.796)} & \makecell{\textbf{0.680}\\[-2pt]\tiny (0.646-0.719)} & \makecell{\textbf{0.764}\\[-2pt]\tiny (0.729-0.804)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} \\
\midrule
Parkinson's Disease & 5y & Age-Sex & \makecell{0.706\\[-2pt]\tiny (0.674-0.747)} & \makecell{0.647\\[-2pt]\tiny (0.618-0.677)} & \makecell{0.692\\[-2pt]\tiny (0.660-0.735)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.008-0.010)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.004)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.003-0.014)} \\
 &  & Last Progress & \makecell{0.636\\[-2pt]\tiny (0.589-0.675)} & \makecell{0.596\\[-2pt]\tiny (0.566-0.631)} & \makecell{0.654\\[-2pt]\tiny (0.610-0.691)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.008-0.010)} & \makecell{0.005\\[-2pt]\tiny (0.004-0.006)} & \makecell{0.024\\[-2pt]\tiny (0.019-0.029)} \\
 &  & \ours & \makecell{\textbf{0.736}\\[-2pt]\tiny (0.691-0.774)} & \makecell{\textbf{0.688}\\[-2pt]\tiny (0.649-0.720)} & \makecell{\textbf{0.756}\\[-2pt]\tiny (0.716-0.794)} & \makecell{0.010\\[-2pt]\tiny (0.009-0.011)} & \makecell{0.006\\[-2pt]\tiny (0.005-0.007)} & \makecell{0.028\\[-2pt]\tiny (0.021-0.035)} \\
\midrule
Peripheral Neuropathy & 3y & Age-Sex & \makecell{0.635\\[-2pt]\tiny (0.621-0.650)} & \makecell{0.606\\[-2pt]\tiny (0.593-0.621)} & \makecell{0.626\\[-2pt]\tiny (0.612-0.640)} & \makecell{0.017\\[-2pt]\tiny (0.016-0.018)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.010)} \\
 &  & Last Progress & \makecell{0.645\\[-2pt]\tiny (0.630-0.664)} & \makecell{0.609\\[-2pt]\tiny (0.592-0.625)} & \makecell{0.648\\[-2pt]\tiny (0.633-0.667)} & \makecell{\textbf{0.016}\\[-2pt]\tiny (0.015-0.017)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.009\\[-2pt]\tiny (0.005-0.014)} \\
 &  & \ours & \makecell{\textbf{0.734}\\[-2pt]\tiny (0.721-0.746)} & \makecell{\textbf{0.674}\\[-2pt]\tiny (0.664-0.685)} & \makecell{\textbf{0.756}\\[-2pt]\tiny (0.744-0.768)} & \makecell{0.017\\[-2pt]\tiny (0.016-0.017)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.002-0.009)} \\
\midrule
Schizophrenia & 1y & Age-Sex & \makecell{0.654\\[-2pt]\tiny (0.575-0.755)} & \makecell{0.624\\[-2pt]\tiny (0.554-0.704)} & \makecell{0.648\\[-2pt]\tiny (0.570-0.749)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{0.840\\[-2pt]\tiny (0.770-0.912)} & \makecell{0.741\\[-2pt]\tiny (0.674-0.826)} & \makecell{0.839\\[-2pt]\tiny (0.769-0.911)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} \\
 &  & \ours & \makecell{\textbf{0.920}\\[-2pt]\tiny (0.892-0.952)} & \makecell{\textbf{0.818}\\[-2pt]\tiny (0.755-0.900)} & \makecell{\textbf{0.919}\\[-2pt]\tiny (0.891-0.952)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.002)} \\
\midrule
Acute Lymphocytic Leukemia & 5y & Age-Sex & \makecell{0.619\\[-2pt]\tiny (0.543-0.685)} & \makecell{0.518\\[-2pt]\tiny (0.487-0.556)} & \makecell{0.603\\[-2pt]\tiny (0.528-0.669)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{0.621\\[-2pt]\tiny (0.483-0.713)} & \makecell{0.641\\[-2pt]\tiny (0.574-0.701)} & \makecell{0.633\\[-2pt]\tiny (0.497-0.725)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} \\
 &  & \ours & \makecell{\textbf{0.764}\\[-2pt]\tiny (0.658-0.872)} & \makecell{\textbf{0.757}\\[-2pt]\tiny (0.690-0.823)} & \makecell{\textbf{0.797}\\[-2pt]\tiny (0.694-0.894)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.002)} \\
\midrule
Acute Myeloid Leukemia & 3y & Age-Sex & \makecell{0.700\\[-2pt]\tiny (0.627-0.770)} & \makecell{0.646\\[-2pt]\tiny (0.575-0.698)} & \makecell{0.691\\[-2pt]\tiny (0.617-0.759)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.002)} \\
 &  & Last Progress & \makecell{0.760\\[-2pt]\tiny (0.673-0.838)} & \makecell{0.719\\[-2pt]\tiny (0.650-0.797)} & \makecell{0.763\\[-2pt]\tiny (0.675-0.840)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} \\
 &  & \ours & \makecell{\textbf{0.839}\\[-2pt]\tiny (0.781-0.900)} & \makecell{\textbf{0.774}\\[-2pt]\tiny (0.727-0.830)} & \makecell{\textbf{0.850}\\[-2pt]\tiny (0.790-0.908)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} \\
\midrule
All Leukemia & 5y & Age-Sex & \makecell{0.718\\[-2pt]\tiny (0.682-0.753)} & \makecell{0.648\\[-2pt]\tiny (0.614-0.684)} & \makecell{0.701\\[-2pt]\tiny (0.666-0.736)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.004-0.005)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.006)} \\
 &  & Last Progress & \makecell{0.654\\[-2pt]\tiny (0.615-0.699)} & \makecell{0.636\\[-2pt]\tiny (0.608-0.670)} & \makecell{0.659\\[-2pt]\tiny (0.620-0.704)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.004-0.005)} & \makecell{0.002\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.009\\[-2pt]\tiny (0.006-0.011)} \\
 &  & \ours & \makecell{\textbf{0.726}\\[-2pt]\tiny (0.681-0.759)} & \makecell{\textbf{0.682}\\[-2pt]\tiny (0.648-0.708)} & \makecell{\textbf{0.744}\\[-2pt]\tiny (0.701-0.777)} & \makecell{0.005\\[-2pt]\tiny (0.004-0.005)} & \makecell{0.002\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.010)} \\
\midrule
Bladder Cancer & 5y & Age-Sex & \makecell{\textbf{0.776}\\[-2pt]\tiny (0.745-0.802)} & \makecell{\textbf{0.713}\\[-2pt]\tiny (0.682-0.740)} & \makecell{0.757\\[-2pt]\tiny (0.725-0.782)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.007)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.003-0.009)} \\
 &  & Last Progress & \makecell{0.731\\[-2pt]\tiny (0.692-0.764)} & \makecell{0.646\\[-2pt]\tiny (0.611-0.689)} & \makecell{0.725\\[-2pt]\tiny (0.688-0.759)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.006)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.010\\[-2pt]\tiny (0.006-0.014)} \\
 &  & \ours & \makecell{0.757\\[-2pt]\tiny (0.715-0.795)} & \makecell{0.712\\[-2pt]\tiny (0.685-0.741)} & \makecell{\textbf{0.783}\\[-2pt]\tiny (0.741-0.819)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.007)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.009\\[-2pt]\tiny (0.005-0.013)} \\
\midrule
Breast Cancer & 5y & Age-Sex & \makecell{0.596\\[-2pt]\tiny (0.579-0.617)} & \makecell{0.587\\[-2pt]\tiny (0.569-0.601)} & \makecell{0.586\\[-2pt]\tiny (0.570-0.604)} & \makecell{0.037\\[-2pt]\tiny (0.035-0.040)} & \makecell{0.009\\[-2pt]\tiny (0.007-0.011)} & \makecell{0.020\\[-2pt]\tiny (0.014-0.026)} \\
 &  & Last Progress & \makecell{0.574\\[-2pt]\tiny (0.556-0.599)} & \makecell{0.551\\[-2pt]\tiny (0.534-0.564)} & \makecell{0.587\\[-2pt]\tiny (0.568-0.612)} & \makecell{\textbf{0.033}\\[-2pt]\tiny (0.031-0.035)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.005-0.010)} & \makecell{0.018\\[-2pt]\tiny (0.011-0.027)} \\
 &  & \ours & \makecell{\textbf{0.674}\\[-2pt]\tiny (0.658-0.689)} & \makecell{\textbf{0.648}\\[-2pt]\tiny (0.634-0.664)} & \makecell{\textbf{0.712}\\[-2pt]\tiny (0.698-0.726)} & \makecell{0.035\\[-2pt]\tiny (0.032-0.037)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.005-0.009)} & \makecell{\textbf{0.015}\\[-2pt]\tiny (0.010-0.021)} \\
\midrule
Chronic Lymphocytic Leukemia & 5y & Age-Sex & \makecell{0.704\\[-2pt]\tiny (0.657-0.749)} & \makecell{0.630\\[-2pt]\tiny (0.591-0.673)} & \makecell{0.685\\[-2pt]\tiny (0.637-0.734)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.001-0.005)} \\
 &  & Last Progress & \makecell{0.533\\[-2pt]\tiny (0.459-0.601)} & \makecell{0.501\\[-2pt]\tiny (0.466-0.543)} & \makecell{0.556\\[-2pt]\tiny (0.478-0.623)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.003\\[-2pt]\tiny (0.003-0.004)} & \makecell{0.020\\[-2pt]\tiny (0.018-0.023)} \\
 &  & \ours & \makecell{\textbf{0.722}\\[-2pt]\tiny (0.662-0.779)} & \makecell{\textbf{0.670}\\[-2pt]\tiny (0.631-0.713)} & \makecell{\textbf{0.721}\\[-2pt]\tiny (0.661-0.777)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.016\\[-2pt]\tiny (0.013-0.019)} \\
\midrule
Chronic Myeloid Leukemia & 5y & Age-Sex & \makecell{0.682\\[-2pt]\tiny (0.614-0.728)} & \makecell{0.617\\[-2pt]\tiny (0.535-0.674)} & \makecell{0.670\\[-2pt]\tiny (0.600-0.716)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{\textbf{0.705}\\[-2pt]\tiny (0.636-0.755)} & \makecell{\textbf{0.648}\\[-2pt]\tiny (0.577-0.714)} & \makecell{\textbf{0.717}\\[-2pt]\tiny (0.649-0.765)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} \\
 &  & \ours & \makecell{0.643\\[-2pt]\tiny (0.562-0.736)} & \makecell{0.616\\[-2pt]\tiny (0.570-0.673)} & \makecell{0.668\\[-2pt]\tiny (0.585-0.760)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} \\
\midrule
Colorectal Cancer & 5y & Age-Sex & \makecell{\textbf{0.665}\\[-2pt]\tiny (0.620-0.706)} & \makecell{\textbf{0.634}\\[-2pt]\tiny (0.604-0.666)} & \makecell{0.647\\[-2pt]\tiny (0.601-0.688)} & \makecell{0.006\\[-2pt]\tiny (0.005-0.006)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.007)} \\
 &  & Last Progress & \makecell{0.614\\[-2pt]\tiny (0.568-0.656)} & \makecell{0.580\\[-2pt]\tiny (0.551-0.602)} & \makecell{0.619\\[-2pt]\tiny (0.574-0.661)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.006)} & \makecell{0.002\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.009\\[-2pt]\tiny (0.006-0.012)} \\
 &  & \ours & \makecell{0.645\\[-2pt]\tiny (0.607-0.693)} & \makecell{0.609\\[-2pt]\tiny (0.575-0.649)} & \makecell{\textbf{0.668}\\[-2pt]\tiny (0.631-0.715)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.005-0.006)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.012\\[-2pt]\tiny (0.009-0.016)} \\
\midrule
Endometrial Cancer & 5y & Age-Sex & \makecell{0.612\\[-2pt]\tiny (0.571-0.652)} & \makecell{0.573\\[-2pt]\tiny (0.534-0.610)} & \makecell{0.602\\[-2pt]\tiny (0.563-0.642)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.007)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.007)} \\
 &  & Last Progress & \makecell{0.483\\[-2pt]\tiny (0.415-0.548)} & \makecell{0.509\\[-2pt]\tiny (0.479-0.550)} & \makecell{0.518\\[-2pt]\tiny (0.450-0.580)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.007)} & \makecell{0.005\\[-2pt]\tiny (0.004-0.006)} & \makecell{0.023\\[-2pt]\tiny (0.019-0.027)} \\
 &  & \ours & \makecell{\textbf{0.685}\\[-2pt]\tiny (0.640-0.743)} & \makecell{\textbf{0.638}\\[-2pt]\tiny (0.603-0.675)} & \makecell{\textbf{0.711}\\[-2pt]\tiny (0.668-0.767)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.007)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.006)} & \makecell{0.023\\[-2pt]\tiny (0.018-0.028)} \\
\midrule
Glioblastoma & 3y & Age-Sex & \makecell{0.579\\[-2pt]\tiny (0.524-0.633)} & \makecell{0.570\\[-2pt]\tiny (0.530-0.611)} & \makecell{0.570\\[-2pt]\tiny (0.516-0.625)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} \\
 &  & Last Progress & \makecell{0.635\\[-2pt]\tiny (0.569-0.692)} & \makecell{0.586\\[-2pt]\tiny (0.538-0.637)} & \makecell{0.633\\[-2pt]\tiny (0.567-0.690)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.007\\[-2pt]\tiny (0.005-0.008)} \\
 &  & \ours & \makecell{\textbf{0.810}\\[-2pt]\tiny (0.765-0.859)} & \makecell{\textbf{0.763}\\[-2pt]\tiny (0.720-0.800)} & \makecell{\textbf{0.817}\\[-2pt]\tiny (0.771-0.865)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.004)} \\
\midrule
Kidney Cancer & 5y & Age-Sex & \makecell{0.711\\[-2pt]\tiny (0.684-0.744)} & \makecell{0.661\\[-2pt]\tiny (0.635-0.691)} & \makecell{0.693\\[-2pt]\tiny (0.666-0.725)} & \makecell{0.005\\[-2pt]\tiny (0.004-0.005)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.007)} \\
 &  & Last Progress & \makecell{0.650\\[-2pt]\tiny (0.588-0.698)} & \makecell{0.616\\[-2pt]\tiny (0.568-0.649)} & \makecell{0.666\\[-2pt]\tiny (0.605-0.713)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.005)} & \makecell{0.002\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.008)} \\
 &  & \ours & \makecell{\textbf{0.779}\\[-2pt]\tiny (0.729-0.820)} & \makecell{\textbf{0.700}\\[-2pt]\tiny (0.663-0.737)} & \makecell{\textbf{0.802}\\[-2pt]\tiny (0.756-0.842)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.004-0.005)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.006)} \\
\midrule
Liver Cancer & 5y & Age-Sex & \makecell{0.714\\[-2pt]\tiny (0.663-0.768)} & \makecell{0.657\\[-2pt]\tiny (0.619-0.702)} & \makecell{0.695\\[-2pt]\tiny (0.641-0.749)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.007)} \\
 &  & Last Progress & \makecell{0.727\\[-2pt]\tiny (0.663-0.792)} & \makecell{0.694\\[-2pt]\tiny (0.640-0.739)} & \makecell{0.729\\[-2pt]\tiny (0.665-0.794)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.005\\[-2pt]\tiny (0.002-0.007)} \\
 &  & \ours & \makecell{\textbf{0.853}\\[-2pt]\tiny (0.807-0.895)} & \makecell{\textbf{0.768}\\[-2pt]\tiny (0.722-0.812)} & \makecell{\textbf{0.862}\\[-2pt]\tiny (0.819-0.903)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.004\\[-2pt]\tiny (0.002-0.007)} \\
\midrule
Lung Cancer & 6y & Age-Sex & \makecell{0.672\\[-2pt]\tiny (0.653-0.693)} & \makecell{0.624\\[-2pt]\tiny (0.610-0.638)} & \makecell{0.647\\[-2pt]\tiny (0.628-0.666)} & \makecell{0.017\\[-2pt]\tiny (0.015-0.018)} & \makecell{0.006\\[-2pt]\tiny (0.005-0.007)} & \makecell{0.019\\[-2pt]\tiny (0.014-0.024)} \\
 &  & Last Progress & \makecell{0.639\\[-2pt]\tiny (0.610-0.670)} & \makecell{0.627\\[-2pt]\tiny (0.605-0.646)} & \makecell{0.649\\[-2pt]\tiny (0.622-0.680)} & \makecell{\textbf{0.015}\\[-2pt]\tiny (0.014-0.017)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.003-0.006)} & \makecell{\textbf{0.018}\\[-2pt]\tiny (0.010-0.024)} \\
 &  & \ours & \makecell{\textbf{0.754}\\[-2pt]\tiny (0.729-0.778)} & \makecell{\textbf{0.707}\\[-2pt]\tiny (0.688-0.723)} & \makecell{\textbf{0.789}\\[-2pt]\tiny (0.767-0.814)} & \makecell{0.016\\[-2pt]\tiny (0.015-0.018)} & \makecell{0.006\\[-2pt]\tiny (0.005-0.007)} & \makecell{0.027\\[-2pt]\tiny (0.016-0.036)} \\
\midrule
Melanoma & 5y & Age-Sex & \makecell{0.663\\[-2pt]\tiny (0.632-0.697)} & \makecell{0.640\\[-2pt]\tiny (0.617-0.664)} & \makecell{0.651\\[-2pt]\tiny (0.621-0.683)} & \makecell{0.007\\[-2pt]\tiny (0.006-0.008)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.006)} \\
 &  & Last Progress & \makecell{0.592\\[-2pt]\tiny (0.555-0.632)} & \makecell{0.566\\[-2pt]\tiny (0.538-0.593)} & \makecell{0.602\\[-2pt]\tiny (0.565-0.642)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.006-0.007)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.009)} \\
 &  & \ours & \makecell{\textbf{0.720}\\[-2pt]\tiny (0.689-0.753)} & \makecell{\textbf{0.663}\\[-2pt]\tiny (0.634-0.688)} & \makecell{\textbf{0.753}\\[-2pt]\tiny (0.725-0.784)} & \makecell{0.007\\[-2pt]\tiny (0.006-0.008)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{0.006\\[-2pt]\tiny (0.003-0.010)} \\
\midrule
Multiple Myeloma & 5y & Age-Sex & \makecell{0.649\\[-2pt]\tiny (0.593-0.698)} & \makecell{0.591\\[-2pt]\tiny (0.551-0.632)} & \makecell{0.637\\[-2pt]\tiny (0.582-0.688)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.007)} \\
 &  & Last Progress & \makecell{0.549\\[-2pt]\tiny (0.487-0.615)} & \makecell{0.547\\[-2pt]\tiny (0.499-0.593)} & \makecell{0.538\\[-2pt]\tiny (0.475-0.604)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.008)} \\
 &  & \ours & \makecell{\textbf{0.683}\\[-2pt]\tiny (0.631-0.741)} & \makecell{\textbf{0.642}\\[-2pt]\tiny (0.596-0.688)} & \makecell{\textbf{0.714}\\[-2pt]\tiny (0.665-0.769)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{0.002\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.009)} \\
\midrule
Non-Hodgkin Lymphoma & 5y & Age-Sex & \makecell{0.675\\[-2pt]\tiny (0.630-0.716)} & \makecell{0.630\\[-2pt]\tiny (0.601-0.653)} & \makecell{0.658\\[-2pt]\tiny (0.617-0.697)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.006-0.007)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.008)} \\
 &  & Last Progress & \makecell{0.560\\[-2pt]\tiny (0.515-0.610)} & \makecell{0.522\\[-2pt]\tiny (0.492-0.552)} & \makecell{0.580\\[-2pt]\tiny (0.534-0.628)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.005-0.006)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.008)} \\
 &  & \ours & \makecell{\textbf{0.721}\\[-2pt]\tiny (0.686-0.756)} & \makecell{\textbf{0.651}\\[-2pt]\tiny (0.623-0.682)} & \makecell{\textbf{0.754}\\[-2pt]\tiny (0.719-0.785)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.006-0.007)} & \makecell{0.003\\[-2pt]\tiny (0.003-0.004)} & \makecell{0.013\\[-2pt]\tiny (0.009-0.017)} \\
\midrule
Non-Melanoma Skin Cancer & 3y & Age-Sex & \makecell{0.662\\[-2pt]\tiny (0.647-0.677)} & \makecell{0.621\\[-2pt]\tiny (0.604-0.633)} & \makecell{0.651\\[-2pt]\tiny (0.636-0.666)} & \makecell{0.024\\[-2pt]\tiny (0.022-0.025)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.004)} & \makecell{0.006\\[-2pt]\tiny (0.003-0.011)} \\
 &  & Last Progress & \makecell{0.602\\[-2pt]\tiny (0.583-0.620)} & \makecell{0.576\\[-2pt]\tiny (0.561-0.592)} & \makecell{0.614\\[-2pt]\tiny (0.596-0.633)} & \makecell{\textbf{0.021}\\[-2pt]\tiny (0.020-0.023)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.011)} \\
 &  & \ours & \makecell{\textbf{0.737}\\[-2pt]\tiny (0.720-0.751)} & \makecell{\textbf{0.676}\\[-2pt]\tiny (0.662-0.689)} & \makecell{\textbf{0.759}\\[-2pt]\tiny (0.743-0.772)} & \makecell{0.023\\[-2pt]\tiny (0.022-0.024)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.002-0.008)} \\
\midrule
Oropharyngeal Cancer & 5y & Age-Sex & \makecell{0.720\\[-2pt]\tiny (0.634-0.780)} & \makecell{0.727\\[-2pt]\tiny (0.683-0.767)} & \makecell{0.711\\[-2pt]\tiny (0.625-0.771)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} \\
 &  & Last Progress & \makecell{0.787\\[-2pt]\tiny (0.707-0.866)} & \makecell{0.722\\[-2pt]\tiny (0.680-0.760)} & \makecell{0.789\\[-2pt]\tiny (0.707-0.869)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.002)} \\
 &  & \ours & \makecell{\textbf{0.851}\\[-2pt]\tiny (0.786-0.901)} & \makecell{\textbf{0.797}\\[-2pt]\tiny (0.748-0.842)} & \makecell{\textbf{0.848}\\[-2pt]\tiny (0.782-0.899)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} \\
\midrule
Ovarian Cancer & 5y & Age-Sex & \makecell{0.644\\[-2pt]\tiny (0.602-0.685)} & \makecell{0.612\\[-2pt]\tiny (0.578-0.639)} & \makecell{0.631\\[-2pt]\tiny (0.593-0.672)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.007)} \\
 &  & Last Progress & \makecell{0.638\\[-2pt]\tiny (0.576-0.701)} & \makecell{0.608\\[-2pt]\tiny (0.560-0.670)} & \makecell{0.621\\[-2pt]\tiny (0.559-0.688)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.010)} \\
 &  & \ours & \makecell{\textbf{0.707}\\[-2pt]\tiny (0.659-0.757)} & \makecell{\textbf{0.665}\\[-2pt]\tiny (0.624-0.710)} & \makecell{\textbf{0.741}\\[-2pt]\tiny (0.696-0.789)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.009\\[-2pt]\tiny (0.005-0.012)} \\
\midrule
Pancreatic Cancer & 2y & Age-Sex & \makecell{0.656\\[-2pt]\tiny (0.611-0.696)} & \makecell{0.586\\[-2pt]\tiny (0.536-0.627)} & \makecell{0.651\\[-2pt]\tiny (0.605-0.692)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} \\
 &  & Last Progress & \makecell{0.608\\[-2pt]\tiny (0.543-0.663)} & \makecell{0.549\\[-2pt]\tiny (0.500-0.593)} & \makecell{0.608\\[-2pt]\tiny (0.542-0.662)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.002)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.004\\[-2pt]\tiny (0.002-0.006)} \\
 &  & \ours & \makecell{\textbf{0.704}\\[-2pt]\tiny (0.647-0.761)} & \makecell{\textbf{0.648}\\[-2pt]\tiny (0.594-0.692)} & \makecell{\textbf{0.708}\\[-2pt]\tiny (0.650-0.765)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.002)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.009\\[-2pt]\tiny (0.006-0.011)} \\
\midrule
Prostate Cancer & 5y & Age-Sex & \makecell{0.606\\[-2pt]\tiny (0.589-0.630)} & \makecell{0.593\\[-2pt]\tiny (0.577-0.614)} & \makecell{0.591\\[-2pt]\tiny (0.572-0.610)} & \makecell{0.051\\[-2pt]\tiny (0.047-0.055)} & \makecell{0.013\\[-2pt]\tiny (0.009-0.016)} & \makecell{0.033\\[-2pt]\tiny (0.019-0.051)} \\
 &  & Last Progress & \makecell{0.611\\[-2pt]\tiny (0.583-0.634)} & \makecell{0.590\\[-2pt]\tiny (0.573-0.606)} & \makecell{0.617\\[-2pt]\tiny (0.595-0.641)} & \makecell{\textbf{0.047}\\[-2pt]\tiny (0.043-0.052)} & \makecell{0.011\\[-2pt]\tiny (0.008-0.015)} & \makecell{0.026\\[-2pt]\tiny (0.017-0.036)} \\
 &  & \ours & \makecell{\textbf{0.671}\\[-2pt]\tiny (0.649-0.696)} & \makecell{\textbf{0.654}\\[-2pt]\tiny (0.641-0.671)} & \makecell{\textbf{0.711}\\[-2pt]\tiny (0.690-0.731)} & \makecell{0.051\\[-2pt]\tiny (0.047-0.055)} & \makecell{\textbf{0.010}\\[-2pt]\tiny (0.007-0.013)} & \makecell{\textbf{0.025}\\[-2pt]\tiny (0.015-0.037)} \\
\midrule
Thyroid Cancer & 5y & Age-Sex & \makecell{0.481\\[-2pt]\tiny (0.439-0.527)} & \makecell{0.509\\[-2pt]\tiny (0.494-0.521)} & \makecell{0.499\\[-2pt]\tiny (0.455-0.545)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.005)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.005)} \\
 &  & Last Progress & \makecell{0.585\\[-2pt]\tiny (0.536-0.636)} & \makecell{0.599\\[-2pt]\tiny (0.570-0.634)} & \makecell{0.611\\[-2pt]\tiny (0.561-0.662)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.004)} & \makecell{0.002\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.007)} \\
 &  & \ours & \makecell{\textbf{0.747}\\[-2pt]\tiny (0.710-0.785)} & \makecell{\textbf{0.725}\\[-2pt]\tiny (0.693-0.757)} & \makecell{\textbf{0.761}\\[-2pt]\tiny (0.726-0.799)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.005)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.004\\[-2pt]\tiny (0.002-0.006)} \\
\midrule
Asthma & 3y & Age-Sex & \makecell{0.586\\[-2pt]\tiny (0.574-0.596)} & \makecell{0.559\\[-2pt]\tiny (0.551-0.567)} & \makecell{0.583\\[-2pt]\tiny (0.572-0.593)} & \makecell{0.036\\[-2pt]\tiny (0.035-0.038)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.006)} & \makecell{0.011\\[-2pt]\tiny (0.008-0.015)} \\
 &  & Last Progress & \makecell{0.627\\[-2pt]\tiny (0.616-0.640)} & \makecell{0.592\\[-2pt]\tiny (0.581-0.601)} & \makecell{0.631\\[-2pt]\tiny (0.619-0.643)} & \makecell{\textbf{0.034}\\[-2pt]\tiny (0.033-0.035)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.005-0.011)} \\
 &  & \ours & \makecell{\textbf{0.689}\\[-2pt]\tiny (0.676-0.702)} & \makecell{\textbf{0.642}\\[-2pt]\tiny (0.631-0.652)} & \makecell{\textbf{0.717}\\[-2pt]\tiny (0.705-0.729)} & \makecell{0.036\\[-2pt]\tiny (0.034-0.037)} & \makecell{0.004\\[-2pt]\tiny (0.002-0.005)} & \makecell{0.008\\[-2pt]\tiny (0.005-0.012)} \\
\midrule
Chronic Obstructive Pulmonary Disease & 5y & Age-Sex & \makecell{0.661\\[-2pt]\tiny (0.647-0.677)} & \makecell{0.613\\[-2pt]\tiny (0.601-0.625)} & \makecell{0.644\\[-2pt]\tiny (0.632-0.658)} & \makecell{0.026\\[-2pt]\tiny (0.024-0.027)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.008)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.008-0.022)} \\
 &  & Last Progress & \makecell{0.663\\[-2pt]\tiny (0.645-0.680)} & \makecell{0.625\\[-2pt]\tiny (0.611-0.638)} & \makecell{0.683\\[-2pt]\tiny (0.664-0.700)} & \makecell{\textbf{0.024}\\[-2pt]\tiny (0.022-0.025)} & \makecell{0.005\\[-2pt]\tiny (0.004-0.006)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.007-0.022)} \\
 &  & \ours & \makecell{\textbf{0.836}\\[-2pt]\tiny (0.822-0.847)} & \makecell{\textbf{0.767}\\[-2pt]\tiny (0.755-0.778)} & \makecell{\textbf{0.853}\\[-2pt]\tiny (0.839-0.862)} & \makecell{\textbf{0.024}\\[-2pt]\tiny (0.023-0.026)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.005)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.008-0.020)} \\
\midrule
Interstitial Lung Disease & 5y & Age-Sex & \makecell{0.689\\[-2pt]\tiny (0.669-0.713)} & \makecell{0.645\\[-2pt]\tiny (0.624-0.665)} & \makecell{0.669\\[-2pt]\tiny (0.648-0.692)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.011-0.013)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.003-0.008)} \\
 &  & Last Progress & \makecell{0.692\\[-2pt]\tiny (0.668-0.717)} & \makecell{0.644\\[-2pt]\tiny (0.629-0.666)} & \makecell{0.694\\[-2pt]\tiny (0.672-0.720)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.011-0.013)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.011)} \\
 &  & \ours & \makecell{\textbf{0.762}\\[-2pt]\tiny (0.736-0.789)} & \makecell{\textbf{0.701}\\[-2pt]\tiny (0.683-0.721)} & \makecell{\textbf{0.789}\\[-2pt]\tiny (0.764-0.814)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.011-0.013)} & \makecell{0.004\\[-2pt]\tiny (0.003-0.005)} & \makecell{0.014\\[-2pt]\tiny (0.009-0.019)} \\
\midrule
Pneumonia & 1y & Age-Sex & \makecell{0.672\\[-2pt]\tiny (0.658-0.689)} & \makecell{0.633\\[-2pt]\tiny (0.617-0.647)} & \makecell{0.671\\[-2pt]\tiny (0.656-0.687)} & \makecell{0.013\\[-2pt]\tiny (0.012-0.013)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.005)} \\
 &  & Last Progress & \makecell{0.707\\[-2pt]\tiny (0.694-0.724)} & \makecell{0.660\\[-2pt]\tiny (0.648-0.675)} & \makecell{0.705\\[-2pt]\tiny (0.691-0.721)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.012-0.013)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.010)} \\
 &  & \ours & \makecell{\textbf{0.788}\\[-2pt]\tiny (0.777-0.800)} & \makecell{\textbf{0.718}\\[-2pt]\tiny (0.705-0.731)} & \makecell{\textbf{0.789}\\[-2pt]\tiny (0.778-0.800)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.012-0.013)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.009)} \\
\midrule
Sarcoidosis & 5y & Age-Sex & \makecell{0.571\\[-2pt]\tiny (0.518-0.628)} & \makecell{0.557\\[-2pt]\tiny (0.509-0.608)} & \makecell{0.559\\[-2pt]\tiny (0.507-0.614)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.002)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} \\
 &  & Last Progress & \makecell{0.590\\[-2pt]\tiny (0.527-0.663)} & \makecell{0.564\\[-2pt]\tiny (0.519-0.609)} & \makecell{0.623\\[-2pt]\tiny (0.561-0.695)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.008\\[-2pt]\tiny (0.006-0.010)} \\
 &  & \ours & \makecell{\textbf{0.727}\\[-2pt]\tiny (0.658-0.779)} & \makecell{\textbf{0.671}\\[-2pt]\tiny (0.622-0.709)} & \makecell{\textbf{0.734}\\[-2pt]\tiny (0.667-0.785)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.002)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.010\\[-2pt]\tiny (0.007-0.012)} \\
\midrule
Sleep Apnea & 3y & Age-Sex & \makecell{0.605\\[-2pt]\tiny (0.595-0.613)} & \makecell{0.599\\[-2pt]\tiny (0.592-0.606)} & \makecell{0.598\\[-2pt]\tiny (0.589-0.606)} & \makecell{0.046\\[-2pt]\tiny (0.045-0.048)} & \makecell{0.012\\[-2pt]\tiny (0.011-0.014)} & \makecell{0.022\\[-2pt]\tiny (0.016-0.027)} \\
 &  & Last Progress & \makecell{0.643\\[-2pt]\tiny (0.629-0.652)} & \makecell{0.606\\[-2pt]\tiny (0.598-0.614)} & \makecell{0.643\\[-2pt]\tiny (0.631-0.651)} & \makecell{\textbf{0.045}\\[-2pt]\tiny (0.043-0.046)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.005)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.004-0.014)} \\
 &  & \ours & \makecell{\textbf{0.758}\\[-2pt]\tiny (0.748-0.765)} & \makecell{\textbf{0.694}\\[-2pt]\tiny (0.687-0.702)} & \makecell{\textbf{0.768}\\[-2pt]\tiny (0.758-0.774)} & \makecell{\textbf{0.045}\\[-2pt]\tiny (0.043-0.046)} & \makecell{0.004\\[-2pt]\tiny (0.002-0.005)} & \makecell{0.015\\[-2pt]\tiny (0.007-0.021)} \\
\end{longtable}
} \newpage
{
\centering
\scriptsize
\begin{longtable}{p{4cm}p{3cm}cccp{3cm}p{3cm}}
\caption{\textbf{Definition of disease progression prediction tasks.} We evaluated TTE performance on 78 disease progression tasks. $\tau$ is the threshold duration. Incidence refers to the percentage of patients in the test set who reach the endpoint by the specified $\tau$. The Snapshot Event and Endpoint Event columns specify all ICD-10 codes used to identify the disease indicated in the Task column. For some tasks, where the Endpoint Event is the administration of a medication, we provide the list of medication names used to identify the endpoint.} \label{tab:task_meta-dp} \\
\toprule
Category & Task & $\tau$ & N & Incid. & Snapshot Event & Endpoint Event \\
\midrule
\endfirsthead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Cardiovascular \& Circulatory & Aortic Stenosis Mortality & 3y & 7,352 & 14.87\% & I06.0, I06.2, I35.0, I35.2, Q23.0, Q25.3 & death \\
Cardiovascular \& Circulatory & Atrial Fibrillation to Ischemic Stroke & 3y & 23,886 & 2.87\% & I48 & I63 \\
Cardiovascular \& Circulatory & Chronic Ischemic Heart Disease to Acute Myocardial Infarction & 3y & 27,979 & 2.66\% & I25 & I21 \\
Cardiovascular \& Circulatory & Chronic Ischemic Heart Disease to Heart Failure & 3y & 31,812 & 7.30\% & I25 & I50 \\
Cardiovascular \& Circulatory & Heart Failure Mortality & 3y & 20,436 & 25.79\% & I50 & death \\
Cardiovascular \& Circulatory & Heart Failure to Acute Kidney Failure & 1y & 15,872 & 3.58\% & I50 & N17 \\
Cardiovascular \& Circulatory & Hypertension to Atrial Fibrillation & 5y & 139,256 & 5.72\% & I10 & I48 \\
Cardiovascular \& Circulatory & Hypertension to Chronic Kidney Disease Stage 3+ & 5y & 141,287 & 3.96\% & I10 & N18.3, N18.4, N18.5, N18.6 \\
Cardiovascular \& Circulatory & Hypertension to Heart Failure & 5y & 137,799 & 3.97\% & I10 & I50 \\
Cardiovascular \& Circulatory & Paroxysmal to Persistent Afib & 3y & 8,966 & 2.02\% & I48.0 & I48.1 \\
Cardiovascular \& Circulatory & Stroke Mortality & 3y & 15,508 & 14.26\% & I60, I61, I62, I63 & death \\
Endocrine, Metabolic \& Reproductive & Benign Prostatic Hyperplasia to Urinary Retention & 3y & 17,782 & 2.49\% & N40 & R33 \\
Endocrine, Metabolic \& Reproductive & Diabetes Mellitus to Diabetic Retinopathy & 5y & 48,673 & 3.12\% & E08, E09, E10, E11, E13 & E08.31, E08.32, E08.33, E08.34, E08.35, E09.31, E09.32, E09.33, E09.34, E09.35, E10.31, E10.32, E10.33, E10.34, E10.35, E11.31, E11.32, E11.33, E11.34, E11.35, E13.31, E13.32, E13.33, E13.34, E13.35 \\
Endocrine, Metabolic \& Reproductive & Diabetes Mellitus to Peripheral Artery Disease & 5y & 47,969 & 2.46\% & E08, E09, E10, E11, E13 & I70.2, I70.3, I70.4, I70.5, I70.6, I70.7, I73.9 \\
Endocrine, Metabolic \& Reproductive & Gestational Diabetes to Type 2 Diabetes & 5y & 2,705 & 7.80\% & O24.4 & E11 \\
Endocrine, Metabolic \& Reproductive & Non-Proliferative to Proliferative Diabetic Retinopathy & 3y & 5,922 & 2.77\% & E08.32, E08.33, E08.34, E09.32, E09.33, E09.34, E10.32, E10.33, E10.34, E11.32, E11.33, E11.34, E13.32, E13.33, E13.34 & E08.35, E09.35, E10.35, E11.35, E13.35 \\
Endocrine, Metabolic \& Reproductive & Obesity to Type 2 Diabetes & 5y & 59,452 & 8.95\% & E66.0, E66.1, E66.2, E66.8, E66.9 & E11 \\
Endocrine, Metabolic \& Reproductive & Prediabetes to Type 2 Diabetes & 3y & 18,161 & 7.27\% & R73.03 & E11 \\
Endocrine, Metabolic \& Reproductive & Type 2 Diabetes to Diabetic Foot Ulcer & 5y & 43,890 & 0.54\% & E11 & E10.621, E11.621, E13.621 \\
Endocrine, Metabolic \& Reproductive & Type 2 Diabetes to Diabetic Nephropathy & 5y & 44,198 & 1.28\% & E11 & E10.21, E11.21, E13.21 \\
Endocrine, Metabolic \& Reproductive & Type 2 Diabetes to Diabetic Neuropathy & 5y & 45,905 & 4.02\% & E11 & E10.4, E11.4, E13.4 \\
Endocrine, Metabolic \& Reproductive & Type 2 Diabetes to Insulin Use & 3y & 58,642 & 7.91\% & E11 & insulin, Humalog, Admelog, Lyumjev, Novolog, Fiasp, Merilog, Trurapi, NovoRapid, Apidra, Humulin, Novolin, Myxredlin, Lantus, Basaglar, Toujeo, Semglee, Rezvoglar, Levemir, Tresiba \\
Gastrointestinal, Hepatic \& Renal & CKD Stage 2 to Stage 3 & 5y & 2,218 & 20.82\% & N18.2 & N18.3 \\
Gastrointestinal, Hepatic \& Renal & CKD Stage 3 to Stage 4+ & 3y & 12,229 & 4.05\% & N18.3 & N18.4, N18.5, N18.6 \\
Gastrointestinal, Hepatic \& Renal & Chronic Hepatitis or Fatty Liver to Cirrhosis & 5y & 12,482 & 3.92\% & B18, K70.1, K71.3, K71.4, K71.5, K71.6, K73, K75, K70.0, K70.2, K76.0 & K70.3, K71.7, K74 \\
Gastrointestinal, Hepatic \& Renal & Cirrhosis to Esophageal Varices & 3y & 2,928 & 8.32\% & K70.3, K71.7, K74 & I85 \\
Gastrointestinal, Hepatic \& Renal & Hepatitis C to Cirrhosis & 5y & 3,716 & 4.67\% & B17.1, B18.2, B19.2 & K70.3, K71.7, K74 \\
Gastrointestinal, Hepatic \& Renal & NAFLD to Liver Fibrosis & 5y & 16,897 & 0.48\% & K76.0 & K74.0 \\
Gastrointestinal, Hepatic \& Renal & NAFLD to NASH & 3y & 17,794 & 0.45\% & K76.0 & K75.81 \\
Gastrointestinal, Hepatic \& Renal & NASH to Cirrhosis & 3y & 1,955 & 4.36\% & K75.81 & K70.3, K71.7, K74 \\
Hematology \& Sensory & Glaucoma to Blindness & 5y & 19,281 & 0.94\% & H40 & H54 \\
Musculoskeletal, Autoimmune \& Dermatologic & Osteoporosis to Bone Fracture & 3y & 20,813 & 0.55\% & M81 & M80, M84 \\
Musculoskeletal, Autoimmune \& Dermatologic & Psoriasis to Psoriatic Arthritis & 5y & 7,791 & 3.87\% & L40 & L40.5 \\
Musculoskeletal, Autoimmune \& Dermatologic & Rheumatoid Arthritis to Interstitial Lung Disease & 5y & 5,667 & 1.83\% & M05, M06 & J84 \\
Musculoskeletal, Autoimmune \& Dermatologic & Rheumatoid Arthritis to Second-Line Therapy & 3y & 6,232 & 3.68\% & M05, M06 & Adalimumab, Humira, Amjevita, Cyltezo, Hyrimoz, Idacio, Abrilada, Hadlima, Etanercept, Enbrel, Erelzi, Eticovo, Infliximab, Remicade, Inflectra, Renflexis, Ixifi, Avsola, Golimumab, Simponi, Certolizumab pegol, Cimzia, Tocilizumab, Actemra, Sarilumab, Kevzara, Rituximab, Rituxan, Truxima, Ruxience, Riabni, Abatacept, Orencia, Tofacitinib, Xeljanz, Baricitinib, Olumiant, Upadacitinib, Rinvoq \\
Neurology \& Psychiatry & Episodic to Chronic Migraine & 1y & 27,580 & 0.11\% & G43 & G43.7 \\
Neurology \& Psychiatry & Mild Cognitive Impairment to Alzheimer's Disease & 3y & 1,650 & 10.53\% & F06.7, G31.84 & G30 \\
Neurology \& Psychiatry & Mild Cognitive Impairment to Dementia & 3y & 1,803 & 16.72\% & F06.7, G31.84 & F01, F03, G30, G31.0, G31.83 \\
Oncology (Cancers) & Acute Lymphocytic Leukemia Mortality & 2y & 2,053 & 17.03\% & C91.0 & death \\
Oncology (Cancers) & Acute Myeloid Leukemia Mortality & 2y & 1,029 & 48.19\% & C92.0 & death \\
Oncology (Cancers) & All Leukemia Mortality & 3y & 4,357 & 24.73\% & C91, C92, C93, C94, C95 & death \\
Oncology (Cancers) & Barrett's Esophagus to Esophageal Cancer & 5y & 7,271 & 0.79\% & K22.7 & C15 \\
Oncology (Cancers) & Bladder Cancer Metastasis & 3y & 7,049 & 4.09\% & C67 & C77, C78, C79 \\
Oncology (Cancers) & Bladder Cancer Mortality & 3y & 3,562 & 20.60\% & C67 & death \\
Oncology (Cancers) & Breast Cancer Metastasis & 5y & 14,383 & 4.98\% & C50 & C77, C78, C79 \\
Oncology (Cancers) & Breast Cancer Mortality & 3y & 17,752 & 7.18\% & C50 & death \\
Oncology (Cancers) & Breast Cancer Palliative Care & 5y & 14,460 & 2.64\% & C50 & Z51.5 \\
Oncology (Cancers) & Chronic Lymphocytic Leukemia Mortality & 5y & 1,855 & 19.25\% & C91.1 & death \\
Oncology (Cancers) & Chronic Myeloid Leukemia Mortality & 5y & 2,287 & 19.71\% & C92.1, C92.2 & death \\
Oncology (Cancers) & Cirrhosis to Liver Cancer & 3y & 2,855 & 3.79\% & K70.3, K71.7, K74 & C22 \\
Oncology (Cancers) & Colorectal Cancer Metastasis & 3y & 4,410 & 7.85\% & C18, C19, C20 & C77, C78, C79 \\
Oncology (Cancers) & Colorectal Cancer Mortality & 3y & 6,163 & 22.09\% & C18, C19, C20 & death \\
Oncology (Cancers) & GERD to Barrett's Esophagus & 5y & 61,891 & 1.42\% & K21 & K22.7 \\
Oncology (Cancers) & Inflammatory Bowel Disease to Colorectal Cancer & 5y & 12,088 & 0.44\% & K50, K51, K52.3 & C18, C19, C20 \\
Oncology (Cancers) & Kidney Cancer Metastasis & 2y & 2,031 & 6.97\% & C64, C65 & C77, C78, C79 \\
Oncology (Cancers) & Kidney Cancer Mortality & 3y & 2,609 & 18.17\% & C64, C65 & death \\
Oncology (Cancers) & Liver Cancer Metastasis & 2y & 2,673 & 5.51\% & C22 & C77, C78, C79 \\
Oncology (Cancers) & Liver Cancer Mortality & 1y & 1,416 & 33.23\% & C22 & death \\
Oncology (Cancers) & Lung Cancer Metastasis & 2y & 6,208 & 10.95\% & C34 & C77, C78, C79 \\
Oncology (Cancers) & Lung Cancer Mortality & 2y & 8,110 & 35.88\% & C34 & death \\
Oncology (Cancers) & Melanoma Metastasis & 2y & 4,315 & 3.68\% & C43 & C77, C78, C79 \\
Oncology (Cancers) & Melanoma Mortality & 3y & 5,262 & 8.66\% & C43 & death \\
Oncology (Cancers) & Myelodysplastic Syndrome to Leukemia & 2y & 3,608 & 11.08\% & D46 & C91, C92, C93, C94, C95 \\
Oncology (Cancers) & Ovarian Cancer Metastasis & 3y & 3,823 & 5.44\% & C56 & C77, C78, C79 \\
Oncology (Cancers) & Ovarian Cancer Mortality & 3y & 2,010 & 33.91\% & C56 & death \\
Oncology (Cancers) & Pancreatic Cancer Metastasis & 2y & 4,454 & 12.06\% & C25 & C77, C78, C79 \\
Oncology (Cancers) & Pancreatic Cancer Mortality & 2y & 2,299 & 64.86\% & C25 & death \\
Oncology (Cancers) & Prostate Cancer Metastasis & 5y & 9,662 & 4.32\% & C61 & C77, C78, C79 \\
Oncology (Cancers) & Prostate Cancer Mortality & 5y & 12,640 & 15.60\% & C61 & death \\
Oncology (Cancers) & Thyroid Cancer Metastasis & 5y & 6,341 & 2.20\% & C73 & C77, C78, C79 \\
Oncology (Cancers) & Thyroid Cancer Mortality & 5y & 2,942 & 6.11\% & C73 & death \\
Respiratory \& Infectious & Acute COVID-19 to Long COVID & 1y & 16,604 & 0.55\% & U07.1 & U09.9 \\
Respiratory \& Infectious & Asthma to Exacerbation Requiring Oral Corticosteroids & 3y & 57,743 & 2.82\% & J45 & Prednisone, Deltasone, Rayos, Sterapred, Prednisolone, Orapred, Prelone, Millipred, Pediapred, Methylprednisolone, Medrol, Hydrocortisone, Cortef, Hydrocort, Dexamethasone, Decadron, DexPak, Betamethasone, Celestone \\
Respiratory \& Infectious & COPD to Chronic Respiratory Failure & 3y & 12,590 & 1.68\% & J44 & J96.1 \\
Respiratory \& Infectious & COPD to Exacerbation & 3y & 12,424 & 2.97\% & J44 & J44.0, J44.1 \\
Respiratory \& Infectious & COPD to Pulmonary Hypertension & 3y & 12,446 & 2.15\% & J44 & I27.2 \\
Respiratory \& Infectious & COVID-19 Mortality & 60d & 14,011 & 0.18\% & U07.1 & death \\
Respiratory \& Infectious & Pulmonary Fibrosis to Pulmonary Hypertension & 3y & 3,190 & 8.32\% & J84.1 & I27.2 \\
\end{longtable}

} \newpage
{
\centering
\scriptsize
\begin{longtable}{p{4cm}cccccccc}
\caption{\textbf{Evaluation results of disease progression prediction tasks.} We report time-dependent performance metrics computed at $\tau$ on the test set for 78 disease progression tasks. $\tau$ is the threshold duration. Arrows indicate whether higher ($\uparrow$) or lower ($\downarrow$) values are better. ICI, Integrated Calibration Index; MCE, Maximum Calibration Error. $10^{-4}$ is the default value of the penalizer ($\lambda$) for Cox proportional hazards; if convergence cannot be achieved then $\lambda$ is increased to 1e-3 ($^*$) or 1e-2 ($^{**}$). Mean and 95\% CI reported over 100 bootstraps of the test set.} \label{tab:perf-dp} \\
\toprule
Task & $\tau$ & Model & AUC ($\uparrow$) & Bal. Acc. ($\uparrow$) & C-Index ($\uparrow$) & Brier Score ($\downarrow$) & ICI ($\downarrow$) & MCE ($\downarrow$) \\
\midrule
\endfirsthead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Aortic Stenosis Mortality & 3y & Age-Sex & \makecell{0.722\\[-2pt]\tiny (0.684-0.755)} & \makecell{0.653\\[-2pt]\tiny (0.618-0.687)} & \makecell{0.699\\[-2pt]\tiny (0.665-0.731)} & \makecell{0.099\\[-2pt]\tiny (0.091-0.108)} & \makecell{0.041\\[-2pt]\tiny (0.029-0.053)} & \makecell{\textbf{0.092}\\[-2pt]\tiny (0.061-0.135)} \\
 &  & Last Progress & \makecell{0.648\\[-2pt]\tiny (0.598-0.702)} & \makecell{0.618\\[-2pt]\tiny (0.575-0.670)} & \makecell{0.643\\[-2pt]\tiny (0.597-0.691)} & \makecell{0.135\\[-2pt]\tiny (0.119-0.147)} & \makecell{0.052\\[-2pt]\tiny (0.035-0.070)} & \makecell{0.172\\[-2pt]\tiny (0.103-0.262)} \\
 &  & \ours & \makecell{\textbf{0.825}\\[-2pt]\tiny (0.797-0.855)} & \makecell{\textbf{0.738}\\[-2pt]\tiny (0.701-0.772)} & \makecell{\textbf{0.801}\\[-2pt]\tiny (0.775-0.827)} & \makecell{\textbf{0.088}\\[-2pt]\tiny (0.078-0.096)} & \makecell{\textbf{0.038}\\[-2pt]\tiny (0.027-0.051)} & \makecell{0.103\\[-2pt]\tiny (0.058-0.169)} \\
\midrule
Atrial Fibrillation to Ischemic Stroke & 3y & Age-Sex & \makecell{0.615\\[-2pt]\tiny (0.572-0.653)} & \makecell{0.561\\[-2pt]\tiny (0.527-0.591)} & \makecell{0.594\\[-2pt]\tiny (0.552-0.632)} & \makecell{\textbf{0.022}\\[-2pt]\tiny (0.019-0.025)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.004-0.008)} & \makecell{\textbf{0.017}\\[-2pt]\tiny (0.011-0.024)} \\
 &  & Last Progress & \makecell{0.562\\[-2pt]\tiny (0.500-0.618)} & \makecell{0.549\\[-2pt]\tiny (0.497-0.595)} & \makecell{0.561\\[-2pt]\tiny (0.499-0.616)} & \makecell{0.024\\[-2pt]\tiny (0.020-0.028)} & \makecell{0.015\\[-2pt]\tiny (0.010-0.019)} & \makecell{0.048\\[-2pt]\tiny (0.028-0.068)} \\
 &  & \ours & \makecell{\textbf{0.677}\\[-2pt]\tiny (0.644-0.712)} & \makecell{\textbf{0.630}\\[-2pt]\tiny (0.598-0.668)} & \makecell{\textbf{0.658}\\[-2pt]\tiny (0.628-0.693)} & \makecell{\textbf{0.022}\\[-2pt]\tiny (0.019-0.025)} & \makecell{0.008\\[-2pt]\tiny (0.006-0.011)} & \makecell{0.034\\[-2pt]\tiny (0.019-0.049)} \\
\midrule
Chronic Ischemic Heart Disease to Acute Myocardial Infarction & 3y & Age-Sex & \makecell{0.485\\[-2pt]\tiny (0.449-0.527)} & \makecell{0.497\\[-2pt]\tiny (0.493-0.503)} & \makecell{0.496\\[-2pt]\tiny (0.461-0.537)} & \makecell{\textbf{0.021}\\[-2pt]\tiny (0.018-0.024)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.007)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.007-0.018)} \\
 &  & Last Progress & \makecell{0.512\\[-2pt]\tiny (0.459-0.578)} & \makecell{0.511\\[-2pt]\tiny (0.455-0.560)} & \makecell{0.522\\[-2pt]\tiny (0.472-0.588)} & \makecell{0.026\\[-2pt]\tiny (0.022-0.031)} & \makecell{0.017\\[-2pt]\tiny (0.013-0.021)} & \makecell{0.062\\[-2pt]\tiny (0.042-0.080)} \\
 &  & \ours & \makecell{\textbf{0.604}\\[-2pt]\tiny (0.567-0.644)} & \makecell{\textbf{0.582}\\[-2pt]\tiny (0.557-0.618)} & \makecell{\textbf{0.601}\\[-2pt]\tiny (0.565-0.640)} & \makecell{\textbf{0.021}\\[-2pt]\tiny (0.018-0.024)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.008)} & \makecell{0.016\\[-2pt]\tiny (0.008-0.024)} \\
\midrule
Chronic Ischemic Heart Disease to Heart Failure & 3y & Age-Sex & \makecell{0.649\\[-2pt]\tiny (0.628-0.669)} & \makecell{0.615\\[-2pt]\tiny (0.594-0.635)} & \makecell{0.636\\[-2pt]\tiny (0.616-0.656)} & \makecell{0.055\\[-2pt]\tiny (0.052-0.059)} & \makecell{0.011\\[-2pt]\tiny (0.007-0.016)} & \makecell{0.034\\[-2pt]\tiny (0.018-0.055)} \\
 &  & Last Progress & \makecell{0.630\\[-2pt]\tiny (0.600-0.662)} & \makecell{0.606\\[-2pt]\tiny (0.581-0.635)} & \makecell{0.621\\[-2pt]\tiny (0.591-0.653)} & \makecell{0.070\\[-2pt]\tiny (0.064-0.076)} & \makecell{0.021\\[-2pt]\tiny (0.014-0.027)} & \makecell{0.065\\[-2pt]\tiny (0.039-0.091)} \\
 &  & \ours & \makecell{\textbf{0.768}\\[-2pt]\tiny (0.743-0.786)} & \makecell{\textbf{0.699}\\[-2pt]\tiny (0.679-0.715)} & \makecell{\textbf{0.748}\\[-2pt]\tiny (0.723-0.766)} & \makecell{\textbf{0.052}\\[-2pt]\tiny (0.049-0.056)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.005-0.012)} & \makecell{\textbf{0.022}\\[-2pt]\tiny (0.012-0.041)} \\
\midrule
Heart Failure Mortality & 3y & Age-Sex & \makecell{0.677\\[-2pt]\tiny (0.660-0.698)} & \makecell{0.627\\[-2pt]\tiny (0.612-0.642)} & \makecell{0.647\\[-2pt]\tiny (0.632-0.664)} & \makecell{0.157\\[-2pt]\tiny (0.150-0.162)} & \makecell{0.019\\[-2pt]\tiny (0.012-0.027)} & \makecell{0.047\\[-2pt]\tiny (0.030-0.069)} \\
 &  & Last Progress & \makecell{0.622\\[-2pt]\tiny (0.593-0.646)} & \makecell{0.603\\[-2pt]\tiny (0.582-0.627)} & \makecell{0.622\\[-2pt]\tiny (0.601-0.640)} & \makecell{0.186\\[-2pt]\tiny (0.178-0.194)} & \makecell{0.042\\[-2pt]\tiny (0.030-0.054)} & \makecell{0.127\\[-2pt]\tiny (0.081-0.183)} \\
 &  & \ours & \makecell{\textbf{0.766}\\[-2pt]\tiny (0.753-0.781)} & \makecell{\textbf{0.694}\\[-2pt]\tiny (0.682-0.711)} & \makecell{\textbf{0.732}\\[-2pt]\tiny (0.722-0.745)} & \makecell{\textbf{0.142}\\[-2pt]\tiny (0.135-0.146)} & \makecell{\textbf{0.016}\\[-2pt]\tiny (0.011-0.023)} & \makecell{\textbf{0.043}\\[-2pt]\tiny (0.023-0.077)} \\
\midrule
Heart Failure to Acute Kidney Failure & 1y & Age-Sex & \makecell{0.525\\[-2pt]\tiny (0.480-0.565)} & \makecell{0.517\\[-2pt]\tiny (0.484-0.555)} & \makecell{0.518\\[-2pt]\tiny (0.473-0.557)} & \makecell{0.031\\[-2pt]\tiny (0.026-0.035)} & \makecell{\textbf{0.008}\\[-2pt]\tiny (0.005-0.012)} & \makecell{\textbf{0.019}\\[-2pt]\tiny (0.011-0.028)} \\
 &  & Last Progress & \makecell{0.562\\[-2pt]\tiny (0.518-0.604)} & \makecell{0.551\\[-2pt]\tiny (0.512-0.588)} & \makecell{0.557\\[-2pt]\tiny (0.513-0.597)} & \makecell{0.046\\[-2pt]\tiny (0.041-0.052)} & \makecell{0.020\\[-2pt]\tiny (0.014-0.026)} & \makecell{0.055\\[-2pt]\tiny (0.036-0.074)} \\
 &  & \ours & \makecell{\textbf{0.724}\\[-2pt]\tiny (0.698-0.758)} & \makecell{\textbf{0.650}\\[-2pt]\tiny (0.619-0.682)} & \makecell{\textbf{0.714}\\[-2pt]\tiny (0.687-0.747)} & \makecell{\textbf{0.030}\\[-2pt]\tiny (0.026-0.035)} & \makecell{\textbf{0.008}\\[-2pt]\tiny (0.005-0.012)} & \makecell{0.021\\[-2pt]\tiny (0.011-0.033)} \\
\midrule
Hypertension to Atrial Fibrillation & 5y & Age-Sex & \makecell{0.758\\[-2pt]\tiny (0.748-0.768)} & \makecell{0.696\\[-2pt]\tiny (0.688-0.705)} & \makecell{0.738\\[-2pt]\tiny (0.728-0.749)} & \makecell{0.042\\[-2pt]\tiny (0.041-0.044)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.007)} & \makecell{0.016\\[-2pt]\tiny (0.010-0.024)} \\
 &  & Last Progress & \makecell{0.644\\[-2pt]\tiny (0.624-0.665)} & \makecell{0.591\\[-2pt]\tiny (0.569-0.608)} & \makecell{0.651\\[-2pt]\tiny (0.630-0.669)} & \makecell{0.052\\[-2pt]\tiny (0.049-0.056)} & \makecell{0.009\\[-2pt]\tiny (0.005-0.013)} & \makecell{0.026\\[-2pt]\tiny (0.016-0.039)} \\
 &  & \ours & \makecell{\textbf{0.796}\\[-2pt]\tiny (0.787-0.804)} & \makecell{\textbf{0.721}\\[-2pt]\tiny (0.710-0.732)} & \makecell{\textbf{0.773}\\[-2pt]\tiny (0.765-0.782)} & \makecell{\textbf{0.041}\\[-2pt]\tiny (0.039-0.042)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.003-0.007)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.007-0.022)} \\
\midrule
Hypertension to Chronic Kidney Disease Stage 3+ & 5y & Age-Sex & \makecell{0.686\\[-2pt]\tiny (0.673-0.697)} & \makecell{0.639\\[-2pt]\tiny (0.630-0.651)} & \makecell{0.668\\[-2pt]\tiny (0.656-0.679)} & \makecell{0.030\\[-2pt]\tiny (0.029-0.032)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.007)} & \makecell{0.028\\[-2pt]\tiny (0.021-0.036)} \\
 &  & Last Progress & \makecell{0.629\\[-2pt]\tiny (0.602-0.654)} & \makecell{0.597\\[-2pt]\tiny (0.575-0.619)} & \makecell{0.631\\[-2pt]\tiny (0.608-0.654)} & \makecell{0.050\\[-2pt]\tiny (0.047-0.053)} & \makecell{0.008\\[-2pt]\tiny (0.005-0.012)} & \makecell{0.024\\[-2pt]\tiny (0.013-0.040)} \\
 &  & \ours & \makecell{\textbf{0.820}\\[-2pt]\tiny (0.810-0.830)} & \makecell{\textbf{0.744}\\[-2pt]\tiny (0.734-0.756)} & \makecell{\textbf{0.798}\\[-2pt]\tiny (0.788-0.808)} & \makecell{\textbf{0.029}\\[-2pt]\tiny (0.027-0.030)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.007)} & \makecell{\textbf{0.018}\\[-2pt]\tiny (0.008-0.029)} \\
\midrule
Hypertension to Heart Failure & 5y & Age-Sex & \makecell{0.755\\[-2pt]\tiny (0.741-0.769)} & \makecell{0.690\\[-2pt]\tiny (0.675-0.703)} & \makecell{0.737\\[-2pt]\tiny (0.724-0.752)} & \makecell{0.030\\[-2pt]\tiny (0.028-0.031)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.003-0.014)} \\
 &  & Last Progress & \makecell{0.700\\[-2pt]\tiny (0.676-0.727)} & \makecell{0.652\\[-2pt]\tiny (0.628-0.675)} & \makecell{0.699\\[-2pt]\tiny (0.675-0.726)} & \makecell{0.037\\[-2pt]\tiny (0.034-0.040)} & \makecell{0.010\\[-2pt]\tiny (0.007-0.012)} & \makecell{0.051\\[-2pt]\tiny (0.030-0.069)} \\
 &  & \ours & \makecell{\textbf{0.856}\\[-2pt]\tiny (0.845-0.867)} & \makecell{\textbf{0.780}\\[-2pt]\tiny (0.770-0.790)} & \makecell{\textbf{0.837}\\[-2pt]\tiny (0.826-0.848)} & \makecell{\textbf{0.028}\\[-2pt]\tiny (0.027-0.029)} & \makecell{0.004\\[-2pt]\tiny (0.002-0.005)} & \makecell{0.012\\[-2pt]\tiny (0.005-0.023)} \\
\midrule
Paroxysmal to Persistent Afib & 3y & Age-Sex & \makecell{0.517\\[-2pt]\tiny (0.449-0.570)} & \makecell{0.519\\[-2pt]\tiny (0.472-0.562)} & \makecell{0.494\\[-2pt]\tiny (0.430-0.552)} & \makecell{\textbf{0.015}\\[-2pt]\tiny (0.011-0.019)} & \makecell{\textbf{0.010}\\[-2pt]\tiny (0.007-0.013)} & \makecell{\textbf{0.022}\\[-2pt]\tiny (0.015-0.029)} \\
 &  & Last Progress & \makecell{0.521\\[-2pt]\tiny (0.451-0.598)} & \makecell{0.518\\[-2pt]\tiny (0.445-0.601)} & \makecell{0.529\\[-2pt]\tiny (0.459-0.607)} & \makecell{0.022\\[-2pt]\tiny (0.015-0.027)} & \makecell{0.023\\[-2pt]\tiny (0.017-0.029)} & \makecell{0.106\\[-2pt]\tiny (0.088-0.126)} \\
 &  & \ours & \makecell{\textbf{0.603}\\[-2pt]\tiny (0.514-0.677)} & \makecell{\textbf{0.553}\\[-2pt]\tiny (0.502-0.612)} & \makecell{\textbf{0.596}\\[-2pt]\tiny (0.510-0.668)} & \makecell{\textbf{0.015}\\[-2pt]\tiny (0.011-0.020)} & \makecell{0.014\\[-2pt]\tiny (0.011-0.018)} & \makecell{0.068\\[-2pt]\tiny (0.047-0.083)} \\
\midrule
Stroke Mortality & 3y & Age-Sex & \makecell{0.723\\[-2pt]\tiny (0.699-0.745)} & \makecell{0.660\\[-2pt]\tiny (0.636-0.680)} & \makecell{0.697\\[-2pt]\tiny (0.673-0.717)} & \makecell{0.094\\[-2pt]\tiny (0.088-0.101)} & \makecell{0.020\\[-2pt]\tiny (0.012-0.031)} & \makecell{0.054\\[-2pt]\tiny (0.027-0.087)} \\
 &  & Last Progress & \makecell{0.722\\[-2pt]\tiny (0.688-0.750)} & \makecell{0.668\\[-2pt]\tiny (0.636-0.694)} & \makecell{0.704\\[-2pt]\tiny (0.679-0.729)} & \makecell{0.124\\[-2pt]\tiny (0.114-0.133)} & \makecell{0.030\\[-2pt]\tiny (0.020-0.040)} & \makecell{0.074\\[-2pt]\tiny (0.048-0.117)} \\
 &  & \ours & \makecell{\textbf{0.837}\\[-2pt]\tiny (0.821-0.855)} & \makecell{\textbf{0.756}\\[-2pt]\tiny (0.738-0.776)} & \makecell{\textbf{0.808}\\[-2pt]\tiny (0.793-0.825)} & \makecell{\textbf{0.081}\\[-2pt]\tiny (0.074-0.087)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.008-0.023)} & \makecell{\textbf{0.040}\\[-2pt]\tiny (0.019-0.079)} \\
\midrule
Benign Prostatic Hyperplasia to Urinary Retention & 3y & Age-Sex & \makecell{0.617\\[-2pt]\tiny (0.576-0.659)} & \makecell{0.586\\[-2pt]\tiny (0.539-0.631)} & \makecell{0.602\\[-2pt]\tiny (0.563-0.645)} & \makecell{\textbf{0.021}\\[-2pt]\tiny (0.017-0.024)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.003-0.008)} & \makecell{\textbf{0.013}\\[-2pt]\tiny (0.008-0.021)} \\
 &  & Last Progress & \makecell{0.490\\[-2pt]\tiny (0.414-0.559)} & \makecell{0.491\\[-2pt]\tiny (0.428-0.560)} & \makecell{0.491\\[-2pt]\tiny (0.415-0.559)} & \makecell{0.032\\[-2pt]\tiny (0.025-0.040)} & \makecell{0.022\\[-2pt]\tiny (0.017-0.029)} & \makecell{0.079\\[-2pt]\tiny (0.060-0.097)} \\
 &  & \ours & \makecell{\textbf{0.688}\\[-2pt]\tiny (0.652-0.728)} & \makecell{\textbf{0.637}\\[-2pt]\tiny (0.600-0.665)} & \makecell{\textbf{0.668}\\[-2pt]\tiny (0.630-0.707)} & \makecell{\textbf{0.021}\\[-2pt]\tiny (0.018-0.024)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.010)} & \makecell{0.023\\[-2pt]\tiny (0.010-0.038)} \\
\midrule
Diabetes Mellitus to Diabetic Retinopathy & 5y & Age-Sex & \makecell{0.537\\[-2pt]\tiny (0.510-0.566)} & \makecell{0.525\\[-2pt]\tiny (0.508-0.539)} & \makecell{0.524\\[-2pt]\tiny (0.497-0.552)} & \makecell{0.024\\[-2pt]\tiny (0.022-0.026)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.006)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.006-0.013)} \\
 &  & Last Progress & \makecell{0.524\\[-2pt]\tiny (0.453-0.585)} & \makecell{0.531\\[-2pt]\tiny (0.488-0.578)} & \makecell{0.526\\[-2pt]\tiny (0.456-0.586)} & \makecell{\textbf{0.022}\\[-2pt]\tiny (0.018-0.026)} & \makecell{0.012\\[-2pt]\tiny (0.008-0.015)} & \makecell{0.037\\[-2pt]\tiny (0.021-0.054)} \\
 &  & \ours & \makecell{\textbf{0.650}\\[-2pt]\tiny (0.626-0.670)} & \makecell{\textbf{0.598}\\[-2pt]\tiny (0.574-0.624)} & \makecell{\textbf{0.657}\\[-2pt]\tiny (0.635-0.678)} & \makecell{0.023\\[-2pt]\tiny (0.021-0.026)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.006)} & \makecell{0.012\\[-2pt]\tiny (0.007-0.018)} \\
\midrule
Diabetes Mellitus to Peripheral Artery Disease & 5y & Age-Sex & \makecell{0.693\\[-2pt]\tiny (0.669-0.721)} & \makecell{0.634\\[-2pt]\tiny (0.608-0.662)} & \makecell{0.671\\[-2pt]\tiny (0.648-0.698)} & \makecell{0.019\\[-2pt]\tiny (0.016-0.020)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.007)} & \makecell{0.014\\[-2pt]\tiny (0.008-0.023)} \\
 &  & Last Progress & \makecell{0.604\\[-2pt]\tiny (0.547-0.664)} & \makecell{0.569\\[-2pt]\tiny (0.527-0.613)} & \makecell{0.622\\[-2pt]\tiny (0.571-0.674)} & \makecell{0.023\\[-2pt]\tiny (0.018-0.027)} & \makecell{0.014\\[-2pt]\tiny (0.011-0.018)} & \makecell{0.059\\[-2pt]\tiny (0.037-0.076)} \\
 &  & \ours & \makecell{\textbf{0.765}\\[-2pt]\tiny (0.742-0.795)} & \makecell{\textbf{0.691}\\[-2pt]\tiny (0.662-0.719)} & \makecell{\textbf{0.748}\\[-2pt]\tiny (0.726-0.778)} & \makecell{\textbf{0.018}\\[-2pt]\tiny (0.016-0.020)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.005)} & \makecell{\textbf{0.010}\\[-2pt]\tiny (0.005-0.018)} \\
\midrule
Gestational Diabetes to Type 2 Diabetes & 5y & Age-Sex & \makecell{0.446\\[-2pt]\tiny (0.333-0.547)} & \makecell{0.452\\[-2pt]\tiny (0.360-0.536)} & \makecell{0.470\\[-2pt]\tiny (0.351-0.569)} & \makecell{\textbf{0.052}\\[-2pt]\tiny (0.035-0.067)} & \makecell{\textbf{0.032}\\[-2pt]\tiny (0.020-0.048)} & \makecell{\textbf{0.078}\\[-2pt]\tiny (0.051-0.135)} \\
 &  & Last Progress$^*$ & \makecell{0.561\\[-2pt]\tiny (0.420-0.660)} & \makecell{0.551\\[-2pt]\tiny (0.445-0.641)} & \makecell{0.537\\[-2pt]\tiny (0.397-0.620)} & \makecell{0.074\\[-2pt]\tiny (0.047-0.104)} & \makecell{0.090\\[-2pt]\tiny (0.061-0.118)} & \makecell{0.243\\[-2pt]\tiny (0.164-0.349)} \\
 &  & \ours & \makecell{\textbf{0.596}\\[-2pt]\tiny (0.492-0.708)} & \makecell{\textbf{0.604}\\[-2pt]\tiny (0.520-0.680)} & \makecell{\textbf{0.611}\\[-2pt]\tiny (0.517-0.717)} & \makecell{0.053\\[-2pt]\tiny (0.040-0.068)} & \makecell{0.042\\[-2pt]\tiny (0.025-0.060)} & \makecell{0.147\\[-2pt]\tiny (0.061-0.220)} \\
\midrule
Non-Proliferative to Proliferative Diabetic Retinopathy & 3y & Age-Sex & \makecell{0.541\\[-2pt]\tiny (0.467-0.627)} & \makecell{0.530\\[-2pt]\tiny (0.468-0.587)} & \makecell{0.563\\[-2pt]\tiny (0.491-0.645)} & \makecell{0.021\\[-2pt]\tiny (0.015-0.026)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.005-0.014)} & \makecell{\textbf{0.024}\\[-2pt]\tiny (0.013-0.048)} \\
 &  & Last Progress & \makecell{0.589\\[-2pt]\tiny (0.466-0.688)} & \makecell{\textbf{0.604}\\[-2pt]\tiny (0.523-0.684)} & \makecell{0.585\\[-2pt]\tiny (0.464-0.686)} & \makecell{0.022\\[-2pt]\tiny (0.013-0.029)} & \makecell{0.016\\[-2pt]\tiny (0.009-0.022)} & \makecell{0.045\\[-2pt]\tiny (0.024-0.076)} \\
 &  & \ours & \makecell{\textbf{0.629}\\[-2pt]\tiny (0.542-0.721)} & \makecell{0.557\\[-2pt]\tiny (0.497-0.619)} & \makecell{\textbf{0.630}\\[-2pt]\tiny (0.546-0.719)} & \makecell{\textbf{0.020}\\[-2pt]\tiny (0.015-0.027)} & \makecell{0.011\\[-2pt]\tiny (0.007-0.017)} & \makecell{0.028\\[-2pt]\tiny (0.018-0.050)} \\
\midrule
Obesity to Type 2 Diabetes & 5y & Age-Sex & \makecell{0.698\\[-2pt]\tiny (0.686-0.709)} & \makecell{0.652\\[-2pt]\tiny (0.641-0.663)} & \makecell{0.679\\[-2pt]\tiny (0.668-0.690)} & \makecell{0.061\\[-2pt]\tiny (0.058-0.064)} & \makecell{0.016\\[-2pt]\tiny (0.013-0.019)} & \makecell{0.035\\[-2pt]\tiny (0.025-0.045)} \\
 &  & Last Progress & \makecell{0.590\\[-2pt]\tiny (0.561-0.618)} & \makecell{0.566\\[-2pt]\tiny (0.539-0.589)} & \makecell{0.599\\[-2pt]\tiny (0.572-0.627)} & \makecell{\textbf{0.060}\\[-2pt]\tiny (0.056-0.066)} & \makecell{0.014\\[-2pt]\tiny (0.010-0.018)} & \makecell{0.037\\[-2pt]\tiny (0.021-0.056)} \\
 &  & \ours & \makecell{\textbf{0.744}\\[-2pt]\tiny (0.729-0.758)} & \makecell{\textbf{0.681}\\[-2pt]\tiny (0.666-0.692)} & \makecell{\textbf{0.739}\\[-2pt]\tiny (0.725-0.752)} & \makecell{\textbf{0.060}\\[-2pt]\tiny (0.057-0.062)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.006-0.012)} & \makecell{\textbf{0.022}\\[-2pt]\tiny (0.012-0.035)} \\
\midrule
Prediabetes to Type 2 Diabetes & 3y & Age-Sex & \makecell{0.561\\[-2pt]\tiny (0.532-0.595)} & \makecell{0.544\\[-2pt]\tiny (0.516-0.570)} & \makecell{0.562\\[-2pt]\tiny (0.532-0.595)} & \makecell{0.049\\[-2pt]\tiny (0.045-0.053)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.008-0.016)} & \makecell{\textbf{0.027}\\[-2pt]\tiny (0.017-0.042)} \\
 &  & Last Progress & \makecell{0.526\\[-2pt]\tiny (0.482-0.572)} & \makecell{0.528\\[-2pt]\tiny (0.494-0.569)} & \makecell{0.532\\[-2pt]\tiny (0.491-0.577)} & \makecell{0.052\\[-2pt]\tiny (0.046-0.058)} & \makecell{0.019\\[-2pt]\tiny (0.014-0.026)} & \makecell{0.063\\[-2pt]\tiny (0.044-0.085)} \\
 &  & \ours & \makecell{\textbf{0.679}\\[-2pt]\tiny (0.652-0.717)} & \makecell{\textbf{0.629}\\[-2pt]\tiny (0.600-0.659)} & \makecell{\textbf{0.671}\\[-2pt]\tiny (0.644-0.709)} & \makecell{\textbf{0.048}\\[-2pt]\tiny (0.043-0.054)} & \makecell{0.013\\[-2pt]\tiny (0.009-0.018)} & \makecell{0.045\\[-2pt]\tiny (0.025-0.075)} \\
\midrule
Type 2 Diabetes to Diabetic Foot Ulcer & 5y & Age-Sex & \makecell{0.665\\[-2pt]\tiny (0.602-0.722)} & \makecell{0.656\\[-2pt]\tiny (0.603-0.697)} & \makecell{0.670\\[-2pt]\tiny (0.607-0.728)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.005)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.003-0.010)} \\
 &  & Last Progress & \makecell{0.610\\[-2pt]\tiny (0.490-0.770)} & \makecell{0.612\\[-2pt]\tiny (0.493-0.722)} & \makecell{0.613\\[-2pt]\tiny (0.493-0.768)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.008)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.008)} & \makecell{0.034\\[-2pt]\tiny (0.020-0.044)} \\
 &  & \ours & \makecell{\textbf{0.814}\\[-2pt]\tiny (0.757-0.865)} & \makecell{\textbf{0.704}\\[-2pt]\tiny (0.639-0.761)} & \makecell{\textbf{0.805}\\[-2pt]\tiny (0.746-0.856)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.005)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.008\\[-2pt]\tiny (0.004-0.014)} \\
\midrule
Type 2 Diabetes to Diabetic Nephropathy & 5y & Age-Sex & \makecell{0.550\\[-2pt]\tiny (0.509-0.592)} & \makecell{0.526\\[-2pt]\tiny (0.483-0.574)} & \makecell{0.539\\[-2pt]\tiny (0.499-0.580)} & \makecell{\textbf{0.010}\\[-2pt]\tiny (0.008-0.011)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.005)} & \makecell{\textbf{0.008}\\[-2pt]\tiny (0.004-0.013)} \\
 &  & Last Progress & \makecell{0.534\\[-2pt]\tiny (0.442-0.626)} & \makecell{0.541\\[-2pt]\tiny (0.460-0.629)} & \makecell{0.515\\[-2pt]\tiny (0.426-0.602)} & \makecell{\textbf{0.010}\\[-2pt]\tiny (0.007-0.014)} & \makecell{0.009\\[-2pt]\tiny (0.006-0.012)} & \makecell{0.026\\[-2pt]\tiny (0.015-0.038)} \\
 &  & \ours & \makecell{\textbf{0.663}\\[-2pt]\tiny (0.624-0.705)} & \makecell{\textbf{0.606}\\[-2pt]\tiny (0.571-0.640)} & \makecell{\textbf{0.658}\\[-2pt]\tiny (0.619-0.701)} & \makecell{\textbf{0.010}\\[-2pt]\tiny (0.009-0.011)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.005)} & \makecell{\textbf{0.008}\\[-2pt]\tiny (0.005-0.012)} \\
\midrule
Type 2 Diabetes to Diabetic Neuropathy & 5y & Age-Sex & \makecell{0.588\\[-2pt]\tiny (0.565-0.614)} & \makecell{0.576\\[-2pt]\tiny (0.555-0.600)} & \makecell{0.568\\[-2pt]\tiny (0.546-0.593)} & \makecell{0.030\\[-2pt]\tiny (0.027-0.032)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.008)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.008-0.021)} \\
 &  & Last Progress & \makecell{0.582\\[-2pt]\tiny (0.528-0.633)} & \makecell{0.562\\[-2pt]\tiny (0.519-0.610)} & \makecell{0.587\\[-2pt]\tiny (0.534-0.633)} & \makecell{0.033\\[-2pt]\tiny (0.027-0.039)} & \makecell{0.015\\[-2pt]\tiny (0.010-0.019)} & \makecell{0.040\\[-2pt]\tiny (0.021-0.063)} \\
 &  & \ours & \makecell{\textbf{0.682}\\[-2pt]\tiny (0.657-0.708)} & \makecell{\textbf{0.626}\\[-2pt]\tiny (0.599-0.649)} & \makecell{\textbf{0.664}\\[-2pt]\tiny (0.639-0.690)} & \makecell{\textbf{0.029}\\[-2pt]\tiny (0.027-0.032)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.003-0.008)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.009-0.022)} \\
\midrule
Type 2 Diabetes to Insulin Use & 3y & Age-Sex & \makecell{0.556\\[-2pt]\tiny (0.539-0.576)} & \makecell{0.547\\[-2pt]\tiny (0.534-0.564)} & \makecell{0.545\\[-2pt]\tiny (0.529-0.564)} & \makecell{0.064\\[-2pt]\tiny (0.061-0.067)} & \makecell{0.011\\[-2pt]\tiny (0.008-0.015)} & \makecell{0.025\\[-2pt]\tiny (0.016-0.035)} \\
 &  & Last Progress & \makecell{0.622\\[-2pt]\tiny (0.594-0.645)} & \makecell{0.601\\[-2pt]\tiny (0.579-0.622)} & \makecell{0.624\\[-2pt]\tiny (0.600-0.644)} & \makecell{0.122\\[-2pt]\tiny (0.115-0.131)} & \makecell{0.021\\[-2pt]\tiny (0.013-0.030)} & \makecell{0.052\\[-2pt]\tiny (0.025-0.090)} \\
 &  & \ours & \makecell{\textbf{0.796}\\[-2pt]\tiny (0.780-0.811)} & \makecell{\textbf{0.727}\\[-2pt]\tiny (0.713-0.743)} & \makecell{\textbf{0.769}\\[-2pt]\tiny (0.755-0.783)} & \makecell{\textbf{0.058}\\[-2pt]\tiny (0.056-0.061)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.006-0.013)} & \makecell{\textbf{0.019}\\[-2pt]\tiny (0.012-0.031)} \\
\midrule
CKD Stage 2 to Stage 3 & 5y & Age-Sex & \makecell{0.622\\[-2pt]\tiny (0.565-0.679)} & \makecell{0.592\\[-2pt]\tiny (0.540-0.640)} & \makecell{0.604\\[-2pt]\tiny (0.546-0.657)} & \makecell{0.128\\[-2pt]\tiny (0.107-0.150)} & \makecell{\textbf{0.049}\\[-2pt]\tiny (0.028-0.069)} & \makecell{\textbf{0.120}\\[-2pt]\tiny (0.068-0.200)} \\
 &  & Last Progress & \makecell{0.413\\[-2pt]\tiny (0.326-0.488)} & \makecell{0.459\\[-2pt]\tiny (0.397-0.523)} & \makecell{0.433\\[-2pt]\tiny (0.371-0.495)} & \makecell{0.213\\[-2pt]\tiny (0.179-0.247)} & \makecell{0.184\\[-2pt]\tiny (0.136-0.232)} & \makecell{0.419\\[-2pt]\tiny (0.335-0.529)} \\
 &  & \ours & \makecell{\textbf{0.705}\\[-2pt]\tiny (0.658-0.751)} & \makecell{\textbf{0.649}\\[-2pt]\tiny (0.598-0.698)} & \makecell{\textbf{0.637}\\[-2pt]\tiny (0.596-0.682)} & \makecell{\textbf{0.123}\\[-2pt]\tiny (0.102-0.145)} & \makecell{0.075\\[-2pt]\tiny (0.048-0.098)} & \makecell{0.227\\[-2pt]\tiny (0.116-0.358)} \\
\midrule
CKD Stage 3 to Stage 4+ & 3y & Age-Sex & \makecell{0.587\\[-2pt]\tiny (0.543-0.637)} & \makecell{0.575\\[-2pt]\tiny (0.540-0.611)} & \makecell{0.568\\[-2pt]\tiny (0.524-0.615)} & \makecell{0.030\\[-2pt]\tiny (0.026-0.035)} & \makecell{0.011\\[-2pt]\tiny (0.007-0.015)} & \makecell{0.028\\[-2pt]\tiny (0.018-0.037)} \\
 &  & Last Progress & \makecell{0.587\\[-2pt]\tiny (0.535-0.642)} & \makecell{0.573\\[-2pt]\tiny (0.526-0.623)} & \makecell{0.572\\[-2pt]\tiny (0.523-0.627)} & \makecell{0.037\\[-2pt]\tiny (0.030-0.044)} & \makecell{0.021\\[-2pt]\tiny (0.015-0.027)} & \makecell{0.075\\[-2pt]\tiny (0.045-0.100)} \\
 &  & \ours & \makecell{\textbf{0.777}\\[-2pt]\tiny (0.736-0.815)} & \makecell{\textbf{0.703}\\[-2pt]\tiny (0.670-0.730)} & \makecell{\textbf{0.760}\\[-2pt]\tiny (0.721-0.797)} & \makecell{\textbf{0.029}\\[-2pt]\tiny (0.025-0.033)} & \makecell{\textbf{0.008}\\[-2pt]\tiny (0.005-0.011)} & \makecell{\textbf{0.024}\\[-2pt]\tiny (0.011-0.042)} \\
\midrule
Chronic Hepatitis or Fatty Liver to Cirrhosis & 5y & Age-Sex & \makecell{0.646\\[-2pt]\tiny (0.595-0.686)} & \makecell{0.603\\[-2pt]\tiny (0.550-0.640)} & \makecell{0.641\\[-2pt]\tiny (0.592-0.680)} & \makecell{0.027\\[-2pt]\tiny (0.023-0.031)} & \makecell{\textbf{0.008}\\[-2pt]\tiny (0.005-0.011)} & \makecell{\textbf{0.021}\\[-2pt]\tiny (0.010-0.038)} \\
 &  & Last Progress & \makecell{0.548\\[-2pt]\tiny (0.479-0.647)} & \makecell{0.557\\[-2pt]\tiny (0.490-0.629)} & \makecell{0.551\\[-2pt]\tiny (0.478-0.649)} & \makecell{0.035\\[-2pt]\tiny (0.027-0.043)} & \makecell{0.029\\[-2pt]\tiny (0.023-0.037)} & \makecell{0.093\\[-2pt]\tiny (0.056-0.125)} \\
 &  & \ours & \makecell{\textbf{0.753}\\[-2pt]\tiny (0.699-0.792)} & \makecell{\textbf{0.691}\\[-2pt]\tiny (0.640-0.735)} & \makecell{\textbf{0.747}\\[-2pt]\tiny (0.696-0.787)} & \makecell{\textbf{0.026}\\[-2pt]\tiny (0.022-0.031)} & \makecell{0.014\\[-2pt]\tiny (0.009-0.018)} & \makecell{0.051\\[-2pt]\tiny (0.026-0.079)} \\
\midrule
Cirrhosis to Esophageal Varices & 3y & Age-Sex & \makecell{0.549\\[-2pt]\tiny (0.483-0.622)} & \makecell{0.541\\[-2pt]\tiny (0.481-0.604)} & \makecell{0.568\\[-2pt]\tiny (0.503-0.637)} & \makecell{0.059\\[-2pt]\tiny (0.047-0.075)} & \makecell{\textbf{0.028}\\[-2pt]\tiny (0.016-0.039)} & \makecell{\textbf{0.065}\\[-2pt]\tiny (0.033-0.109)} \\
 &  & Last Progress & \makecell{0.523\\[-2pt]\tiny (0.397-0.642)} & \makecell{0.519\\[-2pt]\tiny (0.421-0.619)} & \makecell{0.533\\[-2pt]\tiny (0.423-0.642)} & \makecell{0.081\\[-2pt]\tiny (0.062-0.104)} & \makecell{0.074\\[-2pt]\tiny (0.050-0.096)} & \makecell{0.241\\[-2pt]\tiny (0.115-0.342)} \\
 &  & \ours & \makecell{\textbf{0.706}\\[-2pt]\tiny (0.623-0.773)} & \makecell{\textbf{0.669}\\[-2pt]\tiny (0.606-0.726)} & \makecell{\textbf{0.705}\\[-2pt]\tiny (0.627-0.769)} & \makecell{\textbf{0.057}\\[-2pt]\tiny (0.046-0.072)} & \makecell{\textbf{0.028}\\[-2pt]\tiny (0.014-0.040)} & \makecell{0.081\\[-2pt]\tiny (0.040-0.133)} \\
\midrule
Hepatitis C to Cirrhosis & 5y & Age-Sex & \makecell{\textbf{0.733}\\[-2pt]\tiny (0.676-0.782)} & \makecell{\textbf{0.689}\\[-2pt]\tiny (0.622-0.744)} & \makecell{\textbf{0.726}\\[-2pt]\tiny (0.671-0.769)} & \makecell{\textbf{0.035}\\[-2pt]\tiny (0.027-0.047)} & \makecell{\textbf{0.020}\\[-2pt]\tiny (0.013-0.029)} & \makecell{\textbf{0.054}\\[-2pt]\tiny (0.027-0.094)} \\
 &  & Last Progress$^*$ & \makecell{0.516\\[-2pt]\tiny (0.296-0.708)} & \makecell{0.445\\[-2pt]\tiny (0.328-0.586)} & \makecell{0.518\\[-2pt]\tiny (0.304-0.699)} & \makecell{0.050\\[-2pt]\tiny (0.028-0.074)} & \makecell{0.050\\[-2pt]\tiny (0.029-0.076)} & \makecell{0.148\\[-2pt]\tiny (0.062-0.259)} \\
 &  & \ours & \makecell{0.728\\[-2pt]\tiny (0.657-0.794)} & \makecell{0.681\\[-2pt]\tiny (0.622-0.744)} & \makecell{\textbf{0.726}\\[-2pt]\tiny (0.659-0.789)} & \makecell{\textbf{0.035}\\[-2pt]\tiny (0.027-0.044)} & \makecell{0.021\\[-2pt]\tiny (0.013-0.029)} & \makecell{0.075\\[-2pt]\tiny (0.034-0.130)} \\
\midrule
NAFLD to Liver Fibrosis & 5y & Age-Sex & \makecell{0.489\\[-2pt]\tiny (0.384-0.593)} & \makecell{0.507\\[-2pt]\tiny (0.416-0.594)} & \makecell{0.487\\[-2pt]\tiny (0.383-0.590)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.003-0.010)} \\
 &  & Last Progress & \makecell{0.529\\[-2pt]\tiny (0.399-0.644)} & \makecell{0.540\\[-2pt]\tiny (0.475-0.615)} & \makecell{0.545\\[-2pt]\tiny (0.414-0.660)} & \makecell{0.008\\[-2pt]\tiny (0.005-0.011)} & \makecell{0.006\\[-2pt]\tiny (0.004-0.009)} & \makecell{0.018\\[-2pt]\tiny (0.010-0.031)} \\
 &  & \ours & \makecell{\textbf{0.719}\\[-2pt]\tiny (0.642-0.797)} & \makecell{\textbf{0.704}\\[-2pt]\tiny (0.627-0.779)} & \makecell{\textbf{0.693}\\[-2pt]\tiny (0.617-0.769)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.009\\[-2pt]\tiny (0.005-0.015)} \\
\midrule
NAFLD to NASH & 3y & Age-Sex & \makecell{0.516\\[-2pt]\tiny (0.439-0.591)} & \makecell{0.547\\[-2pt]\tiny (0.488-0.607)} & \makecell{0.519\\[-2pt]\tiny (0.440-0.593)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.005)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.009)} \\
 &  & Last Progress & \makecell{0.570\\[-2pt]\tiny (0.467-0.676)} & \makecell{0.496\\[-2pt]\tiny (0.420-0.581)} & \makecell{0.570\\[-2pt]\tiny (0.464-0.676)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.006)} & \makecell{0.005\\[-2pt]\tiny (0.004-0.006)} & \makecell{0.021\\[-2pt]\tiny (0.018-0.024)} \\
 &  & \ours & \makecell{\textbf{0.590}\\[-2pt]\tiny (0.493-0.689)} & \makecell{\textbf{0.549}\\[-2pt]\tiny (0.487-0.626)} & \makecell{\textbf{0.591}\\[-2pt]\tiny (0.494-0.689)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.005)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.009\\[-2pt]\tiny (0.005-0.013)} \\
\midrule
NASH to Cirrhosis & 3y & Age-Sex & \makecell{0.670\\[-2pt]\tiny (0.578-0.774)} & \makecell{0.599\\[-2pt]\tiny (0.496-0.697)} & \makecell{0.669\\[-2pt]\tiny (0.581-0.769)} & \makecell{0.032\\[-2pt]\tiny (0.022-0.042)} & \makecell{0.021\\[-2pt]\tiny (0.011-0.032)} & \makecell{\textbf{0.058}\\[-2pt]\tiny (0.025-0.097)} \\
 &  & Last Progress & \makecell{0.647\\[-2pt]\tiny (0.520-0.747)} & \makecell{0.455\\[-2pt]\tiny (0.434-0.470)} & \makecell{0.646\\[-2pt]\tiny (0.529-0.738)} & \makecell{0.046\\[-2pt]\tiny (0.030-0.063)} & \makecell{0.048\\[-2pt]\tiny (0.031-0.067)} & \makecell{0.142\\[-2pt]\tiny (0.091-0.231)} \\
 &  & \ours & \makecell{\textbf{0.763}\\[-2pt]\tiny (0.681-0.835)} & \makecell{\textbf{0.717}\\[-2pt]\tiny (0.630-0.797)} & \makecell{\textbf{0.765}\\[-2pt]\tiny (0.687-0.836)} & \makecell{\textbf{0.030}\\[-2pt]\tiny (0.018-0.041)} & \makecell{\textbf{0.019}\\[-2pt]\tiny (0.011-0.028)} & \makecell{0.071\\[-2pt]\tiny (0.034-0.127)} \\
\midrule
Glaucoma to Blindness & 5y & Age-Sex & \makecell{0.531\\[-2pt]\tiny (0.419-0.622)} & \makecell{0.500\\[-2pt]\tiny (0.421-0.569)} & \makecell{0.519\\[-2pt]\tiny (0.406-0.611)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.005-0.009)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.006)} & \makecell{\textbf{0.011}\\[-2pt]\tiny (0.005-0.019)} \\
 &  & Last Progress$^*$ & \makecell{0.558\\[-2pt]\tiny (0.408-0.709)} & \makecell{0.578\\[-2pt]\tiny (0.459-0.670)} & \makecell{0.556\\[-2pt]\tiny (0.401-0.708)} & \makecell{0.008\\[-2pt]\tiny (0.005-0.011)} & \makecell{0.008\\[-2pt]\tiny (0.005-0.011)} & \makecell{0.023\\[-2pt]\tiny (0.010-0.037)} \\
 &  & \ours & \makecell{\textbf{0.676}\\[-2pt]\tiny (0.618-0.746)} & \makecell{\textbf{0.625}\\[-2pt]\tiny (0.558-0.695)} & \makecell{\textbf{0.663}\\[-2pt]\tiny (0.607-0.733)} & \makecell{0.008\\[-2pt]\tiny (0.006-0.010)} & \makecell{0.008\\[-2pt]\tiny (0.006-0.010)} & \makecell{0.034\\[-2pt]\tiny (0.021-0.045)} \\
\midrule
Osteoporosis to Bone Fracture & 3y & Age-Sex & \makecell{0.675\\[-2pt]\tiny (0.590-0.776)} & \makecell{0.585\\[-2pt]\tiny (0.511-0.648)} & \makecell{0.661\\[-2pt]\tiny (0.573-0.764)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.003-0.006)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.004-0.012)} \\
 &  & Last Progress & \makecell{0.503\\[-2pt]\tiny (0.395-0.613)} & \makecell{0.496\\[-2pt]\tiny (0.442-0.559)} & \makecell{0.505\\[-2pt]\tiny (0.399-0.615)} & \makecell{0.013\\[-2pt]\tiny (0.009-0.016)} & \makecell{0.013\\[-2pt]\tiny (0.010-0.017)} & \makecell{0.034\\[-2pt]\tiny (0.020-0.049)} \\
 &  & \ours & \makecell{\textbf{0.770}\\[-2pt]\tiny (0.662-0.846)} & \makecell{\textbf{0.700}\\[-2pt]\tiny (0.604-0.758)} & \makecell{\textbf{0.753}\\[-2pt]\tiny (0.645-0.830)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.006)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.004)} & \makecell{0.010\\[-2pt]\tiny (0.004-0.019)} \\
\midrule
Psoriasis to Psoriatic Arthritis & 5y & Age-Sex & \makecell{0.512\\[-2pt]\tiny (0.461-0.562)} & \makecell{0.502\\[-2pt]\tiny (0.462-0.541)} & \makecell{0.517\\[-2pt]\tiny (0.468-0.566)} & \makecell{\textbf{0.029}\\[-2pt]\tiny (0.023-0.035)} & \makecell{\textbf{0.011}\\[-2pt]\tiny (0.007-0.016)} & \makecell{\textbf{0.027}\\[-2pt]\tiny (0.016-0.042)} \\
 &  & Last Progress & \makecell{\textbf{0.580}\\[-2pt]\tiny (0.505-0.647)} & \makecell{\textbf{0.574}\\[-2pt]\tiny (0.512-0.652)} & \makecell{\textbf{0.584}\\[-2pt]\tiny (0.510-0.657)} & \makecell{0.047\\[-2pt]\tiny (0.028-0.065)} & \makecell{0.045\\[-2pt]\tiny (0.029-0.059)} & \makecell{0.136\\[-2pt]\tiny (0.090-0.198)} \\
 &  & \ours & \makecell{0.544\\[-2pt]\tiny (0.490-0.601)} & \makecell{0.520\\[-2pt]\tiny (0.472-0.571)} & \makecell{0.563\\[-2pt]\tiny (0.513-0.619)} & \makecell{0.030\\[-2pt]\tiny (0.025-0.036)} & \makecell{0.022\\[-2pt]\tiny (0.016-0.027)} & \makecell{0.067\\[-2pt]\tiny (0.043-0.091)} \\
\midrule
Rheumatoid Arthritis to Interstitial Lung Disease & 5y & Age-Sex & \makecell{\textbf{0.691}\\[-2pt]\tiny (0.613-0.771)} & \makecell{\textbf{0.664}\\[-2pt]\tiny (0.608-0.723)} & \makecell{\textbf{0.662}\\[-2pt]\tiny (0.585-0.737)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.009-0.018)} & \makecell{\textbf{0.011}\\[-2pt]\tiny (0.007-0.015)} & \makecell{0.038\\[-2pt]\tiny (0.017-0.059)} \\
 &  & Last Progress$^{**}$ & \makecell{0.424\\[-2pt]\tiny (0.308-0.572)} & \makecell{0.451\\[-2pt]\tiny (0.408-0.517)} & \makecell{0.466\\[-2pt]\tiny (0.345-0.611)} & \makecell{0.027\\[-2pt]\tiny (0.016-0.039)} & \makecell{0.029\\[-2pt]\tiny (0.018-0.043)} & \makecell{0.101\\[-2pt]\tiny (0.060-0.191)} \\
 &  & \ours & \makecell{0.613\\[-2pt]\tiny (0.476-0.713)} & \makecell{0.535\\[-2pt]\tiny (0.438-0.618)} & \makecell{0.619\\[-2pt]\tiny (0.485-0.718)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.010-0.018)} & \makecell{0.012\\[-2pt]\tiny (0.007-0.017)} & \makecell{\textbf{0.035}\\[-2pt]\tiny (0.019-0.060)} \\
\midrule
Rheumatoid Arthritis to Second-Line Therapy & 3y & Age-Sex & \makecell{0.490\\[-2pt]\tiny (0.440-0.546)} & \makecell{0.484\\[-2pt]\tiny (0.433-0.540)} & \makecell{0.498\\[-2pt]\tiny (0.449-0.555)} & \makecell{0.031\\[-2pt]\tiny (0.024-0.037)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.007-0.019)} & \makecell{\textbf{0.032}\\[-2pt]\tiny (0.016-0.059)} \\
 &  & Last Progress & \makecell{0.520\\[-2pt]\tiny (0.433-0.610)} & \makecell{0.507\\[-2pt]\tiny (0.449-0.557)} & \makecell{0.516\\[-2pt]\tiny (0.433-0.604)} & \makecell{0.076\\[-2pt]\tiny (0.056-0.091)} & \makecell{0.065\\[-2pt]\tiny (0.048-0.081)} & \makecell{0.200\\[-2pt]\tiny (0.140-0.274)} \\
 &  & \ours & \makecell{\textbf{0.789}\\[-2pt]\tiny (0.745-0.832)} & \makecell{\textbf{0.699}\\[-2pt]\tiny (0.640-0.753)} & \makecell{\textbf{0.776}\\[-2pt]\tiny (0.733-0.821)} & \makecell{\textbf{0.029}\\[-2pt]\tiny (0.024-0.035)} & \makecell{\textbf{0.012}\\[-2pt]\tiny (0.006-0.018)} & \makecell{0.033\\[-2pt]\tiny (0.014-0.053)} \\
\midrule
Episodic to Chronic Migraine & 1y & Age-Sex & \makecell{0.571\\[-2pt]\tiny (0.386-0.712)} & \makecell{0.577\\[-2pt]\tiny (0.456-0.683)} & \makecell{0.570\\[-2pt]\tiny (0.386-0.712)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.002)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.004)} \\
 &  & Last Progress & \makecell{0.596\\[-2pt]\tiny (0.390-0.743)} & \makecell{0.613\\[-2pt]\tiny (0.418-0.758)} & \makecell{0.595\\[-2pt]\tiny (0.390-0.740)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.004)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.004)} & \makecell{0.009\\[-2pt]\tiny (0.005-0.015)} \\
 &  & \ours & \makecell{\textbf{0.722}\\[-2pt]\tiny (0.525-0.888)} & \makecell{\textbf{0.640}\\[-2pt]\tiny (0.502-0.713)} & \makecell{\textbf{0.719}\\[-2pt]\tiny (0.523-0.886)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.005\\[-2pt]\tiny (0.002-0.008)} \\
\midrule
Mild Cognitive Impairment to Alzheimer's Disease & 3y & Age-Sex & \makecell{\textbf{0.634}\\[-2pt]\tiny (0.543-0.723)} & \makecell{\textbf{0.601}\\[-2pt]\tiny (0.520-0.681)} & \makecell{\textbf{0.604}\\[-2pt]\tiny (0.513-0.689)} & \makecell{\textbf{0.065}\\[-2pt]\tiny (0.047-0.084)} & \makecell{\textbf{0.045}\\[-2pt]\tiny (0.032-0.061)} & \makecell{\textbf{0.111}\\[-2pt]\tiny (0.063-0.217)} \\
 &  & Last Progress & \makecell{0.498\\[-2pt]\tiny (0.381-0.618)} & \makecell{0.514\\[-2pt]\tiny (0.448-0.569)} & \makecell{0.470\\[-2pt]\tiny (0.382-0.576)} & \makecell{0.077\\[-2pt]\tiny (0.053-0.105)} & \makecell{0.081\\[-2pt]\tiny (0.054-0.106)} & \makecell{0.192\\[-2pt]\tiny (0.121-0.276)} \\
 &  & \ours & \makecell{0.524\\[-2pt]\tiny (0.441-0.619)} & \makecell{0.487\\[-2pt]\tiny (0.407-0.556)} & \makecell{0.506\\[-2pt]\tiny (0.428-0.600)} & \makecell{0.084\\[-2pt]\tiny (0.066-0.108)} & \makecell{0.100\\[-2pt]\tiny (0.076-0.126)} & \makecell{0.402\\[-2pt]\tiny (0.289-0.519)} \\
\midrule
Mild Cognitive Impairment to Dementia & 3y & Age-Sex & \makecell{0.630\\[-2pt]\tiny (0.550-0.703)} & \makecell{0.588\\[-2pt]\tiny (0.539-0.633)} & \makecell{0.592\\[-2pt]\tiny (0.525-0.662)} & \makecell{\textbf{0.102}\\[-2pt]\tiny (0.083-0.122)} & \makecell{\textbf{0.056}\\[-2pt]\tiny (0.037-0.077)} & \makecell{\textbf{0.136}\\[-2pt]\tiny (0.080-0.197)} \\
 &  & Last Progress & \makecell{0.484\\[-2pt]\tiny (0.379-0.574)} & \makecell{0.487\\[-2pt]\tiny (0.418-0.550)} & \makecell{0.489\\[-2pt]\tiny (0.392-0.566)} & \makecell{0.148\\[-2pt]\tiny (0.120-0.177)} & \makecell{0.109\\[-2pt]\tiny (0.081-0.140)} & \makecell{0.375\\[-2pt]\tiny (0.281-0.474)} \\
 &  & \ours & \makecell{\textbf{0.644}\\[-2pt]\tiny (0.568-0.707)} & \makecell{\textbf{0.612}\\[-2pt]\tiny (0.533-0.685)} & \makecell{\textbf{0.618}\\[-2pt]\tiny (0.546-0.678)} & \makecell{0.115\\[-2pt]\tiny (0.095-0.137)} & \makecell{0.083\\[-2pt]\tiny (0.059-0.111)} & \makecell{0.307\\[-2pt]\tiny (0.181-0.422)} \\
\midrule
Acute Lymphocytic Leukemia Mortality & 2y & Age-Sex & \makecell{0.737\\[-2pt]\tiny (0.657-0.814)} & \makecell{0.670\\[-2pt]\tiny (0.594-0.737)} & \makecell{0.722\\[-2pt]\tiny (0.647-0.795)} & \makecell{\textbf{0.116}\\[-2pt]\tiny (0.094-0.138)} & \makecell{\textbf{0.061}\\[-2pt]\tiny (0.037-0.087)} & \makecell{\textbf{0.154}\\[-2pt]\tiny (0.081-0.245)} \\
 &  & Last Progress & \makecell{0.693\\[-2pt]\tiny (0.581-0.793)} & \makecell{0.614\\[-2pt]\tiny (0.539-0.678)} & \makecell{0.686\\[-2pt]\tiny (0.602-0.771)} & \makecell{0.158\\[-2pt]\tiny (0.124-0.196)} & \makecell{0.114\\[-2pt]\tiny (0.064-0.165)} & \makecell{0.310\\[-2pt]\tiny (0.159-0.508)} \\
 &  & \ours & \makecell{\textbf{0.754}\\[-2pt]\tiny (0.693-0.813)} & \makecell{\textbf{0.676}\\[-2pt]\tiny (0.617-0.730)} & \makecell{\textbf{0.741}\\[-2pt]\tiny (0.688-0.796)} & \makecell{\textbf{0.116}\\[-2pt]\tiny (0.095-0.141)} & \makecell{0.068\\[-2pt]\tiny (0.043-0.107)} & \makecell{0.187\\[-2pt]\tiny (0.104-0.302)} \\
\midrule
Acute Myeloid Leukemia Mortality & 2y & Age-Sex & \makecell{\textbf{0.700}\\[-2pt]\tiny (0.632-0.762)} & \makecell{0.623\\[-2pt]\tiny (0.566-0.690)} & \makecell{0.635\\[-2pt]\tiny (0.588-0.680)} & \makecell{\textbf{0.215}\\[-2pt]\tiny (0.196-0.234)} & \makecell{\textbf{0.092}\\[-2pt]\tiny (0.049-0.142)} & \makecell{\textbf{0.220}\\[-2pt]\tiny (0.110-0.377)} \\
 &  & Last Progress & \makecell{0.541\\[-2pt]\tiny (0.444-0.668)} & \makecell{0.579\\[-2pt]\tiny (0.490-0.675)} & \makecell{0.503\\[-2pt]\tiny (0.432-0.583)} & \makecell{0.343\\[-2pt]\tiny (0.282-0.406)} & \makecell{0.320\\[-2pt]\tiny (0.240-0.397)} & \makecell{0.741\\[-2pt]\tiny (0.510-0.983)} \\
 &  & \ours & \makecell{\textbf{0.700}\\[-2pt]\tiny (0.634-0.762)} & \makecell{\textbf{0.662}\\[-2pt]\tiny (0.602-0.731)} & \makecell{\textbf{0.638}\\[-2pt]\tiny (0.582-0.686)} & \makecell{0.225\\[-2pt]\tiny (0.198-0.255)} & \makecell{0.137\\[-2pt]\tiny (0.095-0.183)} & \makecell{0.309\\[-2pt]\tiny (0.207-0.446)} \\
\midrule
All Leukemia Mortality & 3y & Age-Sex & \makecell{0.658\\[-2pt]\tiny (0.617-0.696)} & \makecell{0.614\\[-2pt]\tiny (0.584-0.648)} & \makecell{0.628\\[-2pt]\tiny (0.594-0.663)} & \makecell{0.156\\[-2pt]\tiny (0.145-0.167)} & \makecell{0.045\\[-2pt]\tiny (0.024-0.061)} & \makecell{0.108\\[-2pt]\tiny (0.058-0.169)} \\
 &  & Last Progress & \makecell{0.618\\[-2pt]\tiny (0.559-0.678)} & \makecell{0.587\\[-2pt]\tiny (0.526-0.643)} & \makecell{0.619\\[-2pt]\tiny (0.568-0.670)} & \makecell{0.201\\[-2pt]\tiny (0.173-0.225)} & \makecell{0.115\\[-2pt]\tiny (0.081-0.156)} & \makecell{0.373\\[-2pt]\tiny (0.240-0.491)} \\
 &  & \ours & \makecell{\textbf{0.789}\\[-2pt]\tiny (0.753-0.819)} & \makecell{\textbf{0.723}\\[-2pt]\tiny (0.692-0.757)} & \makecell{\textbf{0.751}\\[-2pt]\tiny (0.724-0.776)} & \makecell{\textbf{0.130}\\[-2pt]\tiny (0.118-0.141)} & \makecell{\textbf{0.035}\\[-2pt]\tiny (0.018-0.052)} & \makecell{\textbf{0.083}\\[-2pt]\tiny (0.044-0.137)} \\
\midrule
Barrett's Esophagus to Esophageal Cancer & 5y & Age-Sex & \makecell{\textbf{0.700}\\[-2pt]\tiny (0.608-0.784)} & \makecell{0.602\\[-2pt]\tiny (0.537-0.651)} & \makecell{0.686\\[-2pt]\tiny (0.593-0.769)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.008)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.005)} & \makecell{0.012\\[-2pt]\tiny (0.005-0.022)} \\
 &  & Last Progress & \makecell{0.514\\[-2pt]\tiny (0.136-0.839)} & \makecell{0.533\\[-2pt]\tiny (0.524-0.541)} & \makecell{0.517\\[-2pt]\tiny (0.124-0.846)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.007)} & \makecell{0.011\\[-2pt]\tiny (0.009-0.014)} & \makecell{0.066\\[-2pt]\tiny (0.049-0.086)} \\
 &  & \ours & \makecell{0.694\\[-2pt]\tiny (0.570-0.811)} & \makecell{\textbf{0.668}\\[-2pt]\tiny (0.574-0.781)} & \makecell{\textbf{0.692}\\[-2pt]\tiny (0.570-0.808)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.008)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.002-0.005)} & \makecell{\textbf{0.011}\\[-2pt]\tiny (0.005-0.020)} \\
\midrule
Bladder Cancer Metastasis & 3y & Age-Sex & \makecell{0.571\\[-2pt]\tiny (0.520-0.633)} & \makecell{0.534\\[-2pt]\tiny (0.493-0.585)} & \makecell{0.549\\[-2pt]\tiny (0.502-0.612)} & \makecell{0.031\\[-2pt]\tiny (0.026-0.037)} & \makecell{\textbf{0.010}\\[-2pt]\tiny (0.006-0.015)} & \makecell{\textbf{0.028}\\[-2pt]\tiny (0.014-0.049)} \\
 &  & Last Progress & \makecell{0.609\\[-2pt]\tiny (0.521-0.677)} & \makecell{0.578\\[-2pt]\tiny (0.503-0.646)} & \makecell{0.597\\[-2pt]\tiny (0.516-0.668)} & \makecell{0.046\\[-2pt]\tiny (0.036-0.057)} & \makecell{0.026\\[-2pt]\tiny (0.016-0.038)} & \makecell{0.069\\[-2pt]\tiny (0.044-0.118)} \\
 &  & \ours & \makecell{\textbf{0.787}\\[-2pt]\tiny (0.740-0.834)} & \makecell{\textbf{0.681}\\[-2pt]\tiny (0.635-0.736)} & \makecell{\textbf{0.761}\\[-2pt]\tiny (0.716-0.809)} & \makecell{\textbf{0.029}\\[-2pt]\tiny (0.024-0.035)} & \makecell{0.011\\[-2pt]\tiny (0.006-0.017)} & \makecell{0.042\\[-2pt]\tiny (0.016-0.077)} \\
\midrule
Bladder Cancer Mortality & 3y & Age-Sex & \makecell{0.635\\[-2pt]\tiny (0.588-0.676)} & \makecell{0.614\\[-2pt]\tiny (0.577-0.659)} & \makecell{0.603\\[-2pt]\tiny (0.564-0.647)} & \makecell{0.140\\[-2pt]\tiny (0.123-0.157)} & \makecell{\textbf{0.050}\\[-2pt]\tiny (0.031-0.073)} & \makecell{\textbf{0.110}\\[-2pt]\tiny (0.069-0.169)} \\
 &  & Last Progress & \makecell{0.641\\[-2pt]\tiny (0.580-0.707)} & \makecell{0.628\\[-2pt]\tiny (0.583-0.681)} & \makecell{0.627\\[-2pt]\tiny (0.572-0.686)} & \makecell{0.159\\[-2pt]\tiny (0.140-0.182)} & \makecell{0.108\\[-2pt]\tiny (0.080-0.147)} & \makecell{0.343\\[-2pt]\tiny (0.225-0.472)} \\
 &  & \ours & \makecell{\textbf{0.762}\\[-2pt]\tiny (0.727-0.797)} & \makecell{\textbf{0.680}\\[-2pt]\tiny (0.649-0.712)} & \makecell{\textbf{0.727}\\[-2pt]\tiny (0.697-0.761)} & \makecell{\textbf{0.125}\\[-2pt]\tiny (0.108-0.139)} & \makecell{\textbf{0.050}\\[-2pt]\tiny (0.031-0.071)} & \makecell{0.126\\[-2pt]\tiny (0.069-0.201)} \\
\midrule
Breast Cancer Metastasis & 5y & Age-Sex & \makecell{0.598\\[-2pt]\tiny (0.557-0.646)} & \makecell{0.584\\[-2pt]\tiny (0.546-0.613)} & \makecell{0.605\\[-2pt]\tiny (0.566-0.652)} & \makecell{0.036\\[-2pt]\tiny (0.031-0.041)} & \makecell{\textbf{0.010}\\[-2pt]\tiny (0.006-0.014)} & \makecell{\textbf{0.028}\\[-2pt]\tiny (0.013-0.047)} \\
 &  & Last Progress & \makecell{0.637\\[-2pt]\tiny (0.576-0.715)} & \makecell{0.618\\[-2pt]\tiny (0.571-0.680)} & \makecell{0.606\\[-2pt]\tiny (0.548-0.684)} & \makecell{0.052\\[-2pt]\tiny (0.040-0.069)} & \makecell{0.043\\[-2pt]\tiny (0.031-0.055)} & \makecell{0.112\\[-2pt]\tiny (0.073-0.165)} \\
 &  & \ours & \makecell{\textbf{0.752}\\[-2pt]\tiny (0.715-0.797)} & \makecell{\textbf{0.672}\\[-2pt]\tiny (0.634-0.715)} & \makecell{\textbf{0.724}\\[-2pt]\tiny (0.690-0.766)} & \makecell{\textbf{0.034}\\[-2pt]\tiny (0.030-0.040)} & \makecell{0.012\\[-2pt]\tiny (0.007-0.016)} & \makecell{0.037\\[-2pt]\tiny (0.021-0.059)} \\
\midrule
Breast Cancer Mortality & 3y & Age-Sex & \makecell{0.632\\[-2pt]\tiny (0.603-0.658)} & \makecell{0.600\\[-2pt]\tiny (0.579-0.628)} & \makecell{0.621\\[-2pt]\tiny (0.594-0.647)} & \makecell{0.057\\[-2pt]\tiny (0.053-0.062)} & \makecell{0.016\\[-2pt]\tiny (0.011-0.021)} & \makecell{0.034\\[-2pt]\tiny (0.021-0.050)} \\
 &  & Last Progress & \makecell{0.724\\[-2pt]\tiny (0.672-0.769)} & \makecell{0.677\\[-2pt]\tiny (0.630-0.715)} & \makecell{0.711\\[-2pt]\tiny (0.664-0.755)} & \makecell{0.062\\[-2pt]\tiny (0.051-0.072)} & \makecell{0.026\\[-2pt]\tiny (0.015-0.039)} & \makecell{0.072\\[-2pt]\tiny (0.032-0.131)} \\
 &  & \ours & \makecell{\textbf{0.826}\\[-2pt]\tiny (0.799-0.852)} & \makecell{\textbf{0.761}\\[-2pt]\tiny (0.735-0.782)} & \makecell{\textbf{0.817}\\[-2pt]\tiny (0.793-0.842)} & \makecell{\textbf{0.048}\\[-2pt]\tiny (0.044-0.052)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.005-0.013)} & \makecell{\textbf{0.025}\\[-2pt]\tiny (0.012-0.042)} \\
\midrule
Breast Cancer Palliative Care & 5y & Age-Sex & \makecell{0.488\\[-2pt]\tiny (0.434-0.557)} & \makecell{0.485\\[-2pt]\tiny (0.455-0.529)} & \makecell{0.479\\[-2pt]\tiny (0.427-0.545)} & \makecell{\textbf{0.019}\\[-2pt]\tiny (0.016-0.023)} & \makecell{\textbf{0.008}\\[-2pt]\tiny (0.005-0.011)} & \makecell{\textbf{0.018}\\[-2pt]\tiny (0.011-0.030)} \\
 &  & Last Progress & \makecell{0.608\\[-2pt]\tiny (0.520-0.686)} & \makecell{0.575\\[-2pt]\tiny (0.520-0.637)} & \makecell{0.586\\[-2pt]\tiny (0.501-0.667)} & \makecell{0.034\\[-2pt]\tiny (0.026-0.043)} & \makecell{0.037\\[-2pt]\tiny (0.026-0.048)} & \makecell{0.161\\[-2pt]\tiny (0.103-0.210)} \\
 &  & \ours & \makecell{\textbf{0.765}\\[-2pt]\tiny (0.708-0.804)} & \makecell{\textbf{0.696}\\[-2pt]\tiny (0.644-0.741)} & \makecell{\textbf{0.736}\\[-2pt]\tiny (0.680-0.775)} & \makecell{\textbf{0.019}\\[-2pt]\tiny (0.015-0.023)} & \makecell{0.013\\[-2pt]\tiny (0.009-0.017)} & \makecell{0.064\\[-2pt]\tiny (0.032-0.093)} \\
\midrule
Chronic Lymphocytic Leukemia Mortality & 5y & Age-Sex & \makecell{0.662\\[-2pt]\tiny (0.578-0.743)} & \makecell{0.662\\[-2pt]\tiny (0.597-0.717)} & \makecell{0.638\\[-2pt]\tiny (0.567-0.710)} & \makecell{0.118\\[-2pt]\tiny (0.099-0.143)} & \makecell{\textbf{0.061}\\[-2pt]\tiny (0.037-0.084)} & \makecell{\textbf{0.152}\\[-2pt]\tiny (0.088-0.264)} \\
 &  & Last Progress & \makecell{0.508\\[-2pt]\tiny (0.362-0.668)} & \makecell{0.429\\[-2pt]\tiny (0.313-0.545)} & \makecell{0.534\\[-2pt]\tiny (0.400-0.659)} & \makecell{0.187\\[-2pt]\tiny (0.122-0.250)} & \makecell{0.194\\[-2pt]\tiny (0.118-0.271)} & \makecell{0.486\\[-2pt]\tiny (0.293-0.850)} \\
 &  & \ours & \makecell{\textbf{0.745}\\[-2pt]\tiny (0.666-0.807)} & \makecell{\textbf{0.675}\\[-2pt]\tiny (0.614-0.740)} & \makecell{\textbf{0.728}\\[-2pt]\tiny (0.658-0.785)} & \makecell{\textbf{0.114}\\[-2pt]\tiny (0.091-0.140)} & \makecell{0.078\\[-2pt]\tiny (0.052-0.108)} & \makecell{0.279\\[-2pt]\tiny (0.131-0.441)} \\
\midrule
Chronic Myeloid Leukemia Mortality & 5y & Age-Sex & \makecell{0.746\\[-2pt]\tiny (0.660-0.840)} & \makecell{0.675\\[-2pt]\tiny (0.609-0.745)} & \makecell{0.712\\[-2pt]\tiny (0.634-0.801)} & \makecell{0.108\\[-2pt]\tiny (0.089-0.130)} & \makecell{0.075\\[-2pt]\tiny (0.052-0.106)} & \makecell{0.184\\[-2pt]\tiny (0.122-0.247)} \\
 &  & Last Progress & \makecell{0.524\\[-2pt]\tiny (0.321-0.741)} & \makecell{0.626\\[-2pt]\tiny (0.484-0.745)} & \makecell{0.566\\[-2pt]\tiny (0.392-0.756)} & \makecell{0.170\\[-2pt]\tiny (0.109-0.239)} & \makecell{0.197\\[-2pt]\tiny (0.105-0.285)} & \makecell{0.616\\[-2pt]\tiny (0.253-0.990)} \\
 &  & \ours & \makecell{\textbf{0.833}\\[-2pt]\tiny (0.755-0.886)} & \makecell{\textbf{0.770}\\[-2pt]\tiny (0.706-0.822)} & \makecell{\textbf{0.802}\\[-2pt]\tiny (0.731-0.855)} & \makecell{\textbf{0.100}\\[-2pt]\tiny (0.076-0.122)} & \makecell{\textbf{0.055}\\[-2pt]\tiny (0.032-0.081)} & \makecell{\textbf{0.150}\\[-2pt]\tiny (0.075-0.270)} \\
\midrule
Cirrhosis to Liver Cancer & 3y & Age-Sex & \makecell{\textbf{0.683}\\[-2pt]\tiny (0.593-0.763)} & \makecell{\textbf{0.613}\\[-2pt]\tiny (0.523-0.707)} & \makecell{\textbf{0.662}\\[-2pt]\tiny (0.570-0.744)} & \makecell{\textbf{0.028}\\[-2pt]\tiny (0.019-0.037)} & \makecell{\textbf{0.020}\\[-2pt]\tiny (0.013-0.029)} & \makecell{\textbf{0.047}\\[-2pt]\tiny (0.026-0.083)} \\
 &  & Last Progress$^{**}$ & \makecell{0.414\\[-2pt]\tiny (0.249-0.575)} & \makecell{0.481\\[-2pt]\tiny (0.405-0.556)} & \makecell{0.438\\[-2pt]\tiny (0.267-0.592)} & \makecell{0.040\\[-2pt]\tiny (0.026-0.057)} & \makecell{0.052\\[-2pt]\tiny (0.036-0.072)} & \makecell{0.229\\[-2pt]\tiny (0.142-0.319)} \\
 &  & \ours & \makecell{0.512\\[-2pt]\tiny (0.399-0.647)} & \makecell{0.523\\[-2pt]\tiny (0.428-0.604)} & \makecell{0.525\\[-2pt]\tiny (0.411-0.658)} & \makecell{0.033\\[-2pt]\tiny (0.025-0.045)} & \makecell{0.037\\[-2pt]\tiny (0.025-0.048)} & \makecell{0.133\\[-2pt]\tiny (0.071-0.179)} \\
\midrule
Colorectal Cancer Metastasis & 3y & Age-Sex & \makecell{0.583\\[-2pt]\tiny (0.528-0.651)} & \makecell{0.550\\[-2pt]\tiny (0.493-0.601)} & \makecell{0.583\\[-2pt]\tiny (0.530-0.649)} & \makecell{\textbf{0.056}\\[-2pt]\tiny (0.045-0.068)} & \makecell{\textbf{0.021}\\[-2pt]\tiny (0.013-0.032)} & \makecell{\textbf{0.055}\\[-2pt]\tiny (0.029-0.088)} \\
 &  & Last Progress & \makecell{0.526\\[-2pt]\tiny (0.433-0.627)} & \makecell{0.491\\[-2pt]\tiny (0.483-0.498)} & \makecell{0.530\\[-2pt]\tiny (0.442-0.617)} & \makecell{0.074\\[-2pt]\tiny (0.054-0.101)} & \makecell{0.067\\[-2pt]\tiny (0.043-0.093)} & \makecell{0.177\\[-2pt]\tiny (0.102-0.249)} \\
 &  & \ours & \makecell{\textbf{0.716}\\[-2pt]\tiny (0.663-0.767)} & \makecell{\textbf{0.640}\\[-2pt]\tiny (0.586-0.687)} & \makecell{\textbf{0.687}\\[-2pt]\tiny (0.636-0.740)} & \makecell{\textbf{0.056}\\[-2pt]\tiny (0.045-0.066)} & \makecell{0.037\\[-2pt]\tiny (0.023-0.048)} & \makecell{0.118\\[-2pt]\tiny (0.059-0.185)} \\
\midrule
Colorectal Cancer Mortality & 3y & Age-Sex & \makecell{0.544\\[-2pt]\tiny (0.512-0.587)} & \makecell{0.542\\[-2pt]\tiny (0.508-0.568)} & \makecell{0.537\\[-2pt]\tiny (0.505-0.578)} & \makecell{0.152\\[-2pt]\tiny (0.139-0.163)} & \makecell{0.045\\[-2pt]\tiny (0.030-0.062)} & \makecell{0.095\\[-2pt]\tiny (0.062-0.134)} \\
 &  & Last Progress & \makecell{0.601\\[-2pt]\tiny (0.540-0.660)} & \makecell{0.594\\[-2pt]\tiny (0.543-0.655)} & \makecell{0.586\\[-2pt]\tiny (0.527-0.644)} & \makecell{0.173\\[-2pt]\tiny (0.150-0.197)} & \makecell{0.117\\[-2pt]\tiny (0.087-0.146)} & \makecell{0.294\\[-2pt]\tiny (0.200-0.383)} \\
 &  & \ours & \makecell{\textbf{0.781}\\[-2pt]\tiny (0.748-0.811)} & \makecell{\textbf{0.713}\\[-2pt]\tiny (0.680-0.747)} & \makecell{\textbf{0.751}\\[-2pt]\tiny (0.723-0.777)} & \makecell{\textbf{0.124}\\[-2pt]\tiny (0.114-0.135)} & \makecell{\textbf{0.033}\\[-2pt]\tiny (0.021-0.046)} & \makecell{\textbf{0.087}\\[-2pt]\tiny (0.049-0.131)} \\
\midrule
GERD to Barrett's Esophagus & 5y & Age-Sex & \makecell{0.619\\[-2pt]\tiny (0.592-0.645)} & \makecell{0.608\\[-2pt]\tiny (0.589-0.628)} & \makecell{0.611\\[-2pt]\tiny (0.585-0.638)} & \makecell{\textbf{0.011}\\[-2pt]\tiny (0.009-0.012)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.003-0.004)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.005-0.013)} \\
 &  & Last Progress & \makecell{0.592\\[-2pt]\tiny (0.534-0.649)} & \makecell{0.588\\[-2pt]\tiny (0.541-0.626)} & \makecell{0.603\\[-2pt]\tiny (0.547-0.662)} & \makecell{0.012\\[-2pt]\tiny (0.010-0.014)} & \makecell{0.007\\[-2pt]\tiny (0.005-0.009)} & \makecell{0.023\\[-2pt]\tiny (0.013-0.032)} \\
 &  & \ours & \makecell{\textbf{0.674}\\[-2pt]\tiny (0.652-0.705)} & \makecell{\textbf{0.626}\\[-2pt]\tiny (0.599-0.651)} & \makecell{\textbf{0.668}\\[-2pt]\tiny (0.646-0.698)} & \makecell{\textbf{0.011}\\[-2pt]\tiny (0.009-0.012)} & \makecell{0.004\\[-2pt]\tiny (0.003-0.005)} & \makecell{0.011\\[-2pt]\tiny (0.007-0.016)} \\
\midrule
Inflammatory Bowel Disease to Colorectal Cancer & 5y & Age-Sex & \makecell{0.643\\[-2pt]\tiny (0.502-0.769)} & \makecell{0.588\\[-2pt]\tiny (0.491-0.692)} & \makecell{0.634\\[-2pt]\tiny (0.494-0.756)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.005)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} & \makecell{\textbf{0.008}\\[-2pt]\tiny (0.005-0.013)} \\
 &  & Last Progress & \makecell{\textbf{0.772}\\[-2pt]\tiny (0.388-0.929)} & \makecell{0.482\\[-2pt]\tiny (0.475-0.489)} & \makecell{\textbf{0.759}\\[-2pt]\tiny (0.375-0.932)} & \makecell{0.012\\[-2pt]\tiny (0.002-0.019)} & \makecell{0.015\\[-2pt]\tiny (0.004-0.019)} & \makecell{0.136\\[-2pt]\tiny (0.037-0.182)} \\
 &  & \ours & \makecell{0.665\\[-2pt]\tiny (0.574-0.755)} & \makecell{\textbf{0.652}\\[-2pt]\tiny (0.572-0.725)} & \makecell{0.663\\[-2pt]\tiny (0.574-0.751)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.005)} & \makecell{0.004\\[-2pt]\tiny (0.003-0.005)} & \makecell{0.026\\[-2pt]\tiny (0.018-0.032)} \\
\midrule
Kidney Cancer Metastasis & 2y & Age-Sex & \makecell{0.521\\[-2pt]\tiny (0.443-0.597)} & \makecell{0.476\\[-2pt]\tiny (0.417-0.552)} & \makecell{0.517\\[-2pt]\tiny (0.442-0.592)} & \makecell{0.057\\[-2pt]\tiny (0.041-0.075)} & \makecell{\textbf{0.031}\\[-2pt]\tiny (0.020-0.044)} & \makecell{\textbf{0.072}\\[-2pt]\tiny (0.044-0.126)} \\
 &  & Last Progress & \makecell{0.658\\[-2pt]\tiny (0.532-0.784)} & \makecell{0.644\\[-2pt]\tiny (0.551-0.750)} & \makecell{0.645\\[-2pt]\tiny (0.522-0.765)} & \makecell{0.076\\[-2pt]\tiny (0.054-0.103)} & \makecell{0.069\\[-2pt]\tiny (0.043-0.096)} & \makecell{0.203\\[-2pt]\tiny (0.121-0.325)} \\
 &  & \ours & \makecell{\textbf{0.733}\\[-2pt]\tiny (0.646-0.814)} & \makecell{\textbf{0.651}\\[-2pt]\tiny (0.576-0.724)} & \makecell{\textbf{0.715}\\[-2pt]\tiny (0.632-0.795)} & \makecell{\textbf{0.052}\\[-2pt]\tiny (0.039-0.066)} & \makecell{0.032\\[-2pt]\tiny (0.020-0.045)} & \makecell{0.086\\[-2pt]\tiny (0.045-0.139)} \\
\midrule
Kidney Cancer Mortality & 3y & Age-Sex & \makecell{0.593\\[-2pt]\tiny (0.527-0.654)} & \makecell{0.546\\[-2pt]\tiny (0.496-0.585)} & \makecell{0.578\\[-2pt]\tiny (0.514-0.635)} & \makecell{0.127\\[-2pt]\tiny (0.110-0.143)} & \makecell{0.056\\[-2pt]\tiny (0.035-0.077)} & \makecell{\textbf{0.125}\\[-2pt]\tiny (0.086-0.191)} \\
 &  & Last Progress & \makecell{0.717\\[-2pt]\tiny (0.629-0.802)} & \makecell{0.662\\[-2pt]\tiny (0.589-0.750)} & \makecell{0.691\\[-2pt]\tiny (0.605-0.774)} & \makecell{\textbf{0.108}\\[-2pt]\tiny (0.080-0.136)} & \makecell{0.067\\[-2pt]\tiny (0.036-0.097)} & \makecell{0.186\\[-2pt]\tiny (0.095-0.302)} \\
 &  & \ours & \makecell{\textbf{0.761}\\[-2pt]\tiny (0.711-0.810)} & \makecell{\textbf{0.665}\\[-2pt]\tiny (0.619-0.710)} & \makecell{\textbf{0.743}\\[-2pt]\tiny (0.699-0.789)} & \makecell{0.110\\[-2pt]\tiny (0.095-0.129)} & \makecell{\textbf{0.055}\\[-2pt]\tiny (0.028-0.079)} & \makecell{0.153\\[-2pt]\tiny (0.081-0.262)} \\
\midrule
Liver Cancer Metastasis & 2y & Age-Sex & \makecell{0.551\\[-2pt]\tiny (0.443-0.677)} & \makecell{0.536\\[-2pt]\tiny (0.460-0.618)} & \makecell{0.565\\[-2pt]\tiny (0.465-0.687)} & \makecell{0.034\\[-2pt]\tiny (0.024-0.044)} & \makecell{0.031\\[-2pt]\tiny (0.022-0.040)} & \makecell{\textbf{0.062}\\[-2pt]\tiny (0.044-0.109)} \\
 &  & Last Progress & \makecell{0.573\\[-2pt]\tiny (0.426-0.720)} & \makecell{0.491\\[-2pt]\tiny (0.374-0.592)} & \makecell{0.557\\[-2pt]\tiny (0.412-0.704)} & \makecell{0.043\\[-2pt]\tiny (0.026-0.059)} & \makecell{0.041\\[-2pt]\tiny (0.021-0.060)} & \makecell{0.114\\[-2pt]\tiny (0.041-0.215)} \\
 &  & \ours & \makecell{\textbf{0.693}\\[-2pt]\tiny (0.594-0.805)} & \makecell{\textbf{0.649}\\[-2pt]\tiny (0.564-0.745)} & \makecell{\textbf{0.676}\\[-2pt]\tiny (0.578-0.785)} & \makecell{\textbf{0.033}\\[-2pt]\tiny (0.022-0.043)} & \makecell{\textbf{0.024}\\[-2pt]\tiny (0.015-0.033)} & \makecell{0.068\\[-2pt]\tiny (0.038-0.093)} \\
\midrule
Liver Cancer Mortality & 1y & Age-Sex & \makecell{0.552\\[-2pt]\tiny (0.489-0.606)} & \makecell{0.545\\[-2pt]\tiny (0.500-0.593)} & \makecell{0.554\\[-2pt]\tiny (0.503-0.599)} & \makecell{\textbf{0.210}\\[-2pt]\tiny (0.190-0.236)} & \makecell{\textbf{0.084}\\[-2pt]\tiny (0.052-0.125)} & \makecell{\textbf{0.204}\\[-2pt]\tiny (0.112-0.316)} \\
 &  & Last Progress & \makecell{0.584\\[-2pt]\tiny (0.476-0.675)} & \makecell{0.554\\[-2pt]\tiny (0.459-0.632)} & \makecell{0.569\\[-2pt]\tiny (0.489-0.637)} & \makecell{0.276\\[-2pt]\tiny (0.237-0.322)} & \makecell{0.224\\[-2pt]\tiny (0.167-0.283)} & \makecell{0.442\\[-2pt]\tiny (0.311-0.634)} \\
 &  & \ours & \makecell{\textbf{0.638}\\[-2pt]\tiny (0.576-0.698)} & \makecell{\textbf{0.625}\\[-2pt]\tiny (0.570-0.666)} & \makecell{\textbf{0.625}\\[-2pt]\tiny (0.571-0.673)} & \makecell{0.218\\[-2pt]\tiny (0.188-0.249)} & \makecell{0.141\\[-2pt]\tiny (0.096-0.191)} & \makecell{0.302\\[-2pt]\tiny (0.204-0.446)} \\
\midrule
Lung Cancer Metastasis & 2y & Age-Sex & \makecell{0.559\\[-2pt]\tiny (0.509-0.601)} & \makecell{0.537\\[-2pt]\tiny (0.491-0.577)} & \makecell{0.562\\[-2pt]\tiny (0.516-0.601)} & \makecell{0.075\\[-2pt]\tiny (0.065-0.087)} & \makecell{0.027\\[-2pt]\tiny (0.017-0.040)} & \makecell{\textbf{0.066}\\[-2pt]\tiny (0.039-0.098)} \\
 &  & Last Progress & \makecell{0.612\\[-2pt]\tiny (0.549-0.664)} & \makecell{0.589\\[-2pt]\tiny (0.533-0.640)} & \makecell{0.593\\[-2pt]\tiny (0.534-0.643)} & \makecell{0.106\\[-2pt]\tiny (0.089-0.121)} & \makecell{0.075\\[-2pt]\tiny (0.055-0.092)} & \makecell{0.211\\[-2pt]\tiny (0.129-0.293)} \\
 &  & \ours & \makecell{\textbf{0.725}\\[-2pt]\tiny (0.688-0.767)} & \makecell{\textbf{0.685}\\[-2pt]\tiny (0.646-0.723)} & \makecell{\textbf{0.703}\\[-2pt]\tiny (0.666-0.744)} & \makecell{\textbf{0.071}\\[-2pt]\tiny (0.061-0.082)} & \makecell{\textbf{0.025}\\[-2pt]\tiny (0.014-0.035)} & \makecell{0.073\\[-2pt]\tiny (0.031-0.127)} \\
\midrule
Lung Cancer Mortality & 2y & Age-Sex & \makecell{0.585\\[-2pt]\tiny (0.562-0.610)} & \makecell{0.577\\[-2pt]\tiny (0.556-0.596)} & \makecell{0.567\\[-2pt]\tiny (0.545-0.590)} & \makecell{0.212\\[-2pt]\tiny (0.205-0.220)} & \makecell{\textbf{0.046}\\[-2pt]\tiny (0.031-0.062)} & \makecell{\textbf{0.106}\\[-2pt]\tiny (0.059-0.171)} \\
 &  & Last Progress & \makecell{0.688\\[-2pt]\tiny (0.658-0.722)} & \makecell{0.639\\[-2pt]\tiny (0.610-0.667)} & \makecell{0.660\\[-2pt]\tiny (0.634-0.688)} & \makecell{0.198\\[-2pt]\tiny (0.187-0.212)} & \makecell{0.056\\[-2pt]\tiny (0.038-0.080)} & \makecell{0.141\\[-2pt]\tiny (0.092-0.228)} \\
 &  & \ours & \makecell{\textbf{0.727}\\[-2pt]\tiny (0.706-0.750)} & \makecell{\textbf{0.660}\\[-2pt]\tiny (0.640-0.684)} & \makecell{\textbf{0.691}\\[-2pt]\tiny (0.673-0.711)} & \makecell{\textbf{0.186}\\[-2pt]\tiny (0.177-0.196)} & \makecell{0.052\\[-2pt]\tiny (0.037-0.072)} & \makecell{0.123\\[-2pt]\tiny (0.076-0.190)} \\
\midrule
Melanoma Metastasis & 2y & Age-Sex & \makecell{0.596\\[-2pt]\tiny (0.518-0.658)} & \makecell{0.574\\[-2pt]\tiny (0.517-0.634)} & \makecell{0.587\\[-2pt]\tiny (0.508-0.651)} & \makecell{\textbf{0.030}\\[-2pt]\tiny (0.021-0.039)} & \makecell{\textbf{0.015}\\[-2pt]\tiny (0.009-0.022)} & \makecell{\textbf{0.040}\\[-2pt]\tiny (0.019-0.069)} \\
 &  & Last Progress & \makecell{0.543\\[-2pt]\tiny (0.448-0.639)} & \makecell{0.524\\[-2pt]\tiny (0.433-0.606)} & \makecell{0.542\\[-2pt]\tiny (0.444-0.633)} & \makecell{0.062\\[-2pt]\tiny (0.047-0.081)} & \makecell{0.068\\[-2pt]\tiny (0.050-0.091)} & \makecell{0.197\\[-2pt]\tiny (0.122-0.294)} \\
 &  & \ours & \makecell{\textbf{0.730}\\[-2pt]\tiny (0.649-0.800)} & \makecell{\textbf{0.641}\\[-2pt]\tiny (0.579-0.705)} & \makecell{\textbf{0.714}\\[-2pt]\tiny (0.631-0.784)} & \makecell{\textbf{0.030}\\[-2pt]\tiny (0.024-0.038)} & \makecell{0.022\\[-2pt]\tiny (0.014-0.031)} & \makecell{0.080\\[-2pt]\tiny (0.037-0.128)} \\
\midrule
Melanoma Mortality & 3y & Age-Sex & \makecell{0.705\\[-2pt]\tiny (0.666-0.741)} & \makecell{0.656\\[-2pt]\tiny (0.621-0.686)} & \makecell{0.683\\[-2pt]\tiny (0.644-0.716)} & \makecell{0.066\\[-2pt]\tiny (0.058-0.076)} & \makecell{0.024\\[-2pt]\tiny (0.015-0.037)} & \makecell{0.059\\[-2pt]\tiny (0.030-0.094)} \\
 &  & Last Progress & \makecell{0.666\\[-2pt]\tiny (0.582-0.758)} & \makecell{0.651\\[-2pt]\tiny (0.592-0.713)} & \makecell{0.664\\[-2pt]\tiny (0.584-0.746)} & \makecell{0.085\\[-2pt]\tiny (0.065-0.106)} & \makecell{0.046\\[-2pt]\tiny (0.029-0.064)} & \makecell{0.117\\[-2pt]\tiny (0.068-0.191)} \\
 &  & \ours & \makecell{\textbf{0.869}\\[-2pt]\tiny (0.837-0.893)} & \makecell{\textbf{0.765}\\[-2pt]\tiny (0.732-0.793)} & \makecell{\textbf{0.848}\\[-2pt]\tiny (0.815-0.872)} & \makecell{\textbf{0.057}\\[-2pt]\tiny (0.048-0.065)} & \makecell{\textbf{0.015}\\[-2pt]\tiny (0.008-0.024)} & \makecell{\textbf{0.052}\\[-2pt]\tiny (0.021-0.097)} \\
\midrule
Myelodysplastic Syndrome to Leukemia & 2y & Age-Sex & \makecell{0.510\\[-2pt]\tiny (0.445-0.588)} & \makecell{0.486\\[-2pt]\tiny (0.426-0.534)} & \makecell{0.524\\[-2pt]\tiny (0.465-0.597)} & \makecell{0.073\\[-2pt]\tiny (0.058-0.087)} & \makecell{0.038\\[-2pt]\tiny (0.025-0.051)} & \makecell{0.090\\[-2pt]\tiny (0.051-0.154)} \\
 &  & Last Progress & \makecell{0.612\\[-2pt]\tiny (0.521-0.704)} & \makecell{0.549\\[-2pt]\tiny (0.468-0.621)} & \makecell{0.607\\[-2pt]\tiny (0.515-0.690)} & \makecell{0.098\\[-2pt]\tiny (0.076-0.121)} & \makecell{0.066\\[-2pt]\tiny (0.042-0.095)} & \makecell{0.191\\[-2pt]\tiny (0.095-0.327)} \\
 &  & \ours & \makecell{\textbf{0.683}\\[-2pt]\tiny (0.598-0.756)} & \makecell{\textbf{0.570}\\[-2pt]\tiny (0.526-0.610)} & \makecell{\textbf{0.673}\\[-2pt]\tiny (0.590-0.747)} & \makecell{\textbf{0.069}\\[-2pt]\tiny (0.057-0.085)} & \makecell{\textbf{0.035}\\[-2pt]\tiny (0.020-0.046)} & \makecell{\textbf{0.079}\\[-2pt]\tiny (0.050-0.116)} \\
\midrule
Ovarian Cancer Metastasis & 3y & Age-Sex & \makecell{0.592\\[-2pt]\tiny (0.512-0.653)} & \makecell{0.557\\[-2pt]\tiny (0.500-0.606)} & \makecell{0.563\\[-2pt]\tiny (0.485-0.621)} & \makecell{0.040\\[-2pt]\tiny (0.031-0.049)} & \makecell{\textbf{0.025}\\[-2pt]\tiny (0.015-0.035)} & \makecell{\textbf{0.059}\\[-2pt]\tiny (0.035-0.090)} \\
 &  & Last Progress & \makecell{0.576\\[-2pt]\tiny (0.484-0.665)} & \makecell{0.584\\[-2pt]\tiny (0.505-0.654)} & \makecell{0.558\\[-2pt]\tiny (0.464-0.652)} & \makecell{0.064\\[-2pt]\tiny (0.046-0.084)} & \makecell{0.047\\[-2pt]\tiny (0.030-0.068)} & \makecell{0.119\\[-2pt]\tiny (0.064-0.169)} \\
 &  & \ours & \makecell{\textbf{0.759}\\[-2pt]\tiny (0.690-0.819)} & \makecell{\textbf{0.661}\\[-2pt]\tiny (0.606-0.723)} & \makecell{\textbf{0.725}\\[-2pt]\tiny (0.660-0.791)} & \makecell{\textbf{0.039}\\[-2pt]\tiny (0.030-0.049)} & \makecell{0.027\\[-2pt]\tiny (0.018-0.039)} & \makecell{0.085\\[-2pt]\tiny (0.046-0.154)} \\
\midrule
Ovarian Cancer Mortality & 3y & Age-Sex & \makecell{0.655\\[-2pt]\tiny (0.599-0.704)} & \makecell{0.594\\[-2pt]\tiny (0.545-0.634)} & \makecell{0.618\\[-2pt]\tiny (0.575-0.655)} & \makecell{0.203\\[-2pt]\tiny (0.182-0.224)} & \makecell{0.097\\[-2pt]\tiny (0.069-0.129)} & \makecell{0.233\\[-2pt]\tiny (0.141-0.334)} \\
 &  & Last Progress & \makecell{0.629\\[-2pt]\tiny (0.543-0.711)} & \makecell{0.548\\[-2pt]\tiny (0.490-0.616)} & \makecell{0.590\\[-2pt]\tiny (0.524-0.658)} & \makecell{0.256\\[-2pt]\tiny (0.211-0.298)} & \makecell{0.212\\[-2pt]\tiny (0.154-0.268)} & \makecell{0.469\\[-2pt]\tiny (0.333-0.669)} \\
 &  & \ours & \makecell{\textbf{0.753}\\[-2pt]\tiny (0.699-0.798)} & \makecell{\textbf{0.667}\\[-2pt]\tiny (0.624-0.706)} & \makecell{\textbf{0.715}\\[-2pt]\tiny (0.671-0.754)} & \makecell{\textbf{0.182}\\[-2pt]\tiny (0.158-0.202)} & \makecell{\textbf{0.095}\\[-2pt]\tiny (0.063-0.123)} & \makecell{\textbf{0.227}\\[-2pt]\tiny (0.127-0.352)} \\
\midrule
Pancreatic Cancer Metastasis & 2y & Age-Sex & \makecell{0.506\\[-2pt]\tiny (0.431-0.575)} & \makecell{0.457\\[-2pt]\tiny (0.427-0.493)} & \makecell{0.517\\[-2pt]\tiny (0.451-0.579)} & \makecell{0.065\\[-2pt]\tiny (0.051-0.075)} & \makecell{\textbf{0.034}\\[-2pt]\tiny (0.024-0.047)} & \makecell{\textbf{0.087}\\[-2pt]\tiny (0.054-0.145)} \\
 &  & Last Progress & \makecell{0.509\\[-2pt]\tiny (0.436-0.592)} & \makecell{0.451\\[-2pt]\tiny (0.398-0.513)} & \makecell{0.499\\[-2pt]\tiny (0.431-0.588)} & \makecell{0.081\\[-2pt]\tiny (0.059-0.104)} & \makecell{0.053\\[-2pt]\tiny (0.031-0.076)} & \makecell{0.136\\[-2pt]\tiny (0.074-0.217)} \\
 &  & \ours & \makecell{\textbf{0.639}\\[-2pt]\tiny (0.579-0.693)} & \makecell{\textbf{0.552}\\[-2pt]\tiny (0.516-0.587)} & \makecell{\textbf{0.626}\\[-2pt]\tiny (0.566-0.680)} & \makecell{\textbf{0.064}\\[-2pt]\tiny (0.053-0.079)} & \makecell{\textbf{0.034}\\[-2pt]\tiny (0.022-0.047)} & \makecell{0.094\\[-2pt]\tiny (0.052-0.153)} \\
\midrule
Pancreatic Cancer Mortality & 2y & Age-Sex & \makecell{0.563\\[-2pt]\tiny (0.520-0.605)} & \makecell{0.546\\[-2pt]\tiny (0.513-0.582)} & \makecell{0.552\\[-2pt]\tiny (0.524-0.576)} & \makecell{0.242\\[-2pt]\tiny (0.236-0.248)} & \makecell{\textbf{0.077}\\[-2pt]\tiny (0.051-0.107)} & \makecell{\textbf{0.183}\\[-2pt]\tiny (0.104-0.289)} \\
 &  & Last Progress & \makecell{0.571\\[-2pt]\tiny (0.494-0.643)} & \makecell{0.566\\[-2pt]\tiny (0.500-0.623)} & \makecell{0.548\\[-2pt]\tiny (0.510-0.585)} & \makecell{0.270\\[-2pt]\tiny (0.247-0.296)} & \makecell{0.167\\[-2pt]\tiny (0.116-0.220)} & \makecell{0.358\\[-2pt]\tiny (0.250-0.493)} \\
 &  & \ours & \makecell{\textbf{0.649}\\[-2pt]\tiny (0.607-0.703)} & \makecell{\textbf{0.613}\\[-2pt]\tiny (0.570-0.658)} & \makecell{\textbf{0.608}\\[-2pt]\tiny (0.584-0.642)} & \makecell{\textbf{0.236}\\[-2pt]\tiny (0.220-0.250)} & \makecell{0.101\\[-2pt]\tiny (0.068-0.133)} & \makecell{0.244\\[-2pt]\tiny (0.159-0.365)} \\
\midrule
Prostate Cancer Metastasis & 5y & Age-Sex & \makecell{0.534\\[-2pt]\tiny (0.484-0.603)} & \makecell{0.511\\[-2pt]\tiny (0.489-0.550)} & \makecell{0.516\\[-2pt]\tiny (0.465-0.579)} & \makecell{\textbf{0.029}\\[-2pt]\tiny (0.024-0.034)} & \makecell{\textbf{0.010}\\[-2pt]\tiny (0.006-0.015)} & \makecell{\textbf{0.023}\\[-2pt]\tiny (0.012-0.035)} \\
 &  & Last Progress & \makecell{0.678\\[-2pt]\tiny (0.580-0.769)} & \makecell{0.610\\[-2pt]\tiny (0.523-0.679)} & \makecell{\textbf{0.676}\\[-2pt]\tiny (0.586-0.767)} & \makecell{0.040\\[-2pt]\tiny (0.027-0.051)} & \makecell{0.025\\[-2pt]\tiny (0.014-0.036)} & \makecell{0.087\\[-2pt]\tiny (0.029-0.156)} \\
 &  & \ours & \makecell{\textbf{0.705}\\[-2pt]\tiny (0.659-0.755)} & \makecell{\textbf{0.672}\\[-2pt]\tiny (0.626-0.722)} & \makecell{0.673\\[-2pt]\tiny (0.620-0.721)} & \makecell{\textbf{0.029}\\[-2pt]\tiny (0.023-0.034)} & \makecell{0.021\\[-2pt]\tiny (0.017-0.027)} & \makecell{0.097\\[-2pt]\tiny (0.062-0.136)} \\
\midrule
Prostate Cancer Mortality & 5y & Age-Sex & \makecell{0.743\\[-2pt]\tiny (0.723-0.761)} & \makecell{0.678\\[-2pt]\tiny (0.660-0.702)} & \makecell{0.721\\[-2pt]\tiny (0.704-0.739)} & \makecell{0.095\\[-2pt]\tiny (0.087-0.103)} & \makecell{0.021\\[-2pt]\tiny (0.014-0.029)} & \makecell{\textbf{0.052}\\[-2pt]\tiny (0.031-0.077)} \\
 &  & Last Progress & \makecell{0.730\\[-2pt]\tiny (0.679-0.776)} & \makecell{0.674\\[-2pt]\tiny (0.640-0.708)} & \makecell{0.732\\[-2pt]\tiny (0.693-0.770)} & \makecell{0.111\\[-2pt]\tiny (0.096-0.130)} & \makecell{0.033\\[-2pt]\tiny (0.020-0.052)} & \makecell{0.081\\[-2pt]\tiny (0.050-0.130)} \\
 &  & \ours & \makecell{\textbf{0.839}\\[-2pt]\tiny (0.822-0.860)} & \makecell{\textbf{0.775}\\[-2pt]\tiny (0.752-0.795)} & \makecell{\textbf{0.814}\\[-2pt]\tiny (0.797-0.835)} & \makecell{\textbf{0.082}\\[-2pt]\tiny (0.074-0.089)} & \makecell{\textbf{0.019}\\[-2pt]\tiny (0.012-0.028)} & \makecell{0.060\\[-2pt]\tiny (0.029-0.104)} \\
\midrule
Thyroid Cancer Metastasis & 5y & Age-Sex & \makecell{0.649\\[-2pt]\tiny (0.566-0.723)} & \makecell{0.612\\[-2pt]\tiny (0.554-0.672)} & \makecell{0.636\\[-2pt]\tiny (0.553-0.707)} & \makecell{\textbf{0.017}\\[-2pt]\tiny (0.013-0.021)} & \makecell{\textbf{0.008}\\[-2pt]\tiny (0.005-0.011)} & \makecell{\textbf{0.023}\\[-2pt]\tiny (0.009-0.041)} \\
 &  & Last Progress & \makecell{0.606\\[-2pt]\tiny (0.489-0.742)} & \makecell{0.587\\[-2pt]\tiny (0.487-0.686)} & \makecell{0.620\\[-2pt]\tiny (0.504-0.753)} & \makecell{0.024\\[-2pt]\tiny (0.015-0.035)} & \makecell{0.019\\[-2pt]\tiny (0.010-0.029)} & \makecell{0.053\\[-2pt]\tiny (0.027-0.108)} \\
 &  & \ours & \makecell{\textbf{0.774}\\[-2pt]\tiny (0.712-0.834)} & \makecell{\textbf{0.692}\\[-2pt]\tiny (0.641-0.747)} & \makecell{\textbf{0.753}\\[-2pt]\tiny (0.689-0.816)} & \makecell{\textbf{0.017}\\[-2pt]\tiny (0.013-0.021)} & \makecell{0.009\\[-2pt]\tiny (0.005-0.014)} & \makecell{0.032\\[-2pt]\tiny (0.014-0.062)} \\
\midrule
Thyroid Cancer Mortality & 5y & Age-Sex & \makecell{0.806\\[-2pt]\tiny (0.756-0.852)} & \makecell{0.686\\[-2pt]\tiny (0.618-0.755)} & \makecell{0.788\\[-2pt]\tiny (0.738-0.839)} & \makecell{\textbf{0.043}\\[-2pt]\tiny (0.034-0.055)} & \makecell{\textbf{0.022}\\[-2pt]\tiny (0.012-0.033)} & \makecell{\textbf{0.072}\\[-2pt]\tiny (0.033-0.125)} \\
 &  & Last Progress$^*$ & \makecell{0.642\\[-2pt]\tiny (0.466-0.788)} & \makecell{0.694\\[-2pt]\tiny (0.576-0.781)} & \makecell{0.630\\[-2pt]\tiny (0.453-0.768)} & \makecell{0.048\\[-2pt]\tiny (0.032-0.067)} & \makecell{0.044\\[-2pt]\tiny (0.025-0.066)} & \makecell{0.149\\[-2pt]\tiny (0.071-0.263)} \\
 &  & \ours & \makecell{\textbf{0.828}\\[-2pt]\tiny (0.765-0.898)} & \makecell{\textbf{0.741}\\[-2pt]\tiny (0.672-0.818)} & \makecell{\textbf{0.814}\\[-2pt]\tiny (0.751-0.880)} & \makecell{0.044\\[-2pt]\tiny (0.034-0.056)} & \makecell{0.028\\[-2pt]\tiny (0.015-0.039)} & \makecell{0.132\\[-2pt]\tiny (0.042-0.217)} \\
\midrule
Acute COVID-19 to Long COVID & 1y & Age-Sex & \makecell{0.561\\[-2pt]\tiny (0.485-0.622)} & \makecell{\textbf{0.581}\\[-2pt]\tiny (0.527-0.630)} & \makecell{0.554\\[-2pt]\tiny (0.478-0.614)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.006)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.002-0.004)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.004-0.012)} \\
 &  & Last Progress & \makecell{0.491\\[-2pt]\tiny (0.371-0.563)} & \makecell{0.479\\[-2pt]\tiny (0.387-0.550)} & \makecell{0.495\\[-2pt]\tiny (0.377-0.568)} & \makecell{0.006\\[-2pt]\tiny (0.005-0.008)} & \makecell{0.006\\[-2pt]\tiny (0.005-0.008)} & \makecell{0.021\\[-2pt]\tiny (0.012-0.029)} \\
 &  & \ours & \makecell{\textbf{0.644}\\[-2pt]\tiny (0.553-0.732)} & \makecell{0.569\\[-2pt]\tiny (0.507-0.620)} & \makecell{\textbf{0.646}\\[-2pt]\tiny (0.555-0.733)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.007)} & \makecell{0.005\\[-2pt]\tiny (0.003-0.007)} & \makecell{0.015\\[-2pt]\tiny (0.008-0.024)} \\
\midrule
Asthma to Exacerbation Requiring Oral Corticosteroids & 3y & Age-Sex & \makecell{0.574\\[-2pt]\tiny (0.547-0.605)} & \makecell{0.588\\[-2pt]\tiny (0.567-0.610)} & \makecell{0.570\\[-2pt]\tiny (0.543-0.601)} & \makecell{0.024\\[-2pt]\tiny (0.022-0.026)} & \makecell{0.007\\[-2pt]\tiny (0.005-0.009)} & \makecell{0.022\\[-2pt]\tiny (0.014-0.030)} \\
 &  & Last Progress & \makecell{0.628\\[-2pt]\tiny (0.600-0.662)} & \makecell{0.607\\[-2pt]\tiny (0.582-0.633)} & \makecell{0.623\\[-2pt]\tiny (0.595-0.656)} & \makecell{0.056\\[-2pt]\tiny (0.050-0.061)} & \makecell{0.010\\[-2pt]\tiny (0.006-0.015)} & \makecell{0.026\\[-2pt]\tiny (0.014-0.044)} \\
 &  & \ours & \makecell{\textbf{0.830}\\[-2pt]\tiny (0.815-0.850)} & \makecell{\textbf{0.754}\\[-2pt]\tiny (0.736-0.774)} & \makecell{\textbf{0.810}\\[-2pt]\tiny (0.795-0.831)} & \makecell{\textbf{0.023}\\[-2pt]\tiny (0.021-0.024)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.008)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.007-0.028)} \\
\midrule
COPD to Chronic Respiratory Failure & 3y & Age-Sex & \makecell{0.627\\[-2pt]\tiny (0.566-0.695)} & \makecell{0.601\\[-2pt]\tiny (0.551-0.643)} & \makecell{0.604\\[-2pt]\tiny (0.541-0.673)} & \makecell{\textbf{0.013}\\[-2pt]\tiny (0.010-0.017)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.004-0.009)} & \makecell{\textbf{0.016}\\[-2pt]\tiny (0.009-0.023)} \\
 &  & Last Progress & \makecell{0.549\\[-2pt]\tiny (0.438-0.650)} & \makecell{0.504\\[-2pt]\tiny (0.444-0.558)} & \makecell{0.543\\[-2pt]\tiny (0.433-0.645)} & \makecell{0.023\\[-2pt]\tiny (0.015-0.031)} & \makecell{0.024\\[-2pt]\tiny (0.018-0.031)} & \makecell{0.104\\[-2pt]\tiny (0.065-0.132)} \\
 &  & \ours & \makecell{\textbf{0.723}\\[-2pt]\tiny (0.643-0.783)} & \makecell{\textbf{0.647}\\[-2pt]\tiny (0.563-0.722)} & \makecell{\textbf{0.704}\\[-2pt]\tiny (0.625-0.766)} & \makecell{\textbf{0.013}\\[-2pt]\tiny (0.010-0.016)} & \makecell{0.009\\[-2pt]\tiny (0.006-0.012)} & \makecell{0.027\\[-2pt]\tiny (0.013-0.050)} \\
\midrule
COPD to Exacerbation & 3y & Age-Sex & \makecell{0.572\\[-2pt]\tiny (0.529-0.625)} & \makecell{0.553\\[-2pt]\tiny (0.512-0.597)} & \makecell{0.561\\[-2pt]\tiny (0.519-0.613)} & \makecell{\textbf{0.023}\\[-2pt]\tiny (0.019-0.027)} & \makecell{\textbf{0.008}\\[-2pt]\tiny (0.005-0.011)} & \makecell{\textbf{0.018}\\[-2pt]\tiny (0.011-0.028)} \\
 &  & Last Progress & \makecell{0.537\\[-2pt]\tiny (0.464-0.604)} & \makecell{0.532\\[-2pt]\tiny (0.488-0.573)} & \makecell{0.539\\[-2pt]\tiny (0.473-0.604)} & \makecell{0.049\\[-2pt]\tiny (0.038-0.060)} & \makecell{0.032\\[-2pt]\tiny (0.024-0.043)} & \makecell{0.110\\[-2pt]\tiny (0.064-0.145)} \\
 &  & \ours & \makecell{\textbf{0.791}\\[-2pt]\tiny (0.751-0.833)} & \makecell{\textbf{0.738}\\[-2pt]\tiny (0.702-0.778)} & \makecell{\textbf{0.780}\\[-2pt]\tiny (0.739-0.823)} & \makecell{\textbf{0.023}\\[-2pt]\tiny (0.019-0.026)} & \makecell{0.009\\[-2pt]\tiny (0.006-0.013)} & \makecell{0.035\\[-2pt]\tiny (0.015-0.055)} \\
\midrule
COPD to Pulmonary Hypertension & 3y & Age-Sex & \makecell{0.654\\[-2pt]\tiny (0.605-0.702)} & \makecell{0.612\\[-2pt]\tiny (0.565-0.657)} & \makecell{0.636\\[-2pt]\tiny (0.587-0.682)} & \makecell{\textbf{0.017}\\[-2pt]\tiny (0.013-0.020)} & \makecell{\textbf{0.008}\\[-2pt]\tiny (0.005-0.011)} & \makecell{\textbf{0.024}\\[-2pt]\tiny (0.014-0.041)} \\
 &  & Last Progress & \makecell{0.572\\[-2pt]\tiny (0.478-0.659)} & \makecell{0.528\\[-2pt]\tiny (0.445-0.610)} & \makecell{0.555\\[-2pt]\tiny (0.464-0.644)} & \makecell{0.029\\[-2pt]\tiny (0.022-0.037)} & \makecell{0.020\\[-2pt]\tiny (0.013-0.028)} & \makecell{0.054\\[-2pt]\tiny (0.033-0.085)} \\
 &  & \ours & \makecell{\textbf{0.723}\\[-2pt]\tiny (0.667-0.772)} & \makecell{\textbf{0.663}\\[-2pt]\tiny (0.604-0.706)} & \makecell{\textbf{0.711}\\[-2pt]\tiny (0.654-0.760)} & \makecell{\textbf{0.017}\\[-2pt]\tiny (0.014-0.020)} & \makecell{\textbf{0.008}\\[-2pt]\tiny (0.005-0.011)} & \makecell{0.025\\[-2pt]\tiny (0.013-0.041)} \\
\midrule
COVID-19 Mortality & 60d & Age-Sex & \makecell{0.817\\[-2pt]\tiny (0.736-0.894)} & \makecell{\textbf{0.752}\\[-2pt]\tiny (0.645-0.870)} & \makecell{0.817\\[-2pt]\tiny (0.736-0.894)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} & \makecell{0.001\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.004\\[-2pt]\tiny (0.002-0.008)} \\
 &  & Last Progress & \makecell{0.845\\[-2pt]\tiny (0.717-0.944)} & \makecell{0.680\\[-2pt]\tiny (0.567-0.817)} & \makecell{0.844\\[-2pt]\tiny (0.717-0.943)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.002)} & \makecell{0.004\\[-2pt]\tiny (0.001-0.010)} \\
 &  & \ours & \makecell{\textbf{0.869}\\[-2pt]\tiny (0.742-0.960)} & \makecell{0.551\\[-2pt]\tiny (0.496-0.697)} & \makecell{\textbf{0.868}\\[-2pt]\tiny (0.741-0.960)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.001-0.007)} \\
\midrule
Pulmonary Fibrosis to Pulmonary Hypertension & 3y & Age-Sex & \makecell{0.581\\[-2pt]\tiny (0.506-0.664)} & \makecell{0.564\\[-2pt]\tiny (0.509-0.615)} & \makecell{0.552\\[-2pt]\tiny (0.481-0.627)} & \makecell{0.055\\[-2pt]\tiny (0.042-0.068)} & \makecell{0.029\\[-2pt]\tiny (0.018-0.041)} & \makecell{0.076\\[-2pt]\tiny (0.041-0.125)} \\
 &  & Last Progress & \makecell{0.496\\[-2pt]\tiny (0.396-0.605)} & \makecell{0.479\\[-2pt]\tiny (0.406-0.547)} & \makecell{0.506\\[-2pt]\tiny (0.403-0.606)} & \makecell{0.061\\[-2pt]\tiny (0.048-0.080)} & \makecell{0.055\\[-2pt]\tiny (0.039-0.074)} & \makecell{0.154\\[-2pt]\tiny (0.100-0.218)} \\
 &  & \ours & \makecell{\textbf{0.635}\\[-2pt]\tiny (0.552-0.719)} & \makecell{\textbf{0.589}\\[-2pt]\tiny (0.533-0.664)} & \makecell{\textbf{0.637}\\[-2pt]\tiny (0.557-0.719)} & \makecell{\textbf{0.054}\\[-2pt]\tiny (0.043-0.069)} & \makecell{\textbf{0.028}\\[-2pt]\tiny (0.016-0.039)} & \makecell{\textbf{0.067}\\[-2pt]\tiny (0.036-0.109)} \\
\end{longtable}
} \newpage
{
\centering
\scriptsize
\begin{longtable}{p{4cm}p{3.4cm}cccp{3cm}p{3cm}}
\caption{\textbf{Definition of treatment response prediction tasks.} We evaluated TTE performance on 59 treatment response tasks. $\tau$ is the threshold duration. Incidence refers to the percentage of patients in the test set who reach the endpoint by the specified $\tau$. The Snapshot Event column specifies all medications used to identify the treatment indicated in the Task column. Integers refer to ingredient RxCUIs, and the $\land$ symbol indicates combination therapies where both ingredients must be present. The Endpoint Event column specifies all ICD-10 codes used to identify the disease indicated in the Task column.} \label{tab:task_meta-te} \\
\toprule
Category & Task & $\tau$ & N & Incid. & Snapshot Event & Endpoint Event \\
\midrule
\endfirsthead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Cardiovascular \& Circulatory & MACE-Free Survival on Amlodipine for Hypertension & 3y & 15,192 & 26.96\% & 17767 & I21, I22, I60, I61, I62, I63, death \\
Cardiovascular \& Circulatory & MACE-Free Survival on Aspirin for Chronic Ischemic Heart Disease & 3y & 10,482 & 27.64\% & 1191 & I21, I22, I60, I61, I62, I63, death \\
Cardiovascular \& Circulatory & MACE-Free Survival on Atorvastatin for Chronic Ischemic Heart Disease & 3y & 7,681 & 31.51\% & 83367 & I21, I22, I60, I61, I62, I63, death \\
Cardiovascular \& Circulatory & MACE-Free Survival on Chlorthalidone for Hypertension & 3y & 973 & 22.45\% & 2409 & I21, I22, I60, I61, I62, I63, death \\
Cardiovascular \& Circulatory & MACE-Free Survival on Clopidogrel for Chronic Ischemic Heart Disease & 3y & 3,019 & 30.49\% & 32968 & I21, I22, I60, I61, I62, I63, death \\
Cardiovascular \& Circulatory & MACE-Free Survival on Lisinopril for Hypertension & 3y & 14,971 & 21.36\% & 29046 & I21, I22, I60, I61, I62, I63, death \\
Cardiovascular \& Circulatory & MACE-Free Survival on Losartan for Hypertension & 3y & 8,096 & 22.37\% & 52175 & I21, I22, I60, I61, I62, I63, death \\
Cardiovascular \& Circulatory & MACE-Free Survival on Ticagrelor for Chronic Ischemic Heart Disease & 3y & 2,702 & 21.71\% & 1116632 & I21, I22, I60, I61, I62, I63, death \\
Cardiovascular \& Circulatory & Stroke/Embolism-Free Survival on Apixaban for Atrial Fibrillation & 3y & 6,027 & 35.87\% & 1364430 & G45, I60, I61, I62, I63, I26, I74, I82, death \\
Cardiovascular \& Circulatory & Stroke/Embolism-Free Survival on Rivaroxaban for Atrial Fibrillation & 3y & 1,705 & 26.55\% & 1114195 & G45, I60, I61, I62, I63, I26, I74, I82, death \\
Cardiovascular \& Circulatory & Stroke/Embolism-Free Survival on Warfarin for Atrial Fibrillation & 3y & 2,687 & 35.26\% & 11289 & G45, I60, I61, I62, I63, I26, I74, I82, death \\
Cardiovascular \& Circulatory & Survival on Furosemide for Heart Failure & 2y & 8,343 & 30.01\% & 4603 & death \\
Cardiovascular \& Circulatory & Survival on Lisinopril for Heart Failure & 2y & 2,944 & 21.85\% & 29046 & death \\
Cardiovascular \& Circulatory & Survival on Metoprolol Succinate for Heart Failure & 2y & 7,288 & 28.71\% & 6918 & death \\
Cardiovascular \& Circulatory & Survival on Sacubitril / Valsartan for Heart Failure & 2y & 942 & 28.85\% & 69749$\land$1656328, 1656328$\land$69749, 1656339 & death \\
Cardiovascular \& Circulatory & Survival on Sildenafil for Pulmonary Arterial Hypertension & 3y & 1,056 & 46.34\% & 136411 & death \\
Cardiovascular \& Circulatory & Survival on Spironolactone for Heart Failure & 2y & 2,681 & 31.36\% & 9997 & death \\
Endocrine, Metabolic \& Reproductive & HF-Free Survival on Empagliflozin for Type 2 Diabetes & 1y & 3,990 & 15.47\% & 1545653 & I50, death \\
Gastrointestinal, Hepatic \& Renal & ESRD-Free Survival on Lisinopril for Chronic Kidney Disease & 3y & 3,085 & 30.39\% & 29046 & N18.6, death \\
Gastrointestinal, Hepatic \& Renal & Survival on Lactulose for Hepatic Encephalopathy & 2y & 1,195 & 40.54\% & 6218 & death \\
Neurology \& Psychiatry & Survival on Riluzole for Amyotrophic Lateral Sclerosis & 2y & 401 & 60.34\% & 35623 & Z43.0, Z93.0, J95.0, Z99.1, death \\
Oncology (Cancers) & Survival on Abiraterone for Prostate Cancer & 2y & 512 & 48.10\% & 1100072 & death \\
Oncology (Cancers) & Survival on Atezolizumab for Lung Cancer & 1y & 833 & 52.21\% & 1792776 & death \\
Oncology (Cancers) & Survival on Azacitidine for Acute Myeloid Leukemia & 2y & 540 & 69.14\% & 1251 & death \\
Oncology (Cancers) & Survival on Azacitidine for Myelodysplastic Syndrome & 2y & 464 & 62.16\% & 1251 & death \\
Oncology (Cancers) & Survival on Bortezomib for Multiple Myeloma & 2y & 511 & 20.55\% & 358258 & death \\
Oncology (Cancers) & Survival on Carboplatin for Endometrial Cancer & 2y & 1,651 & 29.60\% & 40048 & death \\
Oncology (Cancers) & Survival on Carboplatin for Esophageal Cancer & 2y & 1,011 & 39.44\% & 40048 & death \\
Oncology (Cancers) & Survival on Carboplatin for Lung Cancer & 1y & 1,339 & 40.31\% & 40048 & death \\
Oncology (Cancers) & Survival on Carboplatin for Ovarian Cancer & 2y & 674 & 27.91\% & 40048 & death \\
Oncology (Cancers) & Survival on Cisplatin for Bladder Cancer & 2y & 1,075 & 28.79\% & 2555 & death \\
Oncology (Cancers) & Survival on Cisplatin for Head \& Neck Cancer & 2y & 2,479 & 13.73\% & 2555 & death \\
Oncology (Cancers) & Survival on Cytarabine for Acute Myeloid Leukemia & 2y & 1,003 & 43.64\% & 3041 & death \\
Oncology (Cancers) & Survival on Doxorubicin for Soft Tissue Sarcoma & 2y & 1,007 & 50.36\% & 3639 & death \\
Oncology (Cancers) & Survival on Enfortumab vedotin for Bladder Cancer & 2y & 405 & 77.42\% & 2268307 & death \\
Oncology (Cancers) & Survival on Fluorouracil for Colorectal Cancer & 2y & 1,081 & 35.47\% & 4492 & death \\
Oncology (Cancers) & Survival on Gemcitabine for Pancreatic Cancer & 1y & 571 & 56.77\% & 12574 & death \\
Oncology (Cancers) & Survival on Ipilimumab for Kidney Cancer & 2y & 370 & 50.82\% & 1094833 & death \\
Oncology (Cancers) & Survival on Leuprolide for Prostate Cancer & 2y & 2,271 & 12.26\% & 42375 & death \\
Oncology (Cancers) & Survival on Nivolumab for Kidney Cancer & 2y & 721 & 52.43\% & 1597876 & death \\
Oncology (Cancers) & Survival on Nivolumab for Melanoma & 2y & 1,463 & 29.49\% & 1597876 & death \\
Oncology (Cancers) & Survival on Octreotide for Neuroendocrine Tumors & 3y & 806 & 21.65\% & 7617 & death \\
Oncology (Cancers) & Survival on Osimertinib for Lung Cancer & 1y & 393 & 47.46\% & 1721560 & death \\
Oncology (Cancers) & Survival on Oxaliplatin for Stomach Cancer & 2y & 1,129 & 62.50\% & 32592 & death \\
Oncology (Cancers) & Survival on Paclitaxel for Breast Cancer & 3y & 1,439 & 21.43\% & 56946 & death \\
Oncology (Cancers) & Survival on Paclitaxel for Ovarian Cancer & 2y & 620 & 33.14\% & 56946 & death \\
Oncology (Cancers) & Survival on Paclitaxel for Pancreatic Cancer & 1y & 483 & 62.88\% & 56946 & death \\
Oncology (Cancers) & Survival on Pembrolizumab for Breast Cancer & 3y & 1,223 & 61.90\% & 1547545 & death \\
Oncology (Cancers) & Survival on Pembrolizumab for Colorectal Cancer & 2y & 402 & 54.55\% & 1547545 & death \\
Oncology (Cancers) & Survival on Pembrolizumab for Lung Cancer & 1y & 756 & 45.33\% & 1547545 & death \\
Oncology (Cancers) & Survival on Pembrolizumab for Melanoma & 2y & 1,271 & 23.33\% & 1547545 & death \\
Oncology (Cancers) & Survival on Pemetrexed for Mesothelioma & 2y & 362 & 58.93\% & 68446 & death \\
Oncology (Cancers) & Survival on Pertuzumab for Breast Cancer & 3y & 1,464 & 7.12\% & 1298944 & death \\
Oncology (Cancers) & Survival on Rituximab for Diffuse Large B-Cell Lymphoma & 2y & 640 & 21.88\% & 121191 & death \\
Oncology (Cancers) & Survival on Rituximab for Non-Hodgkin Lymphoma & 3y & 1,225 & 30.23\% & 121191 & death \\
Oncology (Cancers) & Survival on Temozolomide for Glioblastoma & 1y & 498 & 46.59\% & 37776 & death \\
Oncology (Cancers) & Survival on Trastuzumab for Breast Cancer & 3y & 4,183 & 14.77\% & 224905 & death \\
Respiratory \& Infectious & Exacerbation-Free Survival on Tiotropium for COPD & 3y & 1,625 & 45.53\% & 69120 & J44.0, J44.1, death \\
Respiratory \& Infectious & Exacerbation-Free Survival on Umeclidinium / Vilanterol for COPD & 3y & 1,160 & 53.10\% & 1487518, 1487514$\land$1424884, 1424884$\land$1487514 & J44.0, J44.1, death \\
\end{longtable}

} \newpage
{
\centering
\scriptsize
\begin{longtable}{p{4cm}cccccccc}
\caption{\textbf{Evaluation results of treatment response prediction tasks.} We report time-dependent performance metrics computed at $\tau$ on the test set for 59 treatment response tasks. $\tau$ is the threshold duration. Arrows indicate whether higher ($\uparrow$) or lower ($\downarrow$) values are better. ICI, Integrated Calibration Index; MCE, Maximum Calibration Error. $10^{-4}$ is the default value of the penalizer ($\lambda$) for Cox proportional hazards; if convergence cannot be achieved then $\lambda$ is increased to 1e-3 ($^*$) or 1e-2 ($^{**}$). Mean and 95\% CI reported over 100 bootstraps of the test set.} \label{tab:perf-te} \\
\toprule
Task & $\tau$ & Model & AUC ($\uparrow$) & Bal. Acc. ($\uparrow$) & C-Index ($\uparrow$) & Brier Score ($\downarrow$) & ICI ($\downarrow$) & MCE ($\downarrow$) \\
\midrule
\endfirsthead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
MACE-Free Survival on Amlodipine for Hypertension & 3y & Age-Sex & \makecell{0.634\\[-2pt]\tiny (0.615-0.655)} & \makecell{0.585\\[-2pt]\tiny (0.568-0.605)} & \makecell{0.608\\[-2pt]\tiny (0.591-0.624)} & \makecell{0.156\\[-2pt]\tiny (0.150-0.163)} & \makecell{0.026\\[-2pt]\tiny (0.015-0.036)} & \makecell{\textbf{0.055}\\[-2pt]\tiny (0.030-0.079)} \\
 &  & Last Progress & \makecell{0.674\\[-2pt]\tiny (0.653-0.695)} & \makecell{0.624\\[-2pt]\tiny (0.603-0.641)} & \makecell{0.657\\[-2pt]\tiny (0.638-0.676)} & \makecell{0.152\\[-2pt]\tiny (0.145-0.159)} & \makecell{0.026\\[-2pt]\tiny (0.016-0.035)} & \makecell{0.065\\[-2pt]\tiny (0.038-0.100)} \\
 &  & \ours & \makecell{\textbf{0.792}\\[-2pt]\tiny (0.773-0.810)} & \makecell{\textbf{0.732}\\[-2pt]\tiny (0.713-0.749)} & \makecell{\textbf{0.765}\\[-2pt]\tiny (0.749-0.782)} & \makecell{\textbf{0.132}\\[-2pt]\tiny (0.124-0.138)} & \makecell{\textbf{0.022}\\[-2pt]\tiny (0.012-0.029)} & \makecell{0.069\\[-2pt]\tiny (0.029-0.122)} \\
\midrule
MACE-Free Survival on Aspirin for Chronic Ischemic Heart Disease & 3y & Age-Sex & \makecell{0.636\\[-2pt]\tiny (0.614-0.662)} & \makecell{0.595\\[-2pt]\tiny (0.575-0.614)} & \makecell{0.618\\[-2pt]\tiny (0.597-0.642)} & \makecell{0.166\\[-2pt]\tiny (0.156-0.173)} & \makecell{0.032\\[-2pt]\tiny (0.020-0.044)} & \makecell{0.076\\[-2pt]\tiny (0.045-0.116)} \\
 &  & Last Progress & \makecell{0.667\\[-2pt]\tiny (0.642-0.689)} & \makecell{0.626\\[-2pt]\tiny (0.604-0.645)} & \makecell{0.650\\[-2pt]\tiny (0.631-0.669)} & \makecell{0.167\\[-2pt]\tiny (0.157-0.178)} & \makecell{0.034\\[-2pt]\tiny (0.023-0.044)} & \makecell{0.084\\[-2pt]\tiny (0.051-0.128)} \\
 &  & \ours & \makecell{\textbf{0.768}\\[-2pt]\tiny (0.741-0.790)} & \makecell{\textbf{0.713}\\[-2pt]\tiny (0.691-0.734)} & \makecell{\textbf{0.747}\\[-2pt]\tiny (0.725-0.765)} & \makecell{\textbf{0.146}\\[-2pt]\tiny (0.137-0.155)} & \makecell{\textbf{0.028}\\[-2pt]\tiny (0.015-0.041)} & \makecell{\textbf{0.071}\\[-2pt]\tiny (0.037-0.125)} \\
\midrule
MACE-Free Survival on Atorvastatin for Chronic Ischemic Heart Disease & 3y & Age-Sex & \makecell{0.624\\[-2pt]\tiny (0.598-0.654)} & \makecell{0.590\\[-2pt]\tiny (0.564-0.613)} & \makecell{0.601\\[-2pt]\tiny (0.577-0.625)} & \makecell{0.182\\[-2pt]\tiny (0.172-0.191)} & \makecell{0.051\\[-2pt]\tiny (0.040-0.067)} & \makecell{0.133\\[-2pt]\tiny (0.095-0.178)} \\
 &  & Last Progress & \makecell{0.659\\[-2pt]\tiny (0.631-0.689)} & \makecell{0.611\\[-2pt]\tiny (0.588-0.633)} & \makecell{0.646\\[-2pt]\tiny (0.624-0.668)} & \makecell{0.179\\[-2pt]\tiny (0.168-0.189)} & \makecell{0.047\\[-2pt]\tiny (0.032-0.065)} & \makecell{0.109\\[-2pt]\tiny (0.073-0.153)} \\
 &  & \ours & \makecell{\textbf{0.753}\\[-2pt]\tiny (0.728-0.776)} & \makecell{\textbf{0.676}\\[-2pt]\tiny (0.653-0.699)} & \makecell{\textbf{0.723}\\[-2pt]\tiny (0.704-0.742)} & \makecell{\textbf{0.158}\\[-2pt]\tiny (0.149-0.167)} & \makecell{\textbf{0.042}\\[-2pt]\tiny (0.027-0.057)} & \makecell{\textbf{0.103}\\[-2pt]\tiny (0.064-0.160)} \\
\midrule
MACE-Free Survival on Chlorthalidone for Hypertension & 3y & Age-Sex & \makecell{0.641\\[-2pt]\tiny (0.558-0.746)} & \makecell{0.594\\[-2pt]\tiny (0.519-0.679)} & \makecell{0.616\\[-2pt]\tiny (0.540-0.700)} & \makecell{\textbf{0.137}\\[-2pt]\tiny (0.107-0.178)} & \makecell{\textbf{0.084}\\[-2pt]\tiny (0.054-0.129)} & \makecell{\textbf{0.245}\\[-2pt]\tiny (0.113-0.441)} \\
 &  & Last Progress & \makecell{0.613\\[-2pt]\tiny (0.504-0.705)} & \makecell{0.575\\[-2pt]\tiny (0.489-0.656)} & \makecell{0.616\\[-2pt]\tiny (0.521-0.700)} & \makecell{0.167\\[-2pt]\tiny (0.127-0.208)} & \makecell{0.121\\[-2pt]\tiny (0.072-0.158)} & \makecell{0.303\\[-2pt]\tiny (0.142-0.460)} \\
 &  & \ours & \makecell{\textbf{0.697}\\[-2pt]\tiny (0.594-0.795)} & \makecell{\textbf{0.670}\\[-2pt]\tiny (0.601-0.737)} & \makecell{\textbf{0.691}\\[-2pt]\tiny (0.595-0.786)} & \makecell{0.148\\[-2pt]\tiny (0.114-0.184)} & \makecell{0.097\\[-2pt]\tiny (0.058-0.133)} & \makecell{0.263\\[-2pt]\tiny (0.137-0.391)} \\
\midrule
MACE-Free Survival on Clopidogrel for Chronic Ischemic Heart Disease & 3y & Age-Sex & \makecell{0.618\\[-2pt]\tiny (0.567-0.669)} & \makecell{0.602\\[-2pt]\tiny (0.559-0.646)} & \makecell{0.597\\[-2pt]\tiny (0.558-0.633)} & \makecell{0.177\\[-2pt]\tiny (0.161-0.192)} & \makecell{0.060\\[-2pt]\tiny (0.035-0.085)} & \makecell{\textbf{0.150}\\[-2pt]\tiny (0.080-0.233)} \\
 &  & Last Progress & \makecell{0.670\\[-2pt]\tiny (0.625-0.713)} & \makecell{0.591\\[-2pt]\tiny (0.541-0.631)} & \makecell{0.660\\[-2pt]\tiny (0.624-0.701)} & \makecell{0.175\\[-2pt]\tiny (0.159-0.193)} & \makecell{\textbf{0.056}\\[-2pt]\tiny (0.035-0.083)} & \makecell{0.154\\[-2pt]\tiny (0.087-0.286)} \\
 &  & \ours & \makecell{\textbf{0.728}\\[-2pt]\tiny (0.675-0.767)} & \makecell{\textbf{0.684}\\[-2pt]\tiny (0.639-0.721)} & \makecell{\textbf{0.708}\\[-2pt]\tiny (0.662-0.743)} & \makecell{\textbf{0.167}\\[-2pt]\tiny (0.150-0.185)} & \makecell{0.063\\[-2pt]\tiny (0.040-0.090)} & \makecell{0.159\\[-2pt]\tiny (0.087-0.260)} \\
\midrule
MACE-Free Survival on Lisinopril for Hypertension & 3y & Age-Sex & \makecell{0.638\\[-2pt]\tiny (0.616-0.661)} & \makecell{0.602\\[-2pt]\tiny (0.582-0.625)} & \makecell{0.619\\[-2pt]\tiny (0.600-0.641)} & \makecell{0.135\\[-2pt]\tiny (0.127-0.143)} & \makecell{0.024\\[-2pt]\tiny (0.013-0.033)} & \makecell{\textbf{0.053}\\[-2pt]\tiny (0.033-0.071)} \\
 &  & Last Progress & \makecell{0.660\\[-2pt]\tiny (0.636-0.683)} & \makecell{0.611\\[-2pt]\tiny (0.589-0.631)} & \makecell{0.644\\[-2pt]\tiny (0.622-0.666)} & \makecell{0.136\\[-2pt]\tiny (0.129-0.143)} & \makecell{\textbf{0.022}\\[-2pt]\tiny (0.012-0.031)} & \makecell{0.054\\[-2pt]\tiny (0.031-0.083)} \\
 &  & \ours & \makecell{\textbf{0.773}\\[-2pt]\tiny (0.752-0.789)} & \makecell{\textbf{0.711}\\[-2pt]\tiny (0.692-0.728)} & \makecell{\textbf{0.755}\\[-2pt]\tiny (0.737-0.770)} & \makecell{\textbf{0.119}\\[-2pt]\tiny (0.112-0.127)} & \makecell{0.024\\[-2pt]\tiny (0.015-0.034)} & \makecell{0.082\\[-2pt]\tiny (0.044-0.136)} \\
\midrule
MACE-Free Survival on Losartan for Hypertension & 3y & Age-Sex & \makecell{0.666\\[-2pt]\tiny (0.625-0.701)} & \makecell{0.627\\[-2pt]\tiny (0.597-0.655)} & \makecell{0.646\\[-2pt]\tiny (0.611-0.678)} & \makecell{0.130\\[-2pt]\tiny (0.122-0.139)} & \makecell{0.041\\[-2pt]\tiny (0.032-0.052)} & \makecell{\textbf{0.094}\\[-2pt]\tiny (0.063-0.126)} \\
 &  & Last Progress & \makecell{0.652\\[-2pt]\tiny (0.625-0.687)} & \makecell{0.620\\[-2pt]\tiny (0.594-0.647)} & \makecell{0.639\\[-2pt]\tiny (0.613-0.668)} & \makecell{0.136\\[-2pt]\tiny (0.126-0.147)} & \makecell{0.044\\[-2pt]\tiny (0.031-0.057)} & \makecell{0.157\\[-2pt]\tiny (0.099-0.227)} \\
 &  & \ours & \makecell{\textbf{0.795}\\[-2pt]\tiny (0.769-0.819)} & \makecell{\textbf{0.725}\\[-2pt]\tiny (0.698-0.749)} & \makecell{\textbf{0.777}\\[-2pt]\tiny (0.754-0.798)} & \makecell{\textbf{0.116}\\[-2pt]\tiny (0.106-0.126)} & \makecell{\textbf{0.030}\\[-2pt]\tiny (0.021-0.040)} & \makecell{0.103\\[-2pt]\tiny (0.054-0.166)} \\
\midrule
MACE-Free Survival on Ticagrelor for Chronic Ischemic Heart Disease & 3y & Age-Sex & \makecell{0.590\\[-2pt]\tiny (0.506-0.666)} & \makecell{0.512\\[-2pt]\tiny (0.472-0.554)} & \makecell{0.576\\[-2pt]\tiny (0.501-0.642)} & \makecell{0.142\\[-2pt]\tiny (0.119-0.164)} & \makecell{\textbf{0.060}\\[-2pt]\tiny (0.040-0.085)} & \makecell{\textbf{0.146}\\[-2pt]\tiny (0.090-0.223)} \\
 &  & Last Progress & \makecell{0.711\\[-2pt]\tiny (0.645-0.777)} & \makecell{0.647\\[-2pt]\tiny (0.579-0.716)} & \makecell{0.671\\[-2pt]\tiny (0.613-0.726)} & \makecell{0.139\\[-2pt]\tiny (0.116-0.162)} & \makecell{0.086\\[-2pt]\tiny (0.056-0.121)} & \makecell{0.224\\[-2pt]\tiny (0.119-0.365)} \\
 &  & \ours & \makecell{\textbf{0.739}\\[-2pt]\tiny (0.677-0.813)} & \makecell{\textbf{0.666}\\[-2pt]\tiny (0.614-0.723)} & \makecell{\textbf{0.710}\\[-2pt]\tiny (0.659-0.774)} & \makecell{\textbf{0.123}\\[-2pt]\tiny (0.094-0.146)} & \makecell{0.064\\[-2pt]\tiny (0.040-0.088)} & \makecell{0.172\\[-2pt]\tiny (0.089-0.270)} \\
\midrule
Stroke/Embolism-Free Survival on Apixaban for Atrial Fibrillation & 3y & Age-Sex & \makecell{0.693\\[-2pt]\tiny (0.663-0.729)} & \makecell{0.630\\[-2pt]\tiny (0.604-0.661)} & \makecell{0.655\\[-2pt]\tiny (0.629-0.683)} & \makecell{0.172\\[-2pt]\tiny (0.162-0.183)} & \makecell{0.046\\[-2pt]\tiny (0.028-0.067)} & \makecell{0.126\\[-2pt]\tiny (0.071-0.203)} \\
 &  & Last Progress & \makecell{0.706\\[-2pt]\tiny (0.682-0.736)} & \makecell{0.669\\[-2pt]\tiny (0.641-0.699)} & \makecell{0.686\\[-2pt]\tiny (0.667-0.711)} & \makecell{0.181\\[-2pt]\tiny (0.168-0.191)} & \makecell{0.056\\[-2pt]\tiny (0.035-0.079)} & \makecell{0.161\\[-2pt]\tiny (0.099-0.244)} \\
 &  & \ours & \makecell{\textbf{0.811}\\[-2pt]\tiny (0.785-0.841)} & \makecell{\textbf{0.761}\\[-2pt]\tiny (0.736-0.787)} & \makecell{\textbf{0.785}\\[-2pt]\tiny (0.762-0.809)} & \makecell{\textbf{0.147}\\[-2pt]\tiny (0.137-0.160)} & \makecell{\textbf{0.044}\\[-2pt]\tiny (0.029-0.062)} & \makecell{\textbf{0.113}\\[-2pt]\tiny (0.064-0.186)} \\
\midrule
Stroke/Embolism-Free Survival on Rivaroxaban for Atrial Fibrillation & 3y & Age-Sex & \makecell{0.671\\[-2pt]\tiny (0.609-0.729)} & \makecell{0.638\\[-2pt]\tiny (0.586-0.702)} & \makecell{0.641\\[-2pt]\tiny (0.593-0.687)} & \makecell{0.158\\[-2pt]\tiny (0.135-0.178)} & \makecell{\textbf{0.071}\\[-2pt]\tiny (0.038-0.105)} & \makecell{\textbf{0.174}\\[-2pt]\tiny (0.094-0.298)} \\
 &  & Last Progress & \makecell{0.701\\[-2pt]\tiny (0.638-0.748)} & \makecell{0.654\\[-2pt]\tiny (0.596-0.699)} & \makecell{0.671\\[-2pt]\tiny (0.617-0.711)} & \makecell{0.169\\[-2pt]\tiny (0.137-0.195)} & \makecell{0.094\\[-2pt]\tiny (0.062-0.127)} & \makecell{0.236\\[-2pt]\tiny (0.140-0.370)} \\
 &  & \ours & \makecell{\textbf{0.769}\\[-2pt]\tiny (0.727-0.810)} & \makecell{\textbf{0.701}\\[-2pt]\tiny (0.659-0.748)} & \makecell{\textbf{0.733}\\[-2pt]\tiny (0.695-0.773)} & \makecell{\textbf{0.149}\\[-2pt]\tiny (0.122-0.171)} & \makecell{0.087\\[-2pt]\tiny (0.058-0.119)} & \makecell{0.216\\[-2pt]\tiny (0.130-0.328)} \\
\midrule
Stroke/Embolism-Free Survival on Warfarin for Atrial Fibrillation & 3y & Age-Sex & \makecell{0.607\\[-2pt]\tiny (0.565-0.646)} & \makecell{0.575\\[-2pt]\tiny (0.541-0.612)} & \makecell{0.594\\[-2pt]\tiny (0.566-0.627)} & \makecell{0.211\\[-2pt]\tiny (0.200-0.223)} & \makecell{0.070\\[-2pt]\tiny (0.041-0.097)} & \makecell{0.167\\[-2pt]\tiny (0.089-0.271)} \\
 &  & Last Progress & \makecell{0.632\\[-2pt]\tiny (0.583-0.678)} & \makecell{0.602\\[-2pt]\tiny (0.558-0.644)} & \makecell{0.615\\[-2pt]\tiny (0.579-0.647)} & \makecell{0.211\\[-2pt]\tiny (0.195-0.228)} & \makecell{0.073\\[-2pt]\tiny (0.049-0.098)} & \makecell{0.174\\[-2pt]\tiny (0.108-0.243)} \\
 &  & \ours & \makecell{\textbf{0.738}\\[-2pt]\tiny (0.703-0.769)} & \makecell{\textbf{0.682}\\[-2pt]\tiny (0.645-0.715)} & \makecell{\textbf{0.708}\\[-2pt]\tiny (0.683-0.733)} & \makecell{\textbf{0.186}\\[-2pt]\tiny (0.173-0.202)} & \makecell{\textbf{0.058}\\[-2pt]\tiny (0.037-0.081)} & \makecell{\textbf{0.146}\\[-2pt]\tiny (0.075-0.229)} \\
\midrule
Survival on Furosemide for Heart Failure & 2y & Age-Sex & \makecell{0.687\\[-2pt]\tiny (0.664-0.712)} & \makecell{0.635\\[-2pt]\tiny (0.615-0.659)} & \makecell{0.658\\[-2pt]\tiny (0.636-0.682)} & \makecell{0.177\\[-2pt]\tiny (0.169-0.186)} & \makecell{0.044\\[-2pt]\tiny (0.027-0.057)} & \makecell{0.109\\[-2pt]\tiny (0.059-0.159)} \\
 &  & Last Progress & \makecell{0.608\\[-2pt]\tiny (0.586-0.631)} & \makecell{0.565\\[-2pt]\tiny (0.541-0.584)} & \makecell{0.593\\[-2pt]\tiny (0.573-0.611)} & \makecell{0.191\\[-2pt]\tiny (0.182-0.202)} & \makecell{0.039\\[-2pt]\tiny (0.024-0.055)} & \makecell{0.106\\[-2pt]\tiny (0.055-0.165)} \\
 &  & \ours & \makecell{\textbf{0.748}\\[-2pt]\tiny (0.728-0.769)} & \makecell{\textbf{0.688}\\[-2pt]\tiny (0.670-0.708)} & \makecell{\textbf{0.720}\\[-2pt]\tiny (0.703-0.736)} & \makecell{\textbf{0.165}\\[-2pt]\tiny (0.156-0.172)} & \makecell{\textbf{0.031}\\[-2pt]\tiny (0.019-0.042)} & \makecell{\textbf{0.074}\\[-2pt]\tiny (0.044-0.116)} \\
\midrule
Survival on Lisinopril for Heart Failure & 2y & Age-Sex & \makecell{0.693\\[-2pt]\tiny (0.641-0.741)} & \makecell{0.643\\[-2pt]\tiny (0.601-0.685)} & \makecell{0.667\\[-2pt]\tiny (0.622-0.706)} & \makecell{0.147\\[-2pt]\tiny (0.132-0.159)} & \makecell{0.056\\[-2pt]\tiny (0.031-0.080)} & \makecell{0.151\\[-2pt]\tiny (0.076-0.260)} \\
 &  & Last Progress & \makecell{0.585\\[-2pt]\tiny (0.521-0.637)} & \makecell{0.560\\[-2pt]\tiny (0.505-0.598)} & \makecell{0.576\\[-2pt]\tiny (0.525-0.621)} & \makecell{0.157\\[-2pt]\tiny (0.143-0.176)} & \makecell{0.053\\[-2pt]\tiny (0.033-0.074)} & \makecell{0.121\\[-2pt]\tiny (0.070-0.192)} \\
 &  & \ours & \makecell{\textbf{0.771}\\[-2pt]\tiny (0.727-0.805)} & \makecell{\textbf{0.689}\\[-2pt]\tiny (0.648-0.724)} & \makecell{\textbf{0.744}\\[-2pt]\tiny (0.707-0.775)} & \makecell{\textbf{0.134}\\[-2pt]\tiny (0.121-0.147)} & \makecell{\textbf{0.044}\\[-2pt]\tiny (0.028-0.061)} & \makecell{\textbf{0.114}\\[-2pt]\tiny (0.066-0.181)} \\
\midrule
Survival on Metoprolol Succinate for Heart Failure & 2y & Age-Sex & \makecell{0.642\\[-2pt]\tiny (0.610-0.671)} & \makecell{0.610\\[-2pt]\tiny (0.587-0.637)} & \makecell{0.619\\[-2pt]\tiny (0.594-0.644)} & \makecell{0.175\\[-2pt]\tiny (0.162-0.184)} & \makecell{0.045\\[-2pt]\tiny (0.029-0.056)} & \makecell{0.098\\[-2pt]\tiny (0.059-0.166)} \\
 &  & Last Progress & \makecell{0.637\\[-2pt]\tiny (0.609-0.667)} & \makecell{0.610\\[-2pt]\tiny (0.584-0.631)} & \makecell{0.623\\[-2pt]\tiny (0.600-0.647)} & \makecell{0.180\\[-2pt]\tiny (0.171-0.192)} & \makecell{0.039\\[-2pt]\tiny (0.025-0.051)} & \makecell{0.119\\[-2pt]\tiny (0.060-0.189)} \\
 &  & \ours & \makecell{\textbf{0.749}\\[-2pt]\tiny (0.723-0.772)} & \makecell{\textbf{0.689}\\[-2pt]\tiny (0.667-0.713)} & \makecell{\textbf{0.720}\\[-2pt]\tiny (0.699-0.742)} & \makecell{\textbf{0.159}\\[-2pt]\tiny (0.149-0.170)} & \makecell{\textbf{0.033}\\[-2pt]\tiny (0.019-0.046)} & \makecell{\textbf{0.080}\\[-2pt]\tiny (0.048-0.124)} \\
\midrule
Survival on Sacubitril / Valsartan for Heart Failure & 2y & Age-Sex & \makecell{0.586\\[-2pt]\tiny (0.487-0.674)} & \makecell{0.570\\[-2pt]\tiny (0.498-0.635)} & \makecell{0.590\\[-2pt]\tiny (0.504-0.666)} & \makecell{0.176\\[-2pt]\tiny (0.142-0.215)} & \makecell{\textbf{0.102}\\[-2pt]\tiny (0.060-0.144)} & \makecell{\textbf{0.256}\\[-2pt]\tiny (0.130-0.402)} \\
 &  & Last Progress & \makecell{0.565\\[-2pt]\tiny (0.462-0.652)} & \makecell{0.557\\[-2pt]\tiny (0.466-0.638)} & \makecell{0.542\\[-2pt]\tiny (0.452-0.611)} & \makecell{0.204\\[-2pt]\tiny (0.157-0.265)} & \makecell{0.206\\[-2pt]\tiny (0.163-0.266)} & \makecell{0.520\\[-2pt]\tiny (0.344-0.700)} \\
 &  & \ours & \makecell{\textbf{0.728}\\[-2pt]\tiny (0.653-0.809)} & \makecell{\textbf{0.650}\\[-2pt]\tiny (0.592-0.715)} & \makecell{\textbf{0.716}\\[-2pt]\tiny (0.655-0.796)} & \makecell{\textbf{0.165}\\[-2pt]\tiny (0.124-0.203)} & \makecell{0.130\\[-2pt]\tiny (0.086-0.183)} & \makecell{0.323\\[-2pt]\tiny (0.199-0.458)} \\
\midrule
Survival on Sildenafil for Pulmonary Arterial Hypertension & 3y & Age-Sex & \makecell{0.669\\[-2pt]\tiny (0.566-0.751)} & \makecell{0.573\\[-2pt]\tiny (0.475-0.659)} & \makecell{0.593\\[-2pt]\tiny (0.518-0.654)} & \makecell{0.214\\[-2pt]\tiny (0.189-0.243)} & \makecell{\textbf{0.132}\\[-2pt]\tiny (0.092-0.209)} & \makecell{\textbf{0.315}\\[-2pt]\tiny (0.176-0.481)} \\
 &  & Last Progress & \makecell{0.622\\[-2pt]\tiny (0.538-0.718)} & \makecell{0.552\\[-2pt]\tiny (0.479-0.620)} & \makecell{0.575\\[-2pt]\tiny (0.516-0.648)} & \makecell{0.231\\[-2pt]\tiny (0.205-0.253)} & \makecell{0.175\\[-2pt]\tiny (0.124-0.235)} & \makecell{0.404\\[-2pt]\tiny (0.268-0.583)} \\
 &  & \ours & \makecell{\textbf{0.743}\\[-2pt]\tiny (0.655-0.826)} & \makecell{\textbf{0.679}\\[-2pt]\tiny (0.596-0.758)} & \makecell{\textbf{0.668}\\[-2pt]\tiny (0.601-0.732)} & \makecell{\textbf{0.201}\\[-2pt]\tiny (0.157-0.242)} & \makecell{0.157\\[-2pt]\tiny (0.111-0.213)} & \makecell{0.384\\[-2pt]\tiny (0.236-0.572)} \\
\midrule
Survival on Spironolactone for Heart Failure & 2y & Age-Sex & \makecell{0.623\\[-2pt]\tiny (0.579-0.677)} & \makecell{0.589\\[-2pt]\tiny (0.547-0.629)} & \makecell{0.594\\[-2pt]\tiny (0.554-0.637)} & \makecell{0.186\\[-2pt]\tiny (0.167-0.200)} & \makecell{0.071\\[-2pt]\tiny (0.050-0.097)} & \makecell{0.182\\[-2pt]\tiny (0.111-0.273)} \\
 &  & Last Progress & \makecell{0.596\\[-2pt]\tiny (0.548-0.646)} & \makecell{0.572\\[-2pt]\tiny (0.533-0.615)} & \makecell{0.579\\[-2pt]\tiny (0.542-0.615)} & \makecell{0.190\\[-2pt]\tiny (0.172-0.208)} & \makecell{0.070\\[-2pt]\tiny (0.045-0.094)} & \makecell{0.165\\[-2pt]\tiny (0.105-0.239)} \\
 &  & \ours & \makecell{\textbf{0.710}\\[-2pt]\tiny (0.666-0.749)} & \makecell{\textbf{0.652}\\[-2pt]\tiny (0.619-0.678)} & \makecell{\textbf{0.681}\\[-2pt]\tiny (0.646-0.717)} & \makecell{\textbf{0.174}\\[-2pt]\tiny (0.155-0.196)} & \makecell{\textbf{0.062}\\[-2pt]\tiny (0.040-0.089)} & \makecell{\textbf{0.146}\\[-2pt]\tiny (0.082-0.233)} \\
\midrule
HF-Free Survival on Empagliflozin for Type 2 Diabetes & 1y & Age-Sex & \makecell{0.574\\[-2pt]\tiny (0.516-0.634)} & \makecell{0.581\\[-2pt]\tiny (0.531-0.637)} & \makecell{0.561\\[-2pt]\tiny (0.507-0.614)} & \makecell{0.112\\[-2pt]\tiny (0.097-0.129)} & \makecell{0.055\\[-2pt]\tiny (0.037-0.070)} & \makecell{0.121\\[-2pt]\tiny (0.074-0.169)} \\
 &  & Last Progress & \makecell{0.732\\[-2pt]\tiny (0.671-0.782)} & \makecell{\textbf{0.691}\\[-2pt]\tiny (0.644-0.739)} & \makecell{0.714\\[-2pt]\tiny (0.661-0.760)} & \makecell{0.103\\[-2pt]\tiny (0.086-0.118)} & \makecell{0.050\\[-2pt]\tiny (0.032-0.069)} & \makecell{0.124\\[-2pt]\tiny (0.073-0.197)} \\
 &  & \ours & \makecell{\textbf{0.799}\\[-2pt]\tiny (0.754-0.844)} & \makecell{0.674\\[-2pt]\tiny (0.624-0.737)} & \makecell{\textbf{0.780}\\[-2pt]\tiny (0.737-0.821)} & \makecell{\textbf{0.096}\\[-2pt]\tiny (0.084-0.109)} & \makecell{\textbf{0.040}\\[-2pt]\tiny (0.024-0.059)} & \makecell{\textbf{0.104}\\[-2pt]\tiny (0.051-0.180)} \\
\midrule
ESRD-Free Survival on Lisinopril for Chronic Kidney Disease & 3y & Age-Sex & \makecell{0.618\\[-2pt]\tiny (0.578-0.672)} & \makecell{0.561\\[-2pt]\tiny (0.530-0.600)} & \makecell{0.593\\[-2pt]\tiny (0.561-0.633)} & \makecell{0.179\\[-2pt]\tiny (0.164-0.194)} & \makecell{\textbf{0.057}\\[-2pt]\tiny (0.034-0.079)} & \makecell{\textbf{0.134}\\[-2pt]\tiny (0.080-0.208)} \\
 &  & Last Progress & \makecell{0.644\\[-2pt]\tiny (0.602-0.689)} & \makecell{0.599\\[-2pt]\tiny (0.556-0.641)} & \makecell{0.632\\[-2pt]\tiny (0.601-0.671)} & \makecell{0.179\\[-2pt]\tiny (0.163-0.195)} & \makecell{0.064\\[-2pt]\tiny (0.038-0.087)} & \makecell{0.160\\[-2pt]\tiny (0.090-0.272)} \\
 &  & \ours & \makecell{\textbf{0.742}\\[-2pt]\tiny (0.702-0.785)} & \makecell{\textbf{0.679}\\[-2pt]\tiny (0.643-0.719)} & \makecell{\textbf{0.716}\\[-2pt]\tiny (0.683-0.746)} & \makecell{\textbf{0.162}\\[-2pt]\tiny (0.144-0.180)} & \makecell{0.062\\[-2pt]\tiny (0.038-0.086)} & \makecell{0.150\\[-2pt]\tiny (0.090-0.234)} \\
\midrule
Survival on Lactulose for Hepatic Encephalopathy & 2y & Age-Sex & \makecell{\textbf{0.627}\\[-2pt]\tiny (0.515-0.729)} & \makecell{\textbf{0.559}\\[-2pt]\tiny (0.501-0.628)} & \makecell{0.578\\[-2pt]\tiny (0.500-0.648)} & \makecell{\textbf{0.210}\\[-2pt]\tiny (0.184-0.240)} & \makecell{\textbf{0.114}\\[-2pt]\tiny (0.077-0.182)} & \makecell{\textbf{0.264}\\[-2pt]\tiny (0.151-0.468)} \\
 &  & Last Progress & \makecell{0.605\\[-2pt]\tiny (0.521-0.690)} & \makecell{0.554\\[-2pt]\tiny (0.483-0.641)} & \makecell{0.567\\[-2pt]\tiny (0.499-0.636)} & \makecell{0.222\\[-2pt]\tiny (0.195-0.248)} & \makecell{0.151\\[-2pt]\tiny (0.089-0.224)} & \makecell{0.387\\[-2pt]\tiny (0.240-0.630)} \\
 &  & \ours & \makecell{0.610\\[-2pt]\tiny (0.512-0.714)} & \makecell{0.532\\[-2pt]\tiny (0.466-0.594)} & \makecell{\textbf{0.586}\\[-2pt]\tiny (0.519-0.661)} & \makecell{0.217\\[-2pt]\tiny (0.180-0.252)} & \makecell{0.135\\[-2pt]\tiny (0.084-0.187)} & \makecell{0.324\\[-2pt]\tiny (0.189-0.511)} \\
\midrule
Survival on Riluzole for Amyotrophic Lateral Sclerosis & 2y & Age-Sex & \makecell{\textbf{0.730}\\[-2pt]\tiny (0.582-0.835)} & \makecell{\textbf{0.661}\\[-2pt]\tiny (0.555-0.760)} & \makecell{\textbf{0.646}\\[-2pt]\tiny (0.560-0.731)} & \makecell{\textbf{0.241}\\[-2pt]\tiny (0.200-0.275)} & \makecell{\textbf{0.257}\\[-2pt]\tiny (0.185-0.338)} & \makecell{\textbf{0.534}\\[-2pt]\tiny (0.474-0.718)} \\
 &  & Last Progress & \makecell{0.509\\[-2pt]\tiny (0.356-0.679)} & \makecell{0.523\\[-2pt]\tiny (0.371-0.656)} & \makecell{0.512\\[-2pt]\tiny (0.406-0.636)} & \makecell{0.309\\[-2pt]\tiny (0.239-0.379)} & \makecell{0.300\\[-2pt]\tiny (0.209-0.409)} & \makecell{0.702\\[-2pt]\tiny (0.425-0.893)} \\
 &  & \ours & \makecell{0.665\\[-2pt]\tiny (0.521-0.798)} & \makecell{0.627\\[-2pt]\tiny (0.516-0.731)} & \makecell{0.632\\[-2pt]\tiny (0.552-0.729)} & \makecell{0.272\\[-2pt]\tiny (0.210-0.338)} & \makecell{0.265\\[-2pt]\tiny (0.171-0.377)} & \makecell{0.642\\[-2pt]\tiny (0.357-0.909)} \\
\midrule
Survival on Abiraterone for Prostate Cancer & 2y & Age-Sex & \makecell{\textbf{0.593}\\[-2pt]\tiny (0.465-0.696)} & \makecell{\textbf{0.521}\\[-2pt]\tiny (0.445-0.592)} & \makecell{\textbf{0.604}\\[-2pt]\tiny (0.518-0.670)} & \makecell{\textbf{0.249}\\[-2pt]\tiny (0.221-0.283)} & \makecell{\textbf{0.216}\\[-2pt]\tiny (0.139-0.307)} & \makecell{\textbf{0.515}\\[-2pt]\tiny (0.312-0.679)} \\
 &  & Last Progress & \makecell{0.470\\[-2pt]\tiny (0.356-0.601)} & \makecell{0.494\\[-2pt]\tiny (0.412-0.596)} & \makecell{0.506\\[-2pt]\tiny (0.426-0.596)} & \makecell{0.293\\[-2pt]\tiny (0.246-0.358)} & \makecell{0.264\\[-2pt]\tiny (0.171-0.354)} & \makecell{0.593\\[-2pt]\tiny (0.371-0.780)} \\
 &  & \ours & \makecell{0.551\\[-2pt]\tiny (0.424-0.684)} & \makecell{0.519\\[-2pt]\tiny (0.421-0.599)} & \makecell{0.580\\[-2pt]\tiny (0.476-0.669)} & \makecell{0.297\\[-2pt]\tiny (0.233-0.374)} & \makecell{0.312\\[-2pt]\tiny (0.236-0.432)} & \makecell{0.699\\[-2pt]\tiny (0.458-0.927)} \\
\midrule
Survival on Atezolizumab for Lung Cancer & 1y & Age-Sex & \makecell{0.505\\[-2pt]\tiny (0.413-0.591)} & \makecell{0.529\\[-2pt]\tiny (0.480-0.583)} & \makecell{0.497\\[-2pt]\tiny (0.431-0.566)} & \makecell{\textbf{0.258}\\[-2pt]\tiny (0.240-0.274)} & \makecell{0.192\\[-2pt]\tiny (0.133-0.262)} & \makecell{\textbf{0.429}\\[-2pt]\tiny (0.264-0.602)} \\
 &  & Last Progress & \makecell{0.565\\[-2pt]\tiny (0.466-0.635)} & \makecell{0.574\\[-2pt]\tiny (0.507-0.650)} & \makecell{\textbf{0.571}\\[-2pt]\tiny (0.508-0.620)} & \makecell{0.265\\[-2pt]\tiny (0.232-0.297)} & \makecell{\textbf{0.188}\\[-2pt]\tiny (0.120-0.274)} & \makecell{0.455\\[-2pt]\tiny (0.289-0.623)} \\
 &  & \ours & \makecell{\textbf{0.590}\\[-2pt]\tiny (0.491-0.674)} & \makecell{\textbf{0.575}\\[-2pt]\tiny (0.511-0.658)} & \makecell{0.550\\[-2pt]\tiny (0.481-0.616)} & \makecell{0.264\\[-2pt]\tiny (0.236-0.292)} & \makecell{0.214\\[-2pt]\tiny (0.146-0.289)} & \makecell{0.433\\[-2pt]\tiny (0.291-0.567)} \\
\midrule
Survival on Azacitidine for Acute Myeloid Leukemia & 2y & Age-Sex & \makecell{0.552\\[-2pt]\tiny (0.424-0.678)} & \makecell{0.537\\[-2pt]\tiny (0.463-0.610)} & \makecell{0.520\\[-2pt]\tiny (0.428-0.602)} & \makecell{\textbf{0.242}\\[-2pt]\tiny (0.211-0.274)} & \makecell{\textbf{0.177}\\[-2pt]\tiny (0.110-0.252)} & \makecell{\textbf{0.415}\\[-2pt]\tiny (0.249-0.644)} \\
 &  & Last Progress & \makecell{\textbf{0.583}\\[-2pt]\tiny (0.456-0.731)} & \makecell{\textbf{0.540}\\[-2pt]\tiny (0.433-0.646)} & \makecell{0.534\\[-2pt]\tiny (0.454-0.611)} & \makecell{0.246\\[-2pt]\tiny (0.197-0.291)} & \makecell{0.188\\[-2pt]\tiny (0.119-0.271)} & \makecell{0.444\\[-2pt]\tiny (0.261-0.641)} \\
 &  & \ours & \makecell{0.494\\[-2pt]\tiny (0.356-0.641)} & \makecell{0.483\\[-2pt]\tiny (0.431-0.545)} & \makecell{\textbf{0.549}\\[-2pt]\tiny (0.469-0.626)} & \makecell{0.296\\[-2pt]\tiny (0.242-0.353)} & \makecell{0.228\\[-2pt]\tiny (0.150-0.313)} & \makecell{0.559\\[-2pt]\tiny (0.354-0.832)} \\
\midrule
Survival on Azacitidine for Myelodysplastic Syndrome & 2y & Age-Sex & \makecell{\textbf{0.533}\\[-2pt]\tiny (0.430-0.645)} & \makecell{0.516\\[-2pt]\tiny (0.420-0.620)} & \makecell{0.520\\[-2pt]\tiny (0.430-0.591)} & \makecell{\textbf{0.252}\\[-2pt]\tiny (0.229-0.274)} & \makecell{0.210\\[-2pt]\tiny (0.132-0.285)} & \makecell{\textbf{0.452}\\[-2pt]\tiny (0.285-0.611)} \\
 &  & Last Progress & \makecell{0.479\\[-2pt]\tiny (0.337-0.613)} & \makecell{0.539\\[-2pt]\tiny (0.482-0.607)} & \makecell{0.511\\[-2pt]\tiny (0.428-0.594)} & \makecell{0.297\\[-2pt]\tiny (0.240-0.363)} & \makecell{\textbf{0.202}\\[-2pt]\tiny (0.113-0.290)} & \makecell{0.466\\[-2pt]\tiny (0.253-0.703)} \\
 &  & \ours & \makecell{0.530\\[-2pt]\tiny (0.396-0.676)} & \makecell{\textbf{0.588}\\[-2pt]\tiny (0.498-0.671)} & \makecell{\textbf{0.539}\\[-2pt]\tiny (0.461-0.623)} & \makecell{0.278\\[-2pt]\tiny (0.233-0.324)} & \makecell{0.258\\[-2pt]\tiny (0.159-0.348)} & \makecell{0.554\\[-2pt]\tiny (0.335-0.746)} \\
\midrule
Survival on Bortezomib for Multiple Myeloma & 2y & Age-Sex & \makecell{0.694\\[-2pt]\tiny (0.607-0.789)} & \makecell{0.595\\[-2pt]\tiny (0.507-0.687)} & \makecell{0.660\\[-2pt]\tiny (0.580-0.751)} & \makecell{0.147\\[-2pt]\tiny (0.120-0.183)} & \makecell{\textbf{0.101}\\[-2pt]\tiny (0.061-0.152)} & \makecell{\textbf{0.265}\\[-2pt]\tiny (0.140-0.434)} \\
 &  & Last Progress & \makecell{0.549\\[-2pt]\tiny (0.437-0.649)} & \makecell{0.498\\[-2pt]\tiny (0.398-0.600)} & \makecell{0.550\\[-2pt]\tiny (0.453-0.640)} & \makecell{0.183\\[-2pt]\tiny (0.140-0.237)} & \makecell{0.191\\[-2pt]\tiny (0.140-0.268)} & \makecell{0.508\\[-2pt]\tiny (0.266-0.804)} \\
 &  & \ours & \makecell{\textbf{0.771}\\[-2pt]\tiny (0.696-0.846)} & \makecell{\textbf{0.728}\\[-2pt]\tiny (0.635-0.810)} & \makecell{\textbf{0.740}\\[-2pt]\tiny (0.676-0.805)} & \makecell{\textbf{0.146}\\[-2pt]\tiny (0.116-0.194)} & \makecell{0.142\\[-2pt]\tiny (0.095-0.202)} & \makecell{0.383\\[-2pt]\tiny (0.240-0.610)} \\
\midrule
Survival on Carboplatin for Endometrial Cancer & 2y & Age-Sex & \makecell{0.577\\[-2pt]\tiny (0.520-0.637)} & \makecell{0.519\\[-2pt]\tiny (0.453-0.583)} & \makecell{0.553\\[-2pt]\tiny (0.496-0.604)} & \makecell{0.188\\[-2pt]\tiny (0.166-0.213)} & \makecell{\textbf{0.097}\\[-2pt]\tiny (0.061-0.136)} & \makecell{\textbf{0.249}\\[-2pt]\tiny (0.136-0.446)} \\
 &  & Last Progress & \makecell{0.607\\[-2pt]\tiny (0.548-0.665)} & \makecell{0.622\\[-2pt]\tiny (0.554-0.680)} & \makecell{0.607\\[-2pt]\tiny (0.546-0.663)} & \makecell{0.208\\[-2pt]\tiny (0.183-0.234)} & \makecell{0.140\\[-2pt]\tiny (0.087-0.181)} & \makecell{0.357\\[-2pt]\tiny (0.235-0.498)} \\
 &  & \ours & \makecell{\textbf{0.750}\\[-2pt]\tiny (0.694-0.805)} & \makecell{\textbf{0.629}\\[-2pt]\tiny (0.577-0.692)} & \makecell{\textbf{0.739}\\[-2pt]\tiny (0.688-0.785)} & \makecell{\textbf{0.179}\\[-2pt]\tiny (0.145-0.220)} & \makecell{0.116\\[-2pt]\tiny (0.076-0.162)} & \makecell{0.355\\[-2pt]\tiny (0.194-0.588)} \\
\midrule
Survival on Carboplatin for Esophageal Cancer & 2y & Age-Sex & \makecell{0.597\\[-2pt]\tiny (0.516-0.677)} & \makecell{0.528\\[-2pt]\tiny (0.444-0.606)} & \makecell{0.578\\[-2pt]\tiny (0.499-0.643)} & \makecell{\textbf{0.247}\\[-2pt]\tiny (0.239-0.256)} & \makecell{0.185\\[-2pt]\tiny (0.126-0.254)} & \makecell{\textbf{0.377}\\[-2pt]\tiny (0.265-0.532)} \\
 &  & Last Progress & \makecell{0.479\\[-2pt]\tiny (0.365-0.577)} & \makecell{0.484\\[-2pt]\tiny (0.392-0.561)} & \makecell{0.489\\[-2pt]\tiny (0.399-0.570)} & \makecell{0.252\\[-2pt]\tiny (0.225-0.283)} & \makecell{\textbf{0.179}\\[-2pt]\tiny (0.125-0.238)} & \makecell{0.457\\[-2pt]\tiny (0.299-0.609)} \\
 &  & \ours & \makecell{\textbf{0.603}\\[-2pt]\tiny (0.503-0.679)} & \makecell{\textbf{0.610}\\[-2pt]\tiny (0.525-0.680)} & \makecell{\textbf{0.610}\\[-2pt]\tiny (0.541-0.669)} & \makecell{0.290\\[-2pt]\tiny (0.249-0.329)} & \makecell{0.213\\[-2pt]\tiny (0.150-0.262)} & \makecell{0.580\\[-2pt]\tiny (0.404-0.814)} \\
\midrule
Survival on Carboplatin for Lung Cancer & 1y & Age-Sex & \makecell{0.515\\[-2pt]\tiny (0.459-0.578)} & \makecell{0.506\\[-2pt]\tiny (0.460-0.560)} & \makecell{0.513\\[-2pt]\tiny (0.469-0.562)} & \makecell{0.235\\[-2pt]\tiny (0.222-0.245)} & \makecell{\textbf{0.093}\\[-2pt]\tiny (0.060-0.133)} & \makecell{\textbf{0.221}\\[-2pt]\tiny (0.142-0.336)} \\
 &  & Last Progress & \makecell{0.564\\[-2pt]\tiny (0.511-0.625)} & \makecell{0.523\\[-2pt]\tiny (0.483-0.560)} & \makecell{0.553\\[-2pt]\tiny (0.502-0.603)} & \makecell{0.236\\[-2pt]\tiny (0.219-0.252)} & \makecell{0.106\\[-2pt]\tiny (0.067-0.141)} & \makecell{0.247\\[-2pt]\tiny (0.171-0.401)} \\
 &  & \ours & \makecell{\textbf{0.635}\\[-2pt]\tiny (0.578-0.683)} & \makecell{\textbf{0.591}\\[-2pt]\tiny (0.538-0.634)} & \makecell{\textbf{0.613}\\[-2pt]\tiny (0.572-0.653)} & \makecell{\textbf{0.232}\\[-2pt]\tiny (0.211-0.257)} & \makecell{0.117\\[-2pt]\tiny (0.077-0.158)} & \makecell{0.284\\[-2pt]\tiny (0.192-0.426)} \\
\midrule
Survival on Carboplatin for Ovarian Cancer & 2y & Age-Sex & \makecell{0.558\\[-2pt]\tiny (0.462-0.648)} & \makecell{0.519\\[-2pt]\tiny (0.456-0.587)} & \makecell{0.554\\[-2pt]\tiny (0.472-0.637)} & \makecell{\textbf{0.185}\\[-2pt]\tiny (0.158-0.208)} & \makecell{\textbf{0.122}\\[-2pt]\tiny (0.080-0.169)} & \makecell{\textbf{0.271}\\[-2pt]\tiny (0.172-0.432)} \\
 &  & Last Progress & \makecell{0.502\\[-2pt]\tiny (0.395-0.585)} & \makecell{0.547\\[-2pt]\tiny (0.487-0.611)} & \makecell{0.507\\[-2pt]\tiny (0.427-0.575)} & \makecell{0.219\\[-2pt]\tiny (0.183-0.254)} & \makecell{0.179\\[-2pt]\tiny (0.130-0.232)} & \makecell{0.452\\[-2pt]\tiny (0.280-0.637)} \\
 &  & \ours & \makecell{\textbf{0.644}\\[-2pt]\tiny (0.554-0.737)} & \makecell{\textbf{0.634}\\[-2pt]\tiny (0.566-0.709)} & \makecell{\textbf{0.641}\\[-2pt]\tiny (0.570-0.710)} & \makecell{0.200\\[-2pt]\tiny (0.167-0.235)} & \makecell{0.162\\[-2pt]\tiny (0.112-0.216)} & \makecell{0.408\\[-2pt]\tiny (0.247-0.583)} \\
\midrule
Survival on Cisplatin for Bladder Cancer & 2y & Age-Sex & \makecell{0.455\\[-2pt]\tiny (0.342-0.564)} & \makecell{0.441\\[-2pt]\tiny (0.355-0.504)} & \makecell{0.465\\[-2pt]\tiny (0.362-0.559)} & \makecell{0.195\\[-2pt]\tiny (0.175-0.218)} & \makecell{0.166\\[-2pt]\tiny (0.109-0.225)} & \makecell{0.355\\[-2pt]\tiny (0.243-0.491)} \\
 &  & Last Progress & \makecell{0.399\\[-2pt]\tiny (0.286-0.520)} & \makecell{0.389\\[-2pt]\tiny (0.293-0.465)} & \makecell{0.411\\[-2pt]\tiny (0.308-0.517)} & \makecell{0.220\\[-2pt]\tiny (0.185-0.265)} & \makecell{0.216\\[-2pt]\tiny (0.157-0.285)} & \makecell{0.521\\[-2pt]\tiny (0.336-0.789)} \\
 &  & \ours & \makecell{\textbf{0.658}\\[-2pt]\tiny (0.549-0.761)} & \makecell{\textbf{0.645}\\[-2pt]\tiny (0.560-0.736)} & \makecell{\textbf{0.669}\\[-2pt]\tiny (0.566-0.747)} & \makecell{\textbf{0.179}\\[-2pt]\tiny (0.148-0.204)} & \makecell{\textbf{0.138}\\[-2pt]\tiny (0.092-0.187)} & \makecell{\textbf{0.332}\\[-2pt]\tiny (0.192-0.548)} \\
\midrule
Survival on Cisplatin for Head \& Neck Cancer & 2y & Age-Sex & \makecell{0.554\\[-2pt]\tiny (0.470-0.640)} & \makecell{0.574\\[-2pt]\tiny (0.499-0.631)} & \makecell{0.548\\[-2pt]\tiny (0.475-0.631)} & \makecell{0.102\\[-2pt]\tiny (0.085-0.125)} & \makecell{0.064\\[-2pt]\tiny (0.045-0.085)} & \makecell{\textbf{0.139}\\[-2pt]\tiny (0.097-0.194)} \\
 &  & Last Progress & \makecell{0.582\\[-2pt]\tiny (0.502-0.671)} & \makecell{0.530\\[-2pt]\tiny (0.458-0.598)} & \makecell{0.583\\[-2pt]\tiny (0.511-0.662)} & \makecell{0.108\\[-2pt]\tiny (0.088-0.128)} & \makecell{0.071\\[-2pt]\tiny (0.041-0.098)} & \makecell{0.176\\[-2pt]\tiny (0.096-0.275)} \\
 &  & \ours & \makecell{\textbf{0.751}\\[-2pt]\tiny (0.686-0.808)} & \makecell{\textbf{0.712}\\[-2pt]\tiny (0.645-0.764)} & \makecell{\textbf{0.748}\\[-2pt]\tiny (0.684-0.804)} & \makecell{\textbf{0.099}\\[-2pt]\tiny (0.081-0.119)} & \makecell{\textbf{0.060}\\[-2pt]\tiny (0.038-0.086)} & \makecell{0.219\\[-2pt]\tiny (0.118-0.330)} \\
\midrule
Survival on Cytarabine for Acute Myeloid Leukemia & 2y & Age-Sex & \makecell{0.508\\[-2pt]\tiny (0.416-0.599)} & \makecell{0.477\\[-2pt]\tiny (0.412-0.535)} & \makecell{0.513\\[-2pt]\tiny (0.447-0.592)} & \makecell{0.243\\[-2pt]\tiny (0.210-0.266)} & \makecell{0.142\\[-2pt]\tiny (0.076-0.207)} & \makecell{0.328\\[-2pt]\tiny (0.190-0.470)} \\
 &  & Last Progress & \makecell{0.584\\[-2pt]\tiny (0.497-0.647)} & \makecell{0.560\\[-2pt]\tiny (0.484-0.629)} & \makecell{0.588\\[-2pt]\tiny (0.527-0.632)} & \makecell{0.244\\[-2pt]\tiny (0.222-0.271)} & \makecell{\textbf{0.131}\\[-2pt]\tiny (0.075-0.187)} & \makecell{\textbf{0.316}\\[-2pt]\tiny (0.164-0.544)} \\
 &  & \ours & \makecell{\textbf{0.651}\\[-2pt]\tiny (0.553-0.739)} & \makecell{\textbf{0.598}\\[-2pt]\tiny (0.524-0.666)} & \makecell{\textbf{0.647}\\[-2pt]\tiny (0.576-0.717)} & \makecell{\textbf{0.223}\\[-2pt]\tiny (0.190-0.258)} & \makecell{0.153\\[-2pt]\tiny (0.104-0.212)} & \makecell{0.425\\[-2pt]\tiny (0.262-0.653)} \\
\midrule
Survival on Doxorubicin for Soft Tissue Sarcoma & 2y & Age-Sex & \makecell{0.657\\[-2pt]\tiny (0.582-0.756)} & \makecell{0.550\\[-2pt]\tiny (0.486-0.613)} & \makecell{0.621\\[-2pt]\tiny (0.554-0.691)} & \makecell{0.258\\[-2pt]\tiny (0.232-0.285)} & \makecell{0.222\\[-2pt]\tiny (0.157-0.293)} & \makecell{0.467\\[-2pt]\tiny (0.317-0.633)} \\
 &  & Last Progress & \makecell{0.634\\[-2pt]\tiny (0.518-0.737)} & \makecell{0.606\\[-2pt]\tiny (0.527-0.678)} & \makecell{0.621\\[-2pt]\tiny (0.544-0.695)} & \makecell{0.256\\[-2pt]\tiny (0.221-0.293)} & \makecell{0.218\\[-2pt]\tiny (0.142-0.295)} & \makecell{\textbf{0.462}\\[-2pt]\tiny (0.312-0.719)} \\
 &  & \ours & \makecell{\textbf{0.714}\\[-2pt]\tiny (0.632-0.788)} & \makecell{\textbf{0.642}\\[-2pt]\tiny (0.558-0.731)} & \makecell{\textbf{0.673}\\[-2pt]\tiny (0.610-0.726)} & \makecell{\textbf{0.240}\\[-2pt]\tiny (0.207-0.278)} & \makecell{\textbf{0.206}\\[-2pt]\tiny (0.147-0.276)} & \makecell{0.472\\[-2pt]\tiny (0.317-0.660)} \\
\midrule
Survival on Enfortumab vedotin for Bladder Cancer & 2y & Age-Sex & \makecell{\textbf{0.827}\\[-2pt]\tiny (0.660-0.953)} & \makecell{\textbf{0.500}\\[-2pt]\tiny (0.500-0.500)} & \makecell{\textbf{0.645}\\[-2pt]\tiny (0.560-0.769)} & \makecell{\textbf{0.231}\\[-2pt]\tiny (0.173-0.283)} & nan & nan \\
 &  & Last Progress & \makecell{0.361\\[-2pt]\tiny (0.093-0.653)} & \makecell{\textbf{0.500}\\[-2pt]\tiny (0.500-0.500)} & \makecell{0.589\\[-2pt]\tiny (0.468-0.707)} & \makecell{0.406\\[-2pt]\tiny (0.242-0.549)} & nan & nan \\
 &  & \ours & \makecell{0.680\\[-2pt]\tiny (0.441-0.915)} & \makecell{\textbf{0.500}\\[-2pt]\tiny (0.500-0.500)} & \makecell{0.574\\[-2pt]\tiny (0.461-0.695)} & \makecell{0.253\\[-2pt]\tiny (0.135-0.368)} & nan & nan \\
\midrule
Survival on Fluorouracil for Colorectal Cancer & 2y & Age-Sex & \makecell{0.562\\[-2pt]\tiny (0.478-0.624)} & \makecell{0.505\\[-2pt]\tiny (0.472-0.533)} & \makecell{0.541\\[-2pt]\tiny (0.478-0.589)} & \makecell{0.217\\[-2pt]\tiny (0.193-0.245)} & \makecell{0.134\\[-2pt]\tiny (0.093-0.172)} & \makecell{0.349\\[-2pt]\tiny (0.234-0.503)} \\
 &  & Last Progress & \makecell{0.591\\[-2pt]\tiny (0.512-0.668)} & \makecell{0.604\\[-2pt]\tiny (0.533-0.666)} & \makecell{0.580\\[-2pt]\tiny (0.520-0.638)} & \makecell{0.239\\[-2pt]\tiny (0.204-0.271)} & \makecell{0.185\\[-2pt]\tiny (0.145-0.223)} & \makecell{0.403\\[-2pt]\tiny (0.288-0.570)} \\
 &  & \ours & \makecell{\textbf{0.756}\\[-2pt]\tiny (0.694-0.818)} & \makecell{\textbf{0.683}\\[-2pt]\tiny (0.632-0.740)} & \makecell{\textbf{0.708}\\[-2pt]\tiny (0.652-0.760)} & \makecell{\textbf{0.190}\\[-2pt]\tiny (0.159-0.223)} & \makecell{\textbf{0.132}\\[-2pt]\tiny (0.085-0.178)} & \makecell{\textbf{0.301}\\[-2pt]\tiny (0.206-0.434)} \\
\midrule
Survival on Gemcitabine for Pancreatic Cancer & 1y & Age-Sex & \makecell{\textbf{0.603}\\[-2pt]\tiny (0.524-0.683)} & \makecell{\textbf{0.561}\\[-2pt]\tiny (0.492-0.633)} & \makecell{0.557\\[-2pt]\tiny (0.504-0.620)} & \makecell{\textbf{0.243}\\[-2pt]\tiny (0.231-0.252)} & \makecell{\textbf{0.120}\\[-2pt]\tiny (0.070-0.182)} & \makecell{\textbf{0.274}\\[-2pt]\tiny (0.166-0.426)} \\
 &  & Last Progress & \makecell{0.537\\[-2pt]\tiny (0.442-0.625)} & \makecell{0.514\\[-2pt]\tiny (0.442-0.599)} & \makecell{0.534\\[-2pt]\tiny (0.469-0.590)} & \makecell{0.342\\[-2pt]\tiny (0.305-0.387)} & \makecell{0.320\\[-2pt]\tiny (0.253-0.397)} & \makecell{0.656\\[-2pt]\tiny (0.493-0.874)} \\
 &  & \ours & \makecell{0.586\\[-2pt]\tiny (0.497-0.659)} & \makecell{0.555\\[-2pt]\tiny (0.474-0.620)} & \makecell{\textbf{0.564}\\[-2pt]\tiny (0.504-0.611)} & \makecell{0.276\\[-2pt]\tiny (0.245-0.312)} & \makecell{0.203\\[-2pt]\tiny (0.150-0.255)} & \makecell{0.475\\[-2pt]\tiny (0.320-0.657)} \\
\midrule
Survival on Ipilimumab for Kidney Cancer & 2y & Age-Sex & \makecell{0.690\\[-2pt]\tiny (0.556-0.806)} & \makecell{\textbf{0.647}\\[-2pt]\tiny (0.537-0.767)} & \makecell{\textbf{0.671}\\[-2pt]\tiny (0.565-0.762)} & \makecell{\textbf{0.242}\\[-2pt]\tiny (0.202-0.272)} & \makecell{0.259\\[-2pt]\tiny (0.164-0.348)} & \makecell{\textbf{0.535}\\[-2pt]\tiny (0.333-0.687)} \\
 &  & Last Progress & \makecell{0.500\\[-2pt]\tiny (0.363-0.632)} & \makecell{0.526\\[-2pt]\tiny (0.462-0.595)} & \makecell{0.499\\[-2pt]\tiny (0.410-0.609)} & \makecell{0.313\\[-2pt]\tiny (0.239-0.395)} & \makecell{0.324\\[-2pt]\tiny (0.207-0.425)} & \makecell{0.724\\[-2pt]\tiny (0.477-0.962)} \\
 &  & \ours & \makecell{\textbf{0.696}\\[-2pt]\tiny (0.549-0.836)} & \makecell{0.635\\[-2pt]\tiny (0.514-0.768)} & \makecell{0.656\\[-2pt]\tiny (0.573-0.742)} & \makecell{\textbf{0.242}\\[-2pt]\tiny (0.180-0.311)} & \makecell{\textbf{0.243}\\[-2pt]\tiny (0.162-0.352)} & \makecell{0.565\\[-2pt]\tiny (0.344-0.812)} \\
\midrule
Survival on Leuprolide for Prostate Cancer & 2y & Age-Sex & \makecell{0.653\\[-2pt]\tiny (0.590-0.719)} & \makecell{0.617\\[-2pt]\tiny (0.551-0.668)} & \makecell{0.645\\[-2pt]\tiny (0.583-0.705)} & \makecell{0.089\\[-2pt]\tiny (0.074-0.109)} & \makecell{0.038\\[-2pt]\tiny (0.024-0.055)} & \makecell{\textbf{0.095}\\[-2pt]\tiny (0.052-0.160)} \\
 &  & Last Progress & \makecell{0.791\\[-2pt]\tiny (0.733-0.841)} & \makecell{0.727\\[-2pt]\tiny (0.681-0.775)} & \makecell{0.778\\[-2pt]\tiny (0.729-0.826)} & \makecell{0.080\\[-2pt]\tiny (0.061-0.098)} & \makecell{0.036\\[-2pt]\tiny (0.016-0.056)} & \makecell{0.101\\[-2pt]\tiny (0.042-0.175)} \\
 &  & \ours & \makecell{\textbf{0.863}\\[-2pt]\tiny (0.816-0.909)} & \makecell{\textbf{0.815}\\[-2pt]\tiny (0.762-0.872)} & \makecell{\textbf{0.855}\\[-2pt]\tiny (0.811-0.893)} & \makecell{\textbf{0.072}\\[-2pt]\tiny (0.056-0.088)} & \makecell{\textbf{0.033}\\[-2pt]\tiny (0.018-0.051)} & \makecell{0.096\\[-2pt]\tiny (0.044-0.172)} \\
\midrule
Survival on Nivolumab for Kidney Cancer & 2y & Age-Sex & \makecell{0.598\\[-2pt]\tiny (0.487-0.701)} & \makecell{0.582\\[-2pt]\tiny (0.503-0.664)} & \makecell{0.610\\[-2pt]\tiny (0.528-0.682)} & \makecell{0.275\\[-2pt]\tiny (0.233-0.316)} & \makecell{0.229\\[-2pt]\tiny (0.153-0.300)} & \makecell{0.538\\[-2pt]\tiny (0.353-0.711)} \\
 &  & Last Progress & \makecell{0.553\\[-2pt]\tiny (0.428-0.654)} & \makecell{0.528\\[-2pt]\tiny (0.423-0.623)} & \makecell{0.530\\[-2pt]\tiny (0.457-0.611)} & \makecell{0.274\\[-2pt]\tiny (0.217-0.318)} & \makecell{\textbf{0.215}\\[-2pt]\tiny (0.128-0.290)} & \makecell{\textbf{0.486}\\[-2pt]\tiny (0.275-0.719)} \\
 &  & \ours & \makecell{\textbf{0.659}\\[-2pt]\tiny (0.548-0.764)} & \makecell{\textbf{0.587}\\[-2pt]\tiny (0.517-0.669)} & \makecell{\textbf{0.627}\\[-2pt]\tiny (0.551-0.721)} & \makecell{\textbf{0.272}\\[-2pt]\tiny (0.212-0.329)} & \makecell{0.245\\[-2pt]\tiny (0.166-0.329)} & \makecell{0.593\\[-2pt]\tiny (0.342-0.802)} \\
\midrule
Survival on Nivolumab for Melanoma & 2y & Age-Sex & \makecell{0.646\\[-2pt]\tiny (0.573-0.716)} & \makecell{0.590\\[-2pt]\tiny (0.522-0.659)} & \makecell{0.615\\[-2pt]\tiny (0.555-0.673)} & \makecell{0.194\\[-2pt]\tiny (0.178-0.207)} & \makecell{0.123\\[-2pt]\tiny (0.075-0.161)} & \makecell{\textbf{0.244}\\[-2pt]\tiny (0.169-0.324)} \\
 &  & Last Progress & \makecell{0.641\\[-2pt]\tiny (0.534-0.715)} & \makecell{0.597\\[-2pt]\tiny (0.520-0.666)} & \makecell{0.616\\[-2pt]\tiny (0.529-0.686)} & \makecell{\textbf{0.192}\\[-2pt]\tiny (0.170-0.216)} & \makecell{\textbf{0.114}\\[-2pt]\tiny (0.077-0.174)} & \makecell{0.260\\[-2pt]\tiny (0.159-0.411)} \\
 &  & \ours & \makecell{\textbf{0.713}\\[-2pt]\tiny (0.637-0.773)} & \makecell{\textbf{0.644}\\[-2pt]\tiny (0.566-0.707)} & \makecell{\textbf{0.689}\\[-2pt]\tiny (0.630-0.740)} & \makecell{0.194\\[-2pt]\tiny (0.170-0.217)} & \makecell{0.145\\[-2pt]\tiny (0.101-0.183)} & \makecell{0.368\\[-2pt]\tiny (0.224-0.520)} \\
\midrule
Survival on Octreotide for Neuroendocrine Tumors & 3y & Age-Sex & \makecell{0.580\\[-2pt]\tiny (0.396-0.696)} & \makecell{0.566\\[-2pt]\tiny (0.426-0.654)} & \makecell{0.576\\[-2pt]\tiny (0.415-0.686)} & \makecell{0.150\\[-2pt]\tiny (0.120-0.186)} & \makecell{\textbf{0.123}\\[-2pt]\tiny (0.069-0.188)} & \makecell{\textbf{0.278}\\[-2pt]\tiny (0.159-0.520)} \\
 &  & Last Progress & \makecell{0.600\\[-2pt]\tiny (0.470-0.724)} & \makecell{0.584\\[-2pt]\tiny (0.482-0.676)} & \makecell{0.552\\[-2pt]\tiny (0.446-0.660)} & \makecell{0.176\\[-2pt]\tiny (0.140-0.222)} & \makecell{0.207\\[-2pt]\tiny (0.145-0.282)} & \makecell{0.549\\[-2pt]\tiny (0.351-0.704)} \\
 &  & \ours & \makecell{\textbf{0.719}\\[-2pt]\tiny (0.588-0.839)} & \makecell{\textbf{0.598}\\[-2pt]\tiny (0.469-0.709)} & \makecell{\textbf{0.700}\\[-2pt]\tiny (0.577-0.806)} & \makecell{\textbf{0.146}\\[-2pt]\tiny (0.109-0.184)} & \makecell{0.164\\[-2pt]\tiny (0.111-0.235)} & \makecell{0.395\\[-2pt]\tiny (0.244-0.701)} \\
\midrule
Survival on Osimertinib for Lung Cancer & 1y & Age-Sex & \makecell{0.449\\[-2pt]\tiny (0.325-0.570)} & \makecell{0.537\\[-2pt]\tiny (0.431-0.657)} & \makecell{0.470\\[-2pt]\tiny (0.374-0.582)} & \makecell{0.269\\[-2pt]\tiny (0.247-0.289)} & \makecell{0.231\\[-2pt]\tiny (0.149-0.330)} & \makecell{0.544\\[-2pt]\tiny (0.412-0.631)} \\
 &  & Last Progress & \makecell{\textbf{0.647}\\[-2pt]\tiny (0.522-0.790)} & \makecell{0.569\\[-2pt]\tiny (0.480-0.693)} & \makecell{\textbf{0.635}\\[-2pt]\tiny (0.539-0.736)} & \makecell{\textbf{0.235}\\[-2pt]\tiny (0.183-0.276)} & \makecell{\textbf{0.196}\\[-2pt]\tiny (0.119-0.286)} & \makecell{\textbf{0.474}\\[-2pt]\tiny (0.257-0.735)} \\
 &  & \ours & \makecell{0.621\\[-2pt]\tiny (0.487-0.725)} & \makecell{\textbf{0.666}\\[-2pt]\tiny (0.572-0.759)} & \makecell{0.614\\[-2pt]\tiny (0.517-0.689)} & \makecell{0.249\\[-2pt]\tiny (0.205-0.301)} & \makecell{0.232\\[-2pt]\tiny (0.149-0.309)} & \makecell{0.539\\[-2pt]\tiny (0.306-0.804)} \\
\midrule
Survival on Oxaliplatin for Stomach Cancer & 2y & Age-Sex & \makecell{0.575\\[-2pt]\tiny (0.488-0.675)} & \makecell{0.489\\[-2pt]\tiny (0.450-0.531)} & \makecell{0.507\\[-2pt]\tiny (0.448-0.581)} & \makecell{0.255\\[-2pt]\tiny (0.244-0.268)} & \makecell{0.180\\[-2pt]\tiny (0.110-0.250)} & \makecell{\textbf{0.416}\\[-2pt]\tiny (0.222-0.540)} \\
 &  & Last Progress & \makecell{0.601\\[-2pt]\tiny (0.506-0.703)} & \makecell{0.574\\[-2pt]\tiny (0.492-0.656)} & \makecell{0.587\\[-2pt]\tiny (0.527-0.659)} & \makecell{0.254\\[-2pt]\tiny (0.227-0.286)} & \makecell{\textbf{0.175}\\[-2pt]\tiny (0.117-0.242)} & \makecell{0.420\\[-2pt]\tiny (0.269-0.582)} \\
 &  & \ours & \makecell{\textbf{0.680}\\[-2pt]\tiny (0.591-0.773)} & \makecell{\textbf{0.620}\\[-2pt]\tiny (0.548-0.692)} & \makecell{\textbf{0.651}\\[-2pt]\tiny (0.593-0.707)} & \makecell{\textbf{0.239}\\[-2pt]\tiny (0.204-0.277)} & \makecell{0.186\\[-2pt]\tiny (0.135-0.259)} & \makecell{0.443\\[-2pt]\tiny (0.279-0.598)} \\
\midrule
Survival on Paclitaxel for Breast Cancer & 3y & Age-Sex & \makecell{0.755\\[-2pt]\tiny (0.693-0.816)} & \makecell{0.695\\[-2pt]\tiny (0.645-0.750)} & \makecell{0.713\\[-2pt]\tiny (0.654-0.775)} & \makecell{0.121\\[-2pt]\tiny (0.104-0.141)} & \makecell{0.064\\[-2pt]\tiny (0.037-0.096)} & \makecell{\textbf{0.154}\\[-2pt]\tiny (0.083-0.288)} \\
 &  & Last Progress & \makecell{0.817\\[-2pt]\tiny (0.749-0.863)} & \makecell{0.747\\[-2pt]\tiny (0.694-0.802)} & \makecell{0.779\\[-2pt]\tiny (0.724-0.817)} & \makecell{0.106\\[-2pt]\tiny (0.084-0.130)} & \makecell{\textbf{0.060}\\[-2pt]\tiny (0.037-0.095)} & \makecell{0.170\\[-2pt]\tiny (0.090-0.276)} \\
 &  & \ours & \makecell{\textbf{0.883}\\[-2pt]\tiny (0.840-0.921)} & \makecell{\textbf{0.810}\\[-2pt]\tiny (0.756-0.861)} & \makecell{\textbf{0.847}\\[-2pt]\tiny (0.813-0.881)} & \makecell{\textbf{0.092}\\[-2pt]\tiny (0.074-0.112)} & \makecell{0.065\\[-2pt]\tiny (0.038-0.088)} & \makecell{0.235\\[-2pt]\tiny (0.100-0.367)} \\
\midrule
Survival on Paclitaxel for Ovarian Cancer & 2y & Age-Sex & \makecell{0.542\\[-2pt]\tiny (0.455-0.618)} & \makecell{0.535\\[-2pt]\tiny (0.454-0.597)} & \makecell{0.542\\[-2pt]\tiny (0.464-0.606)} & \makecell{0.205\\[-2pt]\tiny (0.182-0.232)} & \makecell{0.121\\[-2pt]\tiny (0.066-0.169)} & \makecell{0.283\\[-2pt]\tiny (0.173-0.446)} \\
 &  & Last Progress & \makecell{0.653\\[-2pt]\tiny (0.582-0.751)} & \makecell{0.652\\[-2pt]\tiny (0.597-0.724)} & \makecell{0.609\\[-2pt]\tiny (0.553-0.694)} & \makecell{0.273\\[-2pt]\tiny (0.225-0.331)} & \makecell{0.284\\[-2pt]\tiny (0.235-0.339)} & \makecell{0.557\\[-2pt]\tiny (0.393-0.736)} \\
 &  & \ours & \makecell{\textbf{0.768}\\[-2pt]\tiny (0.667-0.851)} & \makecell{\textbf{0.723}\\[-2pt]\tiny (0.650-0.801)} & \makecell{\textbf{0.734}\\[-2pt]\tiny (0.652-0.805)} & \makecell{\textbf{0.163}\\[-2pt]\tiny (0.124-0.211)} & \makecell{\textbf{0.109}\\[-2pt]\tiny (0.068-0.154)} & \makecell{\textbf{0.268}\\[-2pt]\tiny (0.158-0.414)} \\
\midrule
Survival on Paclitaxel for Pancreatic Cancer & 1y & Age-Sex & \makecell{\textbf{0.589}\\[-2pt]\tiny (0.503-0.703)} & \makecell{0.558\\[-2pt]\tiny (0.471-0.638)} & \makecell{\textbf{0.597}\\[-2pt]\tiny (0.540-0.665)} & \makecell{\textbf{0.240}\\[-2pt]\tiny (0.218-0.263)} & \makecell{\textbf{0.157}\\[-2pt]\tiny (0.098-0.221)} & \makecell{\textbf{0.347}\\[-2pt]\tiny (0.215-0.486)} \\
 &  & Last Progress & \makecell{0.542\\[-2pt]\tiny (0.437-0.639)} & \makecell{0.545\\[-2pt]\tiny (0.469-0.632)} & \makecell{0.530\\[-2pt]\tiny (0.460-0.593)} & \makecell{0.318\\[-2pt]\tiny (0.273-0.368)} & \makecell{0.291\\[-2pt]\tiny (0.234-0.352)} & \makecell{0.592\\[-2pt]\tiny (0.428-0.776)} \\
 &  & \ours & \makecell{0.564\\[-2pt]\tiny (0.453-0.657)} & \makecell{\textbf{0.568}\\[-2pt]\tiny (0.486-0.649)} & \makecell{0.581\\[-2pt]\tiny (0.525-0.639)} & \makecell{0.278\\[-2pt]\tiny (0.245-0.317)} & \makecell{0.211\\[-2pt]\tiny (0.144-0.280)} & \makecell{0.498\\[-2pt]\tiny (0.331-0.689)} \\
\midrule
Survival on Pembrolizumab for Breast Cancer & 3y & Age-Sex & \makecell{0.730\\[-2pt]\tiny (0.630-0.813)} & \makecell{\textbf{0.632}\\[-2pt]\tiny (0.549-0.715)} & \makecell{0.682\\[-2pt]\tiny (0.619-0.752)} & \makecell{0.200\\[-2pt]\tiny (0.173-0.234)} & \makecell{0.151\\[-2pt]\tiny (0.100-0.221)} & \makecell{0.341\\[-2pt]\tiny (0.236-0.516)} \\
 &  & Last Progress & \makecell{0.740\\[-2pt]\tiny (0.627-0.835)} & \makecell{0.570\\[-2pt]\tiny (0.485-0.645)} & \makecell{0.699\\[-2pt]\tiny (0.626-0.774)} & \makecell{0.190\\[-2pt]\tiny (0.156-0.232)} & \makecell{0.135\\[-2pt]\tiny (0.084-0.186)} & \makecell{0.344\\[-2pt]\tiny (0.192-0.620)} \\
 &  & \ours & \makecell{\textbf{0.752}\\[-2pt]\tiny (0.639-0.840)} & \makecell{0.576\\[-2pt]\tiny (0.494-0.647)} & \makecell{\textbf{0.738}\\[-2pt]\tiny (0.651-0.809)} & \makecell{\textbf{0.180}\\[-2pt]\tiny (0.132-0.228)} & \makecell{\textbf{0.116}\\[-2pt]\tiny (0.056-0.179)} & \makecell{\textbf{0.320}\\[-2pt]\tiny (0.157-0.540)} \\
\midrule
Survival on Pembrolizumab for Colorectal Cancer & 2y & Age-Sex & \makecell{0.444\\[-2pt]\tiny (0.282-0.626)} & \makecell{0.538\\[-2pt]\tiny (0.455-0.612)} & \makecell{0.477\\[-2pt]\tiny (0.374-0.590)} & \makecell{\textbf{0.253}\\[-2pt]\tiny (0.236-0.269)} & \makecell{\textbf{0.241}\\[-2pt]\tiny (0.164-0.332)} & \makecell{\textbf{0.514}\\[-2pt]\tiny (0.353-0.590)} \\
 &  & Last Progress & \makecell{0.519\\[-2pt]\tiny (0.372-0.690)} & \makecell{0.500\\[-2pt]\tiny (0.500-0.500)} & \makecell{0.556\\[-2pt]\tiny (0.467-0.657)} & \makecell{0.294\\[-2pt]\tiny (0.212-0.375)} & \makecell{0.271\\[-2pt]\tiny (0.160-0.399)} & \makecell{0.668\\[-2pt]\tiny (0.384-0.934)} \\
 &  & \ours & \makecell{\textbf{0.598}\\[-2pt]\tiny (0.455-0.747)} & \makecell{\textbf{0.557}\\[-2pt]\tiny (0.444-0.687)} & \makecell{\textbf{0.578}\\[-2pt]\tiny (0.463-0.696)} & \makecell{0.258\\[-2pt]\tiny (0.191-0.316)} & \makecell{0.264\\[-2pt]\tiny (0.174-0.357)} & \makecell{0.635\\[-2pt]\tiny (0.393-0.824)} \\
\midrule
Survival on Pembrolizumab for Lung Cancer & 1y & Age-Sex & \makecell{0.528\\[-2pt]\tiny (0.440-0.614)} & \makecell{0.547\\[-2pt]\tiny (0.474-0.615)} & \makecell{0.507\\[-2pt]\tiny (0.440-0.572)} & \makecell{0.244\\[-2pt]\tiny (0.233-0.255)} & \makecell{\textbf{0.118}\\[-2pt]\tiny (0.067-0.178)} & \makecell{\textbf{0.281}\\[-2pt]\tiny (0.153-0.428)} \\
 &  & Last Progress & \makecell{0.582\\[-2pt]\tiny (0.500-0.658)} & \makecell{0.571\\[-2pt]\tiny (0.506-0.635)} & \makecell{0.564\\[-2pt]\tiny (0.501-0.619)} & \makecell{0.250\\[-2pt]\tiny (0.223-0.276)} & \makecell{0.132\\[-2pt]\tiny (0.086-0.186)} & \makecell{0.344\\[-2pt]\tiny (0.213-0.521)} \\
 &  & \ours & \makecell{\textbf{0.674}\\[-2pt]\tiny (0.609-0.759)} & \makecell{\textbf{0.655}\\[-2pt]\tiny (0.589-0.725)} & \makecell{\textbf{0.644}\\[-2pt]\tiny (0.585-0.705)} & \makecell{\textbf{0.230}\\[-2pt]\tiny (0.200-0.256)} & \makecell{0.127\\[-2pt]\tiny (0.081-0.193)} & \makecell{0.308\\[-2pt]\tiny (0.170-0.523)} \\
\midrule
Survival on Pembrolizumab for Melanoma & 2y & Age-Sex & \makecell{0.562\\[-2pt]\tiny (0.442-0.656)} & \makecell{0.514\\[-2pt]\tiny (0.424-0.598)} & \makecell{0.568\\[-2pt]\tiny (0.458-0.652)} & \makecell{\textbf{0.174}\\[-2pt]\tiny (0.156-0.195)} & \makecell{0.149\\[-2pt]\tiny (0.095-0.195)} & \makecell{\textbf{0.346}\\[-2pt]\tiny (0.230-0.425)} \\
 &  & Last Progress & \makecell{0.610\\[-2pt]\tiny (0.513-0.709)} & \makecell{0.583\\[-2pt]\tiny (0.507-0.656)} & \makecell{0.602\\[-2pt]\tiny (0.519-0.691)} & \makecell{0.194\\[-2pt]\tiny (0.169-0.215)} & \makecell{0.163\\[-2pt]\tiny (0.112-0.207)} & \makecell{0.449\\[-2pt]\tiny (0.281-0.618)} \\
 &  & \ours & \makecell{\textbf{0.660}\\[-2pt]\tiny (0.577-0.743)} & \makecell{\textbf{0.605}\\[-2pt]\tiny (0.536-0.677)} & \makecell{\textbf{0.665}\\[-2pt]\tiny (0.597-0.729)} & \makecell{0.181\\[-2pt]\tiny (0.147-0.216)} & \makecell{\textbf{0.134}\\[-2pt]\tiny (0.081-0.189)} & \makecell{0.428\\[-2pt]\tiny (0.228-0.614)} \\
\midrule
Survival on Pemetrexed for Mesothelioma & 2y & Age-Sex & \makecell{0.507\\[-2pt]\tiny (0.349-0.646)} & \makecell{\textbf{0.558}\\[-2pt]\tiny (0.514-0.617)} & \makecell{0.522\\[-2pt]\tiny (0.399-0.619)} & \makecell{0.279\\[-2pt]\tiny (0.241-0.326)} & \makecell{0.266\\[-2pt]\tiny (0.188-0.369)} & \makecell{0.585\\[-2pt]\tiny (0.400-0.721)} \\
 &  & Last Progress & \makecell{\textbf{0.571}\\[-2pt]\tiny (0.378-0.771)} & \makecell{0.474\\[-2pt]\tiny (0.379-0.551)} & \makecell{\textbf{0.591}\\[-2pt]\tiny (0.473-0.704)} & \makecell{0.291\\[-2pt]\tiny (0.218-0.389)} & \makecell{0.257\\[-2pt]\tiny (0.161-0.350)} & \makecell{0.637\\[-2pt]\tiny (0.337-0.952)} \\
 &  & \ours & \makecell{0.550\\[-2pt]\tiny (0.404-0.671)} & \makecell{0.494\\[-2pt]\tiny (0.445-0.535)} & \makecell{\textbf{0.591}\\[-2pt]\tiny (0.490-0.664)} & \makecell{\textbf{0.274}\\[-2pt]\tiny (0.231-0.333)} & \makecell{\textbf{0.218}\\[-2pt]\tiny (0.135-0.291)} & \makecell{\textbf{0.529}\\[-2pt]\tiny (0.299-0.772)} \\
\midrule
Survival on Pertuzumab for Breast Cancer & 3y & Age-Sex & \makecell{0.746\\[-2pt]\tiny (0.649-0.849)} & \makecell{0.646\\[-2pt]\tiny (0.581-0.710)} & \makecell{0.737\\[-2pt]\tiny (0.645-0.836)} & \makecell{0.051\\[-2pt]\tiny (0.033-0.069)} & \makecell{0.065\\[-2pt]\tiny (0.048-0.084)} & \makecell{\textbf{0.136}\\[-2pt]\tiny (0.101-0.174)} \\
 &  & Last Progress & \makecell{0.837\\[-2pt]\tiny (0.733-0.917)} & \makecell{0.748\\[-2pt]\tiny (0.644-0.835)} & \makecell{0.835\\[-2pt]\tiny (0.732-0.905)} & \makecell{0.056\\[-2pt]\tiny (0.039-0.076)} & \makecell{0.061\\[-2pt]\tiny (0.041-0.087)} & \makecell{0.211\\[-2pt]\tiny (0.092-0.360)} \\
 &  & \ours & \makecell{\textbf{0.892}\\[-2pt]\tiny (0.819-0.945)} & \makecell{\textbf{0.853}\\[-2pt]\tiny (0.767-0.912)} & \makecell{\textbf{0.891}\\[-2pt]\tiny (0.822-0.935)} & \makecell{\textbf{0.049}\\[-2pt]\tiny (0.034-0.069)} & \makecell{\textbf{0.037}\\[-2pt]\tiny (0.018-0.055)} & \makecell{0.166\\[-2pt]\tiny (0.055-0.295)} \\
\midrule
Survival on Rituximab for Diffuse Large B-Cell Lymphoma & 2y & Age-Sex & \makecell{0.586\\[-2pt]\tiny (0.495-0.680)} & \makecell{0.550\\[-2pt]\tiny (0.478-0.631)} & \makecell{0.576\\[-2pt]\tiny (0.492-0.658)} & \makecell{\textbf{0.146}\\[-2pt]\tiny (0.120-0.173)} & \makecell{\textbf{0.103}\\[-2pt]\tiny (0.069-0.142)} & \makecell{\textbf{0.236}\\[-2pt]\tiny (0.133-0.340)} \\
 &  & Last Progress & \makecell{0.517\\[-2pt]\tiny (0.440-0.605)} & \makecell{0.519\\[-2pt]\tiny (0.432-0.602)} & \makecell{0.524\\[-2pt]\tiny (0.453-0.607)} & \makecell{0.189\\[-2pt]\tiny (0.149-0.230)} & \makecell{0.164\\[-2pt]\tiny (0.121-0.204)} & \makecell{0.470\\[-2pt]\tiny (0.272-0.670)} \\
 &  & \ours & \makecell{\textbf{0.712}\\[-2pt]\tiny (0.615-0.803)} & \makecell{\textbf{0.691}\\[-2pt]\tiny (0.631-0.762)} & \makecell{\textbf{0.696}\\[-2pt]\tiny (0.616-0.784)} & \makecell{0.159\\[-2pt]\tiny (0.128-0.203)} & \makecell{0.127\\[-2pt]\tiny (0.093-0.167)} & \makecell{0.473\\[-2pt]\tiny (0.287-0.674)} \\
\midrule
Survival on Rituximab for Non-Hodgkin Lymphoma & 3y & Age-Sex & \makecell{0.686\\[-2pt]\tiny (0.615-0.757)} & \makecell{0.619\\[-2pt]\tiny (0.564-0.675)} & \makecell{0.643\\[-2pt]\tiny (0.586-0.694)} & \makecell{0.166\\[-2pt]\tiny (0.141-0.187)} & \makecell{\textbf{0.075}\\[-2pt]\tiny (0.043-0.114)} & \makecell{\textbf{0.189}\\[-2pt]\tiny (0.093-0.306)} \\
 &  & Last Progress & \makecell{0.559\\[-2pt]\tiny (0.487-0.642)} & \makecell{0.544\\[-2pt]\tiny (0.482-0.608)} & \makecell{0.563\\[-2pt]\tiny (0.498-0.631)} & \makecell{0.198\\[-2pt]\tiny (0.167-0.231)} & \makecell{0.142\\[-2pt]\tiny (0.103-0.181)} & \makecell{0.392\\[-2pt]\tiny (0.226-0.558)} \\
 &  & \ours & \makecell{\textbf{0.732}\\[-2pt]\tiny (0.670-0.794)} & \makecell{\textbf{0.684}\\[-2pt]\tiny (0.634-0.753)} & \makecell{\textbf{0.700}\\[-2pt]\tiny (0.650-0.749)} & \makecell{\textbf{0.153}\\[-2pt]\tiny (0.127-0.182)} & \makecell{0.096\\[-2pt]\tiny (0.070-0.142)} & \makecell{0.258\\[-2pt]\tiny (0.160-0.448)} \\
\midrule
Survival on Temozolomide for Glioblastoma & 1y & Age-Sex & \makecell{0.583\\[-2pt]\tiny (0.475-0.694)} & \makecell{0.587\\[-2pt]\tiny (0.490-0.689)} & \makecell{0.564\\[-2pt]\tiny (0.474-0.652)} & \makecell{0.244\\[-2pt]\tiny (0.223-0.266)} & \makecell{\textbf{0.178}\\[-2pt]\tiny (0.112-0.244)} & \makecell{\textbf{0.409}\\[-2pt]\tiny (0.244-0.644)} \\
 &  & Last Progress & \makecell{0.612\\[-2pt]\tiny (0.489-0.733)} & \makecell{0.556\\[-2pt]\tiny (0.473-0.650)} & \makecell{0.574\\[-2pt]\tiny (0.474-0.662)} & \makecell{0.247\\[-2pt]\tiny (0.205-0.291)} & \makecell{0.202\\[-2pt]\tiny (0.137-0.274)} & \makecell{0.486\\[-2pt]\tiny (0.283-0.709)} \\
 &  & \ours & \makecell{\textbf{0.651}\\[-2pt]\tiny (0.537-0.759)} & \makecell{\textbf{0.615}\\[-2pt]\tiny (0.516-0.726)} & \makecell{\textbf{0.619}\\[-2pt]\tiny (0.525-0.703)} & \makecell{\textbf{0.237}\\[-2pt]\tiny (0.194-0.279)} & \makecell{0.214\\[-2pt]\tiny (0.124-0.305)} & \makecell{0.497\\[-2pt]\tiny (0.297-0.754)} \\
\midrule
Survival on Trastuzumab for Breast Cancer & 3y & Age-Sex & \makecell{0.657\\[-2pt]\tiny (0.592-0.726)} & \makecell{0.553\\[-2pt]\tiny (0.512-0.593)} & \makecell{0.639\\[-2pt]\tiny (0.583-0.697)} & \makecell{0.100\\[-2pt]\tiny (0.085-0.112)} & \makecell{\textbf{0.048}\\[-2pt]\tiny (0.035-0.066)} & \makecell{\textbf{0.102}\\[-2pt]\tiny (0.075-0.135)} \\
 &  & Last Progress & \makecell{0.899\\[-2pt]\tiny (0.850-0.930)} & \makecell{0.843\\[-2pt]\tiny (0.792-0.881)} & \makecell{0.866\\[-2pt]\tiny (0.824-0.893)} & \makecell{0.064\\[-2pt]\tiny (0.054-0.074)} & \makecell{0.058\\[-2pt]\tiny (0.040-0.075)} & \makecell{0.129\\[-2pt]\tiny (0.081-0.198)} \\
 &  & \ours & \makecell{\textbf{0.928}\\[-2pt]\tiny (0.893-0.958)} & \makecell{\textbf{0.866}\\[-2pt]\tiny (0.814-0.901)} & \makecell{\textbf{0.896}\\[-2pt]\tiny (0.864-0.925)} & \makecell{\textbf{0.053}\\[-2pt]\tiny (0.043-0.061)} & \makecell{0.054\\[-2pt]\tiny (0.035-0.075)} & \makecell{0.167\\[-2pt]\tiny (0.080-0.295)} \\
\midrule
Exacerbation-Free Survival on Tiotropium for COPD & 3y & Age-Sex & \makecell{0.588\\[-2pt]\tiny (0.523-0.638)} & \makecell{0.538\\[-2pt]\tiny (0.493-0.583)} & \makecell{0.577\\[-2pt]\tiny (0.532-0.616)} & \makecell{0.231\\[-2pt]\tiny (0.221-0.243)} & \makecell{\textbf{0.088}\\[-2pt]\tiny (0.053-0.118)} & \makecell{\textbf{0.196}\\[-2pt]\tiny (0.126-0.283)} \\
 &  & Last Progress & \makecell{0.650\\[-2pt]\tiny (0.597-0.708)} & \makecell{0.596\\[-2pt]\tiny (0.551-0.637)} & \makecell{0.602\\[-2pt]\tiny (0.554-0.641)} & \makecell{0.225\\[-2pt]\tiny (0.205-0.244)} & \makecell{0.094\\[-2pt]\tiny (0.059-0.128)} & \makecell{0.213\\[-2pt]\tiny (0.123-0.317)} \\
 &  & \ours & \makecell{\textbf{0.750}\\[-2pt]\tiny (0.701-0.800)} & \makecell{\textbf{0.684}\\[-2pt]\tiny (0.640-0.729)} & \makecell{\textbf{0.699}\\[-2pt]\tiny (0.663-0.734)} & \makecell{\textbf{0.198}\\[-2pt]\tiny (0.181-0.218)} & \makecell{0.091\\[-2pt]\tiny (0.059-0.126)} & \makecell{0.215\\[-2pt]\tiny (0.132-0.350)} \\
\midrule
Exacerbation-Free Survival on Umeclidinium / Vilanterol for COPD & 3y & Age-Sex & \makecell{0.598\\[-2pt]\tiny (0.492-0.708)} & \makecell{0.522\\[-2pt]\tiny (0.456-0.594)} & \makecell{0.542\\[-2pt]\tiny (0.472-0.625)} & \makecell{0.230\\[-2pt]\tiny (0.209-0.254)} & \makecell{\textbf{0.140}\\[-2pt]\tiny (0.080-0.203)} & \makecell{\textbf{0.336}\\[-2pt]\tiny (0.178-0.549)} \\
 &  & Last Progress & \makecell{0.630\\[-2pt]\tiny (0.528-0.728)} & \makecell{0.586\\[-2pt]\tiny (0.505-0.674)} & \makecell{0.607\\[-2pt]\tiny (0.546-0.679)} & \makecell{0.233\\[-2pt]\tiny (0.204-0.268)} & \makecell{0.156\\[-2pt]\tiny (0.090-0.212)} & \makecell{0.368\\[-2pt]\tiny (0.230-0.581)} \\
 &  & \ours & \makecell{\textbf{0.706}\\[-2pt]\tiny (0.595-0.806)} & \makecell{\textbf{0.618}\\[-2pt]\tiny (0.549-0.694)} & \makecell{\textbf{0.689}\\[-2pt]\tiny (0.620-0.753)} & \makecell{\textbf{0.210}\\[-2pt]\tiny (0.169-0.256)} & \makecell{0.142\\[-2pt]\tiny (0.081-0.218)} & \makecell{0.359\\[-2pt]\tiny (0.172-0.558)} \\
\end{longtable}
} \newpage
{
\centering
\scriptsize
\begin{longtable}{p{4cm}p{3.4cm}cccp{3cm}p{3cm}}
\caption{\textbf{Definition of adverse event prediction tasks.} We evaluated TTE performance on 17 adverse event tasks. $\tau$ is the threshold duration. Incidence refers to the percentage of patients in the test set who reach the endpoint by the specified $\tau$. The Snapshot Event column specifies all medications used to identify the treatment indicated in the Task column. Integers refer to ingredient RxCUIs, and the $\land$ symbol indicates combination therapies where both ingredients must be present. The Endpoint Event column specifies all ICD-10 codes used to identify the disease indicated in the Task column.} \label{tab:task_meta-ae} \\
\toprule
Category & Task & $\tau$ & N & Incid. & Snapshot Event & Endpoint Event \\
\midrule
\endfirsthead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Cardiovascular \& Circulatory & Angioedema on ACE Inhibitors & 90d & 37,960 & 0.05\% & Lisinopril, Zestril, Prinivil, Enalapril, Vasotec, Ramipril, Altace, Benazepril, Lotensin, Captopril, Capoten, Fosinopril, Monopril, Quinapril, Accupril, Perindopril, Aceon, Trandolapril, Mavik, Moexipril, Univasc & T78.3 \\
Cardiovascular \& Circulatory & Cardiomyopathy After Anthracyclines & 5y & 6,254 & 9.28\% & doxorubicin, Adriamycin, Doxil, Caelyx, Myocet, Lipodox, Rubex, Celdoxome Pegylated Liposomal, Zolsketil Pegylated Liposomal, epirubicin, Ellence, Pharmorubicin, Farmorubicin, daunorubicin, Cerubidine, DaunoXome, Vyxeos, idarubicin, Idamycin, Zavedos, valrubicin, Valstar, aclarubicin, Aclacinon, Aclacin, pirarubicin, Pinorubin, Therarubicin, amrubicin, Calsed & I42, I50 \\
Cardiovascular \& Circulatory & MACE on Levothyroxine with History of Heart Failure & 2y & 1,805 & 36.45\% & 10582 & I21, I22, I60, I61, I62, I63, death \\
Cardiovascular \& Circulatory & Major Bleeding on Oral Anticoagulants & 1y & 18,723 & 2.72\% & Warfarin, Coumadin, Jantoven, Apixaban, Eliquis, Rivaroxaban, Xarelto, Edoxaban, Savaysa, Dabigatran etexilate, Pradaxa & D62, I60, I61, I62, I85.01, I97.4, I97.6, K25.0, K26.0, K29.01, K92.2, N02, R04.2, R04.89, R58 \\
Endocrine, Metabolic \& Reproductive & Hyperthyroidism on Amiodarone & 2y & 9,870 & 0.79\% & Amiodarone, Cordarone, Pacerone, Nexterone & E05 \\
Endocrine, Metabolic \& Reproductive & Hypoglycemia on Sulfonylureas & 1y & 4,620 & 1.04\% & Glipizide, Glucotrol, Glyburide, Diabeta, Micronase, Glibenclamide, Glimepiride, Amaryl, Chlorpropamide, Tolazamide, Tolbutamide & E16.0, E16.1, E16.2, E16.A \\
Endocrine, Metabolic \& Reproductive & Hypothyroidism on Amiodarone & 2y & 4,805 & 6.26\% & Amiodarone, Cordarone, Pacerone, Nexterone & E02, E03 \\
Endocrine, Metabolic \& Reproductive & Type 2 Diabetes After Atypical Antipsychotics & 2y & 16,390 & 3.03\% & Olanzapine, Zyprexa, Risperidone, Risperdal, Paliperidone, Invega, Quetiapine, Seroquel, Ziprasidone, Geodon, Aripiprazole, Abilify, Aristada, Brexpiprazole, Rexulti, Cariprazine, Vraylar, Lurasidone, Latuda, Iloperidone, Fanapt, Asenapine, Saphris, Secuado, Lumateperone, Caplyta & E11 \\
Endocrine, Metabolic \& Reproductive & Type 2 Diabetes After Systemic Corticosteroids & 2y & 135,146 & 1.87\% & Prednisone, Deltasone, Rayos, Sterapred, Prednisolone, Orapred, Prelone, Pediapred, Millipred, Methylprednisolone, Medrol, Hydrocortisone, Cortef, Hydrocortone, Solu-Cortef, Dexamethasone, Decadron, DexPak, Ozurdex, Maxidex, Betamethasone, Celestone, Celestone Soluspan, Diprolene, Triamcinolone, Kenalog, Aristocort, Nasacort, Hydrocort & E11 \\
Gastrointestinal, Hepatic \& Renal & Acute Kidney Injury After NSAIDs & 30d & 137,188 & 0.25\% & Ibuprofen, Advil, Motrin, Naproxen, Aleve, Naprosyn, Diclofenac, Voltaren, Cataflam, Indomethacin, Indocin, Meloxicam, Mobic, Celecoxib, Celebrex, Etodolac, Lodine, Ketorolac, Toradol, Nabumetone, Relafen, Piroxicam, Feldene, Sulindac, Oxaprozin, Daypro, Mefenamic acid, Ponstel, Flurbiprofen, Ansaid & N17 \\
Gastrointestinal, Hepatic \& Renal & GI Bleeding on Antiplatelet Agents & 1y & 55,326 & 0.85\% & Aspirin, Acetylsalicylic acid, ASA, Clopidogrel, Plavix, Prasugrel, Effient, Ticagrelor, Brilinta, Cangrelor, Kengreal, Dipyridamole, Persantine, Aggrenox, Ticlopidine, Ticlid & K92.2 \\
Gastrointestinal, Hepatic \& Renal & GI Bleeding on NSAIDs & 90d & 133,808 & 0.10\% & Ibuprofen, Advil, Motrin, Naproxen, Aleve, Naprosyn, Diclofenac, Voltaren, Cataflam, Indomethacin, Indocin, Meloxicam, Mobic, Celecoxib, Celebrex, Etodolac, Lodine, Ketorolac, Toradol, Nabumetone, Relafen, Piroxicam, Feldene, Sulindac, Oxaprozin, Daypro, Mefenamic acid, Ponstel, Flurbiprofen, Ansaid & K92.2 \\
Hematology \& Sensory & Heparin-Induced Thrombocytopenia & 14d & 141,647 & 0.01\% & Heparin, Unfractionated heparin, UFH, Enoxaparin, Lovenox, Dalteparin, Fragmin, Tinzaparin, Innohep, Fondaparinux, Arixtra & D75.82 \\
Hematology \& Sensory & Hyperkalemia on ACE Inhibitors & 30d & 20,483 & 0.41\% & Lisinopril, Zestril, Prinivil, Enalapril, Vasotec, Ramipril, Altace, Benazepril, Lotensin, Captopril, Capoten, Fosinopril, Monopril, Quinapril, Accupril, Perindopril, Aceon, Trandolapril, Mavik, Moexipril, Univasc & E87.5 \\
Musculoskeletal, Autoimmune \& Dermatologic & Rhabdomyolysis on Statins & 1y & 75,872 & 0.08\% & Atorvastatin, Lipitor, Rosuvastatin, Crestor, Simvastatin, Zocor, Pravastatin, Pravachol, Lovastatin, Mevacor, Altoprev, Fluvastatin, Lescol, Pitavastatin, Livalo & M62.82 \\
Neurology \& Psychiatry & Tardive Dyskinesia on Antipsychotics & 2y & 81,759 & 0.07\% & Haloperidol, Haldol, Fluphenazine, Prolixin, Modecate, Trifluoperazine, Stelazine, Thiothixene, Navane, Pimozide, Orap, Loxapine, Loxitane, Perphenazine, Trilafon, Chlorpromazine, Thorazine, Largactil, Thioridazine, Mellaril, Mesoridazine, Serentil, Olanzapine, Zyprexa, Risperidone, Risperdal, Paliperidone, Invega, Quetiapine, Seroquel, Ziprasidone, Geodon, Aripiprazole, Abilify, Aristada, Brexpiprazole, Rexulti, Cariprazine, Vraylar, Lurasidone, Latuda, Iloperidone, Fanapt, Asenapine, Saphris, Secuado, Lumateperone, Caplyta & G24.0 \\
Respiratory \& Infectious & Clostridioides difficile Infection on PPIs & 1y & 45,097 & 0.49\% & Omeprazole, Prilosec, Esomeprazole, Nexium, Lansoprazole, Prevacid, Dexlansoprazole, Dexilant, Pantoprazole, Protonix, Rabeprazole, AcipHex & A04.7 \\
\end{longtable}

} \newpage
{
\centering
\scriptsize
\begin{longtable}{p{4cm}cccccccc}
\caption{\textbf{Evaluation results of adverse event prediction tasks.} We report time-dependent performance metrics computed at $\tau$ on the test set for 17 adverse event tasks. $\tau$ is the threshold duration. Arrows indicate whether higher ($\uparrow$) or lower ($\downarrow$) values are better. ICI, Integrated Calibration Index; MCE, Maximum Calibration Error. $10^{-4}$ is the default value of the penalizer ($\lambda$) for Cox proportional hazards; if convergence cannot be achieved then $\lambda$ is increased to 1e-3 ($^*$) or 1e-2 ($^{**}$). Mean and 95\% CI reported over 100 bootstraps of the test set.} \label{tab:perf-ae} \\
\toprule
Task & $\tau$ & Model & AUC ($\uparrow$) & Bal. Acc. ($\uparrow$) & C-Index ($\uparrow$) & Brier Score ($\downarrow$) & ICI ($\downarrow$) & MCE ($\downarrow$) \\
\midrule
\endfirsthead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Angioedema on ACE Inhibitors & 90d & Age-Sex & \makecell{0.600\\[-2pt]\tiny (0.524-0.719)} & \makecell{\textbf{0.592}\\[-2pt]\tiny (0.499-0.672)} & \makecell{0.603\\[-2pt]\tiny (0.527-0.720)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.003)} \\
 &  & Last Progress & \makecell{0.556\\[-2pt]\tiny (0.420-0.683)} & \makecell{0.500\\[-2pt]\tiny (0.500-0.501)} & \makecell{0.560\\[-2pt]\tiny (0.426-0.686)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} \\
 &  & \ours & \makecell{\textbf{0.821}\\[-2pt]\tiny (0.680-0.931)} & \makecell{0.500\\[-2pt]\tiny (0.500-0.500)} & \makecell{\textbf{0.824}\\[-2pt]\tiny (0.685-0.932)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & nan & nan \\
\midrule
Cardiomyopathy After Anthracyclines & 5y & Age-Sex & \makecell{0.714\\[-2pt]\tiny (0.662-0.771)} & \makecell{0.682\\[-2pt]\tiny (0.630-0.733)} & \makecell{0.683\\[-2pt]\tiny (0.633-0.738)} & \makecell{0.041\\[-2pt]\tiny (0.035-0.049)} & \makecell{\textbf{0.021}\\[-2pt]\tiny (0.014-0.028)} & \makecell{\textbf{0.049}\\[-2pt]\tiny (0.032-0.081)} \\
 &  & Last Progress & \makecell{0.592\\[-2pt]\tiny (0.509-0.659)} & \makecell{0.599\\[-2pt]\tiny (0.551-0.649)} & \makecell{0.566\\[-2pt]\tiny (0.483-0.636)} & \makecell{0.044\\[-2pt]\tiny (0.036-0.053)} & \makecell{0.034\\[-2pt]\tiny (0.025-0.043)} & \makecell{0.099\\[-2pt]\tiny (0.056-0.132)} \\
 &  & \ours & \makecell{\textbf{0.771}\\[-2pt]\tiny (0.716-0.817)} & \makecell{\textbf{0.723}\\[-2pt]\tiny (0.677-0.767)} & \makecell{\textbf{0.741}\\[-2pt]\tiny (0.687-0.780)} & \makecell{\textbf{0.040}\\[-2pt]\tiny (0.032-0.050)} & \makecell{\textbf{0.021}\\[-2pt]\tiny (0.013-0.032)} & \makecell{0.066\\[-2pt]\tiny (0.031-0.126)} \\
\midrule
MACE on Levothyroxine with History of Heart Failure & 2y & Age-Sex & \makecell{0.670\\[-2pt]\tiny (0.622-0.722)} & \makecell{0.625\\[-2pt]\tiny (0.577-0.671)} & \makecell{0.633\\[-2pt]\tiny (0.594-0.680)} & \makecell{0.202\\[-2pt]\tiny (0.190-0.215)} & \makecell{0.077\\[-2pt]\tiny (0.041-0.105)} & \makecell{0.173\\[-2pt]\tiny (0.108-0.247)} \\
 &  & Last Progress & \makecell{0.558\\[-2pt]\tiny (0.504-0.618)} & \makecell{0.556\\[-2pt]\tiny (0.505-0.597)} & \makecell{0.552\\[-2pt]\tiny (0.511-0.594)} & \makecell{0.229\\[-2pt]\tiny (0.210-0.246)} & \makecell{0.106\\[-2pt]\tiny (0.073-0.139)} & \makecell{0.269\\[-2pt]\tiny (0.166-0.394)} \\
 &  & \ours & \makecell{\textbf{0.712}\\[-2pt]\tiny (0.662-0.762)} & \makecell{\textbf{0.658}\\[-2pt]\tiny (0.608-0.705)} & \makecell{\textbf{0.680}\\[-2pt]\tiny (0.641-0.721)} & \makecell{\textbf{0.190}\\[-2pt]\tiny (0.171-0.205)} & \makecell{\textbf{0.063}\\[-2pt]\tiny (0.035-0.095)} & \makecell{\textbf{0.159}\\[-2pt]\tiny (0.085-0.240)} \\
\midrule
Major Bleeding on Oral Anticoagulants & 1y & Age-Sex & \makecell{0.610\\[-2pt]\tiny (0.564-0.658)} & \makecell{0.569\\[-2pt]\tiny (0.531-0.613)} & \makecell{0.604\\[-2pt]\tiny (0.558-0.650)} & \makecell{\textbf{0.023}\\[-2pt]\tiny (0.020-0.026)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.004-0.008)} & \makecell{\textbf{0.013}\\[-2pt]\tiny (0.008-0.023)} \\
 &  & Last Progress & \makecell{0.605\\[-2pt]\tiny (0.561-0.643)} & \makecell{0.563\\[-2pt]\tiny (0.533-0.592)} & \makecell{0.601\\[-2pt]\tiny (0.557-0.638)} & \makecell{\textbf{0.023}\\[-2pt]\tiny (0.019-0.027)} & \makecell{0.009\\[-2pt]\tiny (0.005-0.012)} & \makecell{0.027\\[-2pt]\tiny (0.014-0.041)} \\
 &  & \ours & \makecell{\textbf{0.675}\\[-2pt]\tiny (0.644-0.711)} & \makecell{\textbf{0.624}\\[-2pt]\tiny (0.594-0.662)} & \makecell{\textbf{0.673}\\[-2pt]\tiny (0.643-0.709)} & \makecell{\textbf{0.023}\\[-2pt]\tiny (0.020-0.026)} & \makecell{0.008\\[-2pt]\tiny (0.005-0.011)} & \makecell{0.031\\[-2pt]\tiny (0.017-0.044)} \\
\midrule
Hyperthyroidism on Amiodarone & 2y & Age-Sex & \makecell{0.528\\[-2pt]\tiny (0.414-0.635)} & \makecell{0.540\\[-2pt]\tiny (0.444-0.622)} & \makecell{0.522\\[-2pt]\tiny (0.410-0.631)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.004-0.009)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.003-0.006)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.007-0.013)} \\
 &  & Last Progress & \makecell{0.582\\[-2pt]\tiny (0.450-0.712)} & \makecell{0.596\\[-2pt]\tiny (0.498-0.702)} & \makecell{0.588\\[-2pt]\tiny (0.457-0.720)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.004-0.008)} & \makecell{0.007\\[-2pt]\tiny (0.006-0.009)} & \makecell{0.033\\[-2pt]\tiny (0.021-0.042)} \\
 &  & \ours & \makecell{\textbf{0.673}\\[-2pt]\tiny (0.568-0.777)} & \makecell{\textbf{0.649}\\[-2pt]\tiny (0.551-0.748)} & \makecell{\textbf{0.688}\\[-2pt]\tiny (0.587-0.786)} & \makecell{0.007\\[-2pt]\tiny (0.005-0.009)} & \makecell{0.007\\[-2pt]\tiny (0.005-0.009)} & \makecell{0.034\\[-2pt]\tiny (0.022-0.044)} \\
\midrule
Hypoglycemia on Sulfonylureas & 1y & Age-Sex & \makecell{0.514\\[-2pt]\tiny (0.422-0.603)} & \makecell{0.512\\[-2pt]\tiny (0.407-0.597)} & \makecell{0.506\\[-2pt]\tiny (0.415-0.594)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.006-0.013)} & \makecell{0.007\\[-2pt]\tiny (0.004-0.011)} & \makecell{0.021\\[-2pt]\tiny (0.010-0.036)} \\
 &  & Last Progress & \makecell{0.649\\[-2pt]\tiny (0.567-0.736)} & \makecell{\textbf{0.600}\\[-2pt]\tiny (0.515-0.674)} & \makecell{0.645\\[-2pt]\tiny (0.562-0.732)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.005-0.014)} & \makecell{0.007\\[-2pt]\tiny (0.003-0.011)} & \makecell{0.020\\[-2pt]\tiny (0.008-0.036)} \\
 &  & \ours & \makecell{\textbf{0.693}\\[-2pt]\tiny (0.590-0.811)} & \makecell{0.542\\[-2pt]\tiny (0.477-0.615)} & \makecell{\textbf{0.693}\\[-2pt]\tiny (0.589-0.811)} & \makecell{\textbf{0.009}\\[-2pt]\tiny (0.005-0.014)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.003-0.010)} & \makecell{\textbf{0.018}\\[-2pt]\tiny (0.009-0.030)} \\
\midrule
Hypothyroidism on Amiodarone & 2y & Age-Sex & \makecell{0.635\\[-2pt]\tiny (0.578-0.698)} & \makecell{0.601\\[-2pt]\tiny (0.536-0.656)} & \makecell{0.624\\[-2pt]\tiny (0.567-0.682)} & \makecell{\textbf{0.043}\\[-2pt]\tiny (0.034-0.052)} & \makecell{\textbf{0.024}\\[-2pt]\tiny (0.016-0.032)} & \makecell{\textbf{0.064}\\[-2pt]\tiny (0.032-0.104)} \\
 &  & Last Progress & \makecell{0.626\\[-2pt]\tiny (0.522-0.708)} & \makecell{\textbf{0.621}\\[-2pt]\tiny (0.551-0.674)} & \makecell{0.630\\[-2pt]\tiny (0.527-0.706)} & \makecell{0.048\\[-2pt]\tiny (0.037-0.058)} & \makecell{0.031\\[-2pt]\tiny (0.022-0.044)} & \makecell{0.114\\[-2pt]\tiny (0.060-0.182)} \\
 &  & \ours & \makecell{\textbf{0.638}\\[-2pt]\tiny (0.548-0.707)} & \makecell{0.611\\[-2pt]\tiny (0.546-0.662)} & \makecell{\textbf{0.645}\\[-2pt]\tiny (0.560-0.707)} & \makecell{0.048\\[-2pt]\tiny (0.038-0.056)} & \makecell{0.032\\[-2pt]\tiny (0.023-0.042)} & \makecell{0.106\\[-2pt]\tiny (0.052-0.159)} \\
\midrule
Type 2 Diabetes After Atypical Antipsychotics & 2y & Age-Sex & \makecell{0.693\\[-2pt]\tiny (0.646-0.729)} & \makecell{0.653\\[-2pt]\tiny (0.605-0.700)} & \makecell{0.673\\[-2pt]\tiny (0.625-0.710)} & \makecell{0.021\\[-2pt]\tiny (0.018-0.024)} & \makecell{0.011\\[-2pt]\tiny (0.008-0.015)} & \makecell{0.027\\[-2pt]\tiny (0.015-0.043)} \\
 &  & Last Progress & \makecell{0.620\\[-2pt]\tiny (0.557-0.676)} & \makecell{0.563\\[-2pt]\tiny (0.519-0.603)} & \makecell{0.612\\[-2pt]\tiny (0.550-0.669)} & \makecell{0.022\\[-2pt]\tiny (0.018-0.026)} & \makecell{0.010\\[-2pt]\tiny (0.007-0.014)} & \makecell{0.027\\[-2pt]\tiny (0.016-0.039)} \\
 &  & \ours & \makecell{\textbf{0.841}\\[-2pt]\tiny (0.801-0.884)} & \makecell{\textbf{0.752}\\[-2pt]\tiny (0.702-0.798)} & \makecell{\textbf{0.836}\\[-2pt]\tiny (0.795-0.878)} & \makecell{\textbf{0.020}\\[-2pt]\tiny (0.017-0.024)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.003-0.009)} & \makecell{\textbf{0.019}\\[-2pt]\tiny (0.008-0.038)} \\
\midrule
Type 2 Diabetes After Systemic Corticosteroids & 2y & Age-Sex & \makecell{0.697\\[-2pt]\tiny (0.679-0.714)} & \makecell{0.639\\[-2pt]\tiny (0.627-0.648)} & \makecell{0.693\\[-2pt]\tiny (0.675-0.710)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.013-0.015)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.003-0.009)} \\
 &  & Last Progress & \makecell{0.653\\[-2pt]\tiny (0.626-0.676)} & \makecell{0.600\\[-2pt]\tiny (0.585-0.615)} & \makecell{0.651\\[-2pt]\tiny (0.624-0.674)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.013-0.015)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{0.007\\[-2pt]\tiny (0.003-0.012)} \\
 &  & \ours & \makecell{\textbf{0.866}\\[-2pt]\tiny (0.850-0.878)} & \makecell{\textbf{0.783}\\[-2pt]\tiny (0.768-0.798)} & \makecell{\textbf{0.863}\\[-2pt]\tiny (0.848-0.875)} & \makecell{\textbf{0.014}\\[-2pt]\tiny (0.013-0.015)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.009\\[-2pt]\tiny (0.004-0.017)} \\
\midrule
Acute Kidney Injury After NSAIDs & 30d & Age-Sex & \makecell{0.796\\[-2pt]\tiny (0.761-0.827)} & \makecell{0.721\\[-2pt]\tiny (0.694-0.748)} & \makecell{0.796\\[-2pt]\tiny (0.761-0.827)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.005)} \\
 &  & Last Progress & \makecell{0.838\\[-2pt]\tiny (0.806-0.866)} & \makecell{0.731\\[-2pt]\tiny (0.683-0.768)} & \makecell{0.837\\[-2pt]\tiny (0.805-0.864)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.005)} \\
 &  & \ours & \makecell{\textbf{0.906}\\[-2pt]\tiny (0.889-0.921)} & \makecell{\textbf{0.830}\\[-2pt]\tiny (0.805-0.855)} & \makecell{\textbf{0.905}\\[-2pt]\tiny (0.889-0.920)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.003\\[-2pt]\tiny (0.001-0.006)} \\
\midrule
GI Bleeding on Antiplatelet Agents & 1y & Age-Sex & \makecell{0.693\\[-2pt]\tiny (0.658-0.730)} & \makecell{0.629\\[-2pt]\tiny (0.586-0.669)} & \makecell{0.689\\[-2pt]\tiny (0.654-0.725)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.007-0.009)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.003-0.008)} \\
 &  & Last Progress & \makecell{0.689\\[-2pt]\tiny (0.654-0.724)} & \makecell{0.652\\[-2pt]\tiny (0.623-0.685)} & \makecell{0.685\\[-2pt]\tiny (0.650-0.719)} & \makecell{0.008\\[-2pt]\tiny (0.007-0.009)} & \makecell{0.003\\[-2pt]\tiny (0.003-0.004)} & \makecell{0.012\\[-2pt]\tiny (0.007-0.017)} \\
 &  & \ours & \makecell{\textbf{0.802}\\[-2pt]\tiny (0.772-0.826)} & \makecell{\textbf{0.726}\\[-2pt]\tiny (0.686-0.750)} & \makecell{\textbf{0.799}\\[-2pt]\tiny (0.769-0.823)} & \makecell{\textbf{0.007}\\[-2pt]\tiny (0.006-0.008)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.004)} & \makecell{0.010\\[-2pt]\tiny (0.004-0.017)} \\
\midrule
GI Bleeding on NSAIDs & 90d & Age-Sex & \makecell{0.804\\[-2pt]\tiny (0.760-0.845)} & \makecell{0.716\\[-2pt]\tiny (0.665-0.746)} & \makecell{0.804\\[-2pt]\tiny (0.760-0.844)} & \makecell{0.001\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.002)} \\
 &  & Last Progress & \makecell{0.793\\[-2pt]\tiny (0.728-0.848)} & \makecell{0.723\\[-2pt]\tiny (0.664-0.785)} & \makecell{0.791\\[-2pt]\tiny (0.727-0.846)} & \makecell{0.001\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} \\
 &  & \ours & \makecell{\textbf{0.905}\\[-2pt]\tiny (0.842-0.951)} & \makecell{\textbf{0.797}\\[-2pt]\tiny (0.681-0.904)} & \makecell{\textbf{0.905}\\[-2pt]\tiny (0.842-0.950)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.002)} \\
\midrule
Heparin-Induced Thrombocytopenia & 14d & Age-Sex & \makecell{0.449\\[-2pt]\tiny (0.299-0.534)} & \makecell{0.603\\[-2pt]\tiny (0.418-0.736)} & \makecell{0.447\\[-2pt]\tiny (0.298-0.533)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{\textbf{0.811}\\[-2pt]\tiny (0.690-0.941)} & \makecell{\textbf{0.700}\\[-2pt]\tiny (0.437-0.850)} & \makecell{\textbf{0.810}\\[-2pt]\tiny (0.688-0.941)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} \\
 &  & \ours & \makecell{0.743\\[-2pt]\tiny (0.542-0.949)} & \makecell{0.599\\[-2pt]\tiny (0.482-0.799)} & \makecell{0.741\\[-2pt]\tiny (0.538-0.948)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} \\
\midrule
Hyperkalemia on ACE Inhibitors & 30d & Age-Sex & \makecell{0.581\\[-2pt]\tiny (0.476-0.668)} & \makecell{0.542\\[-2pt]\tiny (0.466-0.613)} & \makecell{0.580\\[-2pt]\tiny (0.476-0.667)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.005)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{\textbf{0.006}\\[-2pt]\tiny (0.003-0.010)} \\
 &  & Last Progress & \makecell{0.608\\[-2pt]\tiny (0.516-0.698)} & \makecell{0.547\\[-2pt]\tiny (0.458-0.622)} & \makecell{0.606\\[-2pt]\tiny (0.514-0.696)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.005)} & \makecell{0.003\\[-2pt]\tiny (0.001-0.004)} & \makecell{0.008\\[-2pt]\tiny (0.004-0.014)} \\
 &  & \ours & \makecell{\textbf{0.734}\\[-2pt]\tiny (0.662-0.801)} & \makecell{\textbf{0.651}\\[-2pt]\tiny (0.569-0.722)} & \makecell{\textbf{0.734}\\[-2pt]\tiny (0.663-0.801)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.005)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.001-0.003)} & \makecell{0.007\\[-2pt]\tiny (0.003-0.012)} \\
\midrule
Rhabdomyolysis on Statins & 1y & Age-Sex & \makecell{0.608\\[-2pt]\tiny (0.502-0.703)} & \makecell{0.547\\[-2pt]\tiny (0.481-0.629)} & \makecell{0.604\\[-2pt]\tiny (0.498-0.698)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} \\
 &  & Last Progress & \makecell{0.621\\[-2pt]\tiny (0.521-0.731)} & \makecell{0.598\\[-2pt]\tiny (0.516-0.693)} & \makecell{0.620\\[-2pt]\tiny (0.520-0.729)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} \\
 &  & \ours & \makecell{\textbf{0.709}\\[-2pt]\tiny (0.636-0.781)} & \makecell{\textbf{0.601}\\[-2pt]\tiny (0.528-0.686)} & \makecell{\textbf{0.706}\\[-2pt]\tiny (0.632-0.777)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} \\
\midrule
Tardive Dyskinesia on Antipsychotics & 2y & Age-Sex & \makecell{0.549\\[-2pt]\tiny (0.446-0.653)} & \makecell{0.525\\[-2pt]\tiny (0.417-0.612)} & \makecell{0.544\\[-2pt]\tiny (0.443-0.647)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} \\
 &  & Last Progress & \makecell{\textbf{0.842}\\[-2pt]\tiny (0.781-0.890)} & \makecell{0.733\\[-2pt]\tiny (0.639-0.822)} & \makecell{\textbf{0.842}\\[-2pt]\tiny (0.779-0.890)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.003)} \\
 &  & \ours & \makecell{0.832\\[-2pt]\tiny (0.727-0.909)} & \makecell{\textbf{0.756}\\[-2pt]\tiny (0.671-0.823)} & \makecell{0.837\\[-2pt]\tiny (0.736-0.913)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.002)} \\
\midrule
Clostridioides difficile Infection on PPIs & 1y & Age-Sex & \makecell{0.537\\[-2pt]\tiny (0.476-0.602)} & \makecell{0.521\\[-2pt]\tiny (0.464-0.569)} & \makecell{0.532\\[-2pt]\tiny (0.473-0.597)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.005)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.005-0.007)} \\
 &  & Last Progress & \makecell{0.662\\[-2pt]\tiny (0.580-0.741)} & \makecell{0.633\\[-2pt]\tiny (0.575-0.698)} & \makecell{0.653\\[-2pt]\tiny (0.572-0.734)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.005)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.004)} & \makecell{0.013\\[-2pt]\tiny (0.007-0.018)} \\
 &  & \ours & \makecell{\textbf{0.740}\\[-2pt]\tiny (0.688-0.797)} & \makecell{\textbf{0.685}\\[-2pt]\tiny (0.636-0.735)} & \makecell{\textbf{0.738}\\[-2pt]\tiny (0.686-0.794)} & \makecell{\textbf{0.004}\\[-2pt]\tiny (0.003-0.005)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{0.013\\[-2pt]\tiny (0.008-0.018)} \\
\end{longtable}
} \newpage
{
\centering
\scriptsize
\begin{longtable}{p{4.5cm}p{4cm}cp{4.9cm}cc}
\caption{\textbf{Definition of hospital operations prediction tasks.} We evaluated TTE performance on 12 hospital operations tasks. The patient history is given to the model up to the snapshot event. The model predicts whether the endpoint event (hospital admission, discharge, or disease diagnosis) will occur within the duration indicated by $\tau$.                 Incidence refers to the percentage of patients in the test set who reach the endpoint by the specified $\tau$.                  For tasks where the trigger event is a hospital admission, we set the snapshot time to 24 hours after admission to accumulate predictive features.                  For example, in the Acute Sepsis task, the model is given all data up to 24 hours after ED arrival and predicts whether the patient will be diagnosed with sepsis within the next 6 days (1 week after admission).} \label{tab:task_meta-ops} \\
\toprule
Task & Snapshot Event & $\tau$ & Endpoint Event & N & Incid. \\
\midrule
\endfirsthead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Acute Cardiac Arrest & 24hr after ED Admission & 6d & I46 & 140,994 & 0.01\% \\
Acute Catheter-Associated UTI & 24hr after ED Admission & 6d & T83.511 & 89,598 & 0.01\% \\
Acute Clostridioides difficile Infection & 24hr after ED Admission & 6d & A04.7 & 135,902 & 0.05\% \\
Acute Dialysis Dependence & 24hr after ED Admission & 6d & Z99.2 & 107,664 & 0.02\% \\
Acute Kidney Failure & 24hr after ED Admission & 6d & N17 & 114,095 & 0.51\% \\
Acute Liver Failure & 24hr after ED Admission & 6d & K72.00, K72.01, K72.90, K72.91 & 129,304 & 0.01\% \\
Acute Pressure Ulcer & 24hr after ED Admission & 6d & L89 & 105,170 & 0.07\% \\
Acute Respiratory Distress Syndrome & 24hr after ED Admission & 6d & J80 & 276,203 & 0.01\% \\
Acute Sepsis & 24hr after ED Admission & 6d & A40, A41, O85, R65.20, R65.21, T81.12 & 124,037 & 0.10\% \\
Acute Venous Thromboembolism & 24hr after ED Admission & 6d & I26, I81, I82 & 130,197 & 0.23\% \\
Inpatient Length of Stay & 24hr after Inpatient Admission & 6d & Inpatient Discharge & 138,132 & 81.95\% \\
Inpatient Readmission (All Cause) & Inpatient Discharge & 30d & Inpatient Admission & 41,289 & 27.31\% \\
\end{longtable}

} \newpage
{
\centering
\scriptsize
\begin{longtable}{p{4cm}cccccccc}
\caption{\textbf{Evaluation results of hospital operations prediction tasks.} We report time-dependent performance metrics computed at $\tau$ on the test set for 12 hospital operations tasks. $\tau$ is the threshold duration. Arrows indicate whether higher ($\uparrow$) or lower ($\downarrow$) values are better. ICI, Integrated Calibration Index; MCE, Maximum Calibration Error. $10^{-4}$ is the default value of the penalizer ($\lambda$) for Cox proportional hazards; if convergence cannot be achieved then $\lambda$ is increased to 1e-3 ($^*$) or 1e-2 ($^{**}$). Mean and 95\% CI reported over 100 bootstraps of the test set.} \label{tab:perf-ops} \\
\toprule
Task & $\tau$ & Model & AUC ($\uparrow$) & Bal. Acc. ($\uparrow$) & C-Index ($\uparrow$) & Brier Score ($\downarrow$) & ICI ($\downarrow$) & MCE ($\downarrow$) \\
\midrule
\endfirsthead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Acute Cardiac Arrest & 6d & Age-Sex & \makecell{0.689\\[-2pt]\tiny (0.566-0.848)} & \makecell{0.577\\[-2pt]\tiny (0.404-0.779)} & \makecell{0.688\\[-2pt]\tiny (0.565-0.848)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{0.791\\[-2pt]\tiny (0.444-0.969)} & \makecell{0.692\\[-2pt]\tiny (0.499-0.775)} & \makecell{0.790\\[-2pt]\tiny (0.442-0.968)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} \\
 &  & \ours & \makecell{\textbf{0.832}\\[-2pt]\tiny (0.633-0.969)} & \makecell{\textbf{0.833}\\[-2pt]\tiny (0.671-0.922)} & \makecell{\textbf{0.831}\\[-2pt]\tiny (0.632-0.968)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} \\
\midrule
Acute Catheter-Associated UTI & 6d & Age-Sex & \makecell{0.894\\[-2pt]\tiny (0.808-0.956)} & \makecell{0.815\\[-2pt]\tiny (0.589-0.925)} & \makecell{0.892\\[-2pt]\tiny (0.806-0.955)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{\textbf{0.970}\\[-2pt]\tiny (0.945-0.989)} & \makecell{0.784\\[-2pt]\tiny (0.781-0.787)} & \makecell{\textbf{0.969}\\[-2pt]\tiny (0.943-0.989)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.002)} \\
 &  & \ours & \makecell{0.953\\[-2pt]\tiny (0.920-0.991)} & \makecell{\textbf{0.906}\\[-2pt]\tiny (0.904-0.908)} & \makecell{0.952\\[-2pt]\tiny (0.919-0.991)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.002)} \\
\midrule
Acute Clostridioides difficile Infection & 6d & Age-Sex & \makecell{0.762\\[-2pt]\tiny (0.698-0.836)} & \makecell{0.680\\[-2pt]\tiny (0.602-0.761)} & \makecell{0.761\\[-2pt]\tiny (0.697-0.835)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.003)} \\
 &  & Last Progress & \makecell{0.751\\[-2pt]\tiny (0.645-0.857)} & \makecell{0.737\\[-2pt]\tiny (0.672-0.790)} & \makecell{0.749\\[-2pt]\tiny (0.644-0.855)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.004)} \\
 &  & \ours & \makecell{\textbf{0.884}\\[-2pt]\tiny (0.838-0.929)} & \makecell{\textbf{0.798}\\[-2pt]\tiny (0.736-0.858)} & \makecell{\textbf{0.883}\\[-2pt]\tiny (0.837-0.929)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} \\
\midrule
Acute Dialysis Dependence & 6d & Age-Sex & \makecell{0.727\\[-2pt]\tiny (0.613-0.833)} & \makecell{0.655\\[-2pt]\tiny (0.519-0.738)} & \makecell{0.726\\[-2pt]\tiny (0.612-0.832)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress & \makecell{0.910\\[-2pt]\tiny (0.803-0.969)} & \makecell{0.882\\[-2pt]\tiny (0.789-0.921)} & \makecell{0.909\\[-2pt]\tiny (0.801-0.969)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.002)} \\
 &  & \ours & \makecell{\textbf{0.991}\\[-2pt]\tiny (0.985-0.996)} & \makecell{\textbf{0.974}\\[-2pt]\tiny (0.973-0.975)} & \makecell{\textbf{0.991}\\[-2pt]\tiny (0.985-0.996)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.002)} \\
\midrule
Acute Kidney Failure & 6d & Age-Sex & \makecell{0.694\\[-2pt]\tiny (0.668-0.721)} & \makecell{0.639\\[-2pt]\tiny (0.611-0.667)} & \makecell{0.692\\[-2pt]\tiny (0.666-0.719)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.005)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.003}\\[-2pt]\tiny (0.001-0.004)} \\
 &  & Last Progress & \makecell{0.800\\[-2pt]\tiny (0.772-0.821)} & \makecell{0.727\\[-2pt]\tiny (0.701-0.747)} & \makecell{0.796\\[-2pt]\tiny (0.767-0.816)} & \makecell{0.006\\[-2pt]\tiny (0.005-0.007)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.008\\[-2pt]\tiny (0.003-0.012)} \\
 &  & \ours & \makecell{\textbf{0.875}\\[-2pt]\tiny (0.855-0.889)} & \makecell{\textbf{0.801}\\[-2pt]\tiny (0.786-0.816)} & \makecell{\textbf{0.872}\\[-2pt]\tiny (0.852-0.887)} & \makecell{\textbf{0.005}\\[-2pt]\tiny (0.004-0.006)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.006\\[-2pt]\tiny (0.003-0.011)} \\
\midrule
Acute Liver Failure & 6d & Age-Sex & \makecell{0.588\\[-2pt]\tiny (0.321-0.826)} & \makecell{0.557\\[-2pt]\tiny (0.258-0.757)} & \makecell{0.587\\[-2pt]\tiny (0.320-0.825)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & Last Progress$^*$ & \makecell{\textbf{0.794}\\[-2pt]\tiny (0.444-0.997)} & \makecell{\textbf{0.737}\\[-2pt]\tiny (0.393-0.895)} & \makecell{\textbf{0.792}\\[-2pt]\tiny (0.441-0.997)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} \\
 &  & \ours & \makecell{0.727\\[-2pt]\tiny (0.359-0.996)} & \makecell{0.722\\[-2pt]\tiny (0.459-0.932)} & \makecell{0.727\\[-2pt]\tiny (0.358-0.996)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} \\
\midrule
Acute Pressure Ulcer & 6d & Age-Sex & \makecell{0.816\\[-2pt]\tiny (0.749-0.875)} & \makecell{0.673\\[-2pt]\tiny (0.605-0.737)} & \makecell{0.815\\[-2pt]\tiny (0.748-0.874)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} \\
 &  & Last Progress & \makecell{0.820\\[-2pt]\tiny (0.767-0.885)} & \makecell{0.704\\[-2pt]\tiny (0.624-0.783)} & \makecell{0.818\\[-2pt]\tiny (0.765-0.883)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.003)} \\
 &  & \ours & \makecell{\textbf{0.925}\\[-2pt]\tiny (0.890-0.948)} & \makecell{\textbf{0.883}\\[-2pt]\tiny (0.852-0.898)} & \makecell{\textbf{0.925}\\[-2pt]\tiny (0.890-0.948)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.002)} \\
\midrule
Acute Respiratory Distress Syndrome & 6d & Age-Sex & \makecell{0.592\\[-2pt]\tiny (0.459-0.737)} & \makecell{0.574\\[-2pt]\tiny (0.439-0.722)} & \makecell{0.591\\[-2pt]\tiny (0.458-0.736)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} \\
 &  & Last Progress & \makecell{0.783\\[-2pt]\tiny (0.571-0.937)} & \makecell{\textbf{0.730}\\[-2pt]\tiny (0.592-0.882)} & \makecell{0.781\\[-2pt]\tiny (0.569-0.936)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} \\
 &  & \ours & \makecell{\textbf{0.974}\\[-2pt]\tiny (0.957-0.985)} & \makecell{0.544\\[-2pt]\tiny (0.498-0.633)} & \makecell{\textbf{0.973}\\[-2pt]\tiny (0.956-0.984)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} \\
\midrule
Acute Sepsis & 6d & Age-Sex & \makecell{0.703\\[-2pt]\tiny (0.626-0.771)} & \makecell{0.661\\[-2pt]\tiny (0.597-0.726)} & \makecell{0.703\\[-2pt]\tiny (0.625-0.770)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} \\
 &  & Last Progress & \makecell{0.712\\[-2pt]\tiny (0.639-0.789)} & \makecell{0.655\\[-2pt]\tiny (0.594-0.720)} & \makecell{0.709\\[-2pt]\tiny (0.636-0.786)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.002)} & \makecell{0.001\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.003)} \\
 &  & \ours & \makecell{\textbf{0.865}\\[-2pt]\tiny (0.833-0.895)} & \makecell{\textbf{0.790}\\[-2pt]\tiny (0.736-0.840)} & \makecell{\textbf{0.863}\\[-2pt]\tiny (0.831-0.893)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.001)} & \makecell{\textbf{0.000}\\[-2pt]\tiny (0.000-0.000)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.003)} \\
\midrule
Acute Venous Thromboembolism & 6d & Age-Sex & \makecell{0.644\\[-2pt]\tiny (0.605-0.687)} & \makecell{0.593\\[-2pt]\tiny (0.566-0.624)} & \makecell{0.643\\[-2pt]\tiny (0.604-0.686)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.001-0.003)} \\
 &  & Last Progress & \makecell{0.696\\[-2pt]\tiny (0.652-0.741)} & \makecell{0.641\\[-2pt]\tiny (0.600-0.674)} & \makecell{0.694\\[-2pt]\tiny (0.650-0.739)} & \makecell{0.003\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.004)} \\
 &  & \ours & \makecell{\textbf{0.832}\\[-2pt]\tiny (0.805-0.857)} & \makecell{\textbf{0.744}\\[-2pt]\tiny (0.710-0.774)} & \makecell{\textbf{0.831}\\[-2pt]\tiny (0.804-0.856)} & \makecell{\textbf{0.002}\\[-2pt]\tiny (0.002-0.003)} & \makecell{\textbf{0.001}\\[-2pt]\tiny (0.000-0.001)} & \makecell{0.002\\[-2pt]\tiny (0.001-0.004)} \\
\midrule
Inpatient Length of Stay & 6d & Age-Sex & \makecell{0.630\\[-2pt]\tiny (0.625-0.636)} & \makecell{0.627\\[-2pt]\tiny (0.623-0.632)} & \makecell{0.571\\[-2pt]\tiny (0.568-0.575)} & \makecell{0.143\\[-2pt]\tiny (0.141-0.145)} & \makecell{0.033\\[-2pt]\tiny (0.029-0.036)} & \makecell{0.074\\[-2pt]\tiny (0.067-0.081)} \\
 &  & Last Progress & \makecell{0.820\\[-2pt]\tiny (0.815-0.825)} & \makecell{0.741\\[-2pt]\tiny (0.735-0.747)} & \makecell{0.669\\[-2pt]\tiny (0.667-0.672)} & \makecell{0.121\\[-2pt]\tiny (0.119-0.123)} & \makecell{0.022\\[-2pt]\tiny (0.019-0.026)} & \makecell{\textbf{0.067}\\[-2pt]\tiny (0.054-0.081)} \\
 &  & \ours & \makecell{\textbf{0.841}\\[-2pt]\tiny (0.837-0.845)} & \makecell{\textbf{0.762}\\[-2pt]\tiny (0.759-0.767)} & \makecell{\textbf{0.678}\\[-2pt]\tiny (0.675-0.681)} & \makecell{\textbf{0.113}\\[-2pt]\tiny (0.112-0.115)} & \makecell{\textbf{0.019}\\[-2pt]\tiny (0.016-0.021)} & \makecell{0.074\\[-2pt]\tiny (0.061-0.089)} \\
\midrule
Inpatient Readmission (All Cause) & 30d & Age-Sex & \makecell{0.541\\[-2pt]\tiny (0.531-0.551)} & \makecell{0.536\\[-2pt]\tiny (0.528-0.544)} & \makecell{0.534\\[-2pt]\tiny (0.526-0.544)} & \makecell{0.198\\[-2pt]\tiny (0.194-0.201)} & \makecell{0.026\\[-2pt]\tiny (0.021-0.032)} & \makecell{0.092\\[-2pt]\tiny (0.074-0.109)} \\
 &  & Last Progress & \makecell{0.664\\[-2pt]\tiny (0.653-0.676)} & \makecell{0.611\\[-2pt]\tiny (0.602-0.620)} & \makecell{\textbf{0.647}\\[-2pt]\tiny (0.638-0.657)} & \makecell{0.186\\[-2pt]\tiny (0.182-0.189)} & \makecell{0.031\\[-2pt]\tiny (0.024-0.039)} & \makecell{0.076\\[-2pt]\tiny (0.057-0.098)} \\
 &  & \ours & \makecell{\textbf{0.670}\\[-2pt]\tiny (0.661-0.680)} & \makecell{\textbf{0.624}\\[-2pt]\tiny (0.616-0.632)} & \makecell{\textbf{0.647}\\[-2pt]\tiny (0.639-0.655)} & \makecell{\textbf{0.184}\\[-2pt]\tiny (0.181-0.187)} & \makecell{\textbf{0.017}\\[-2pt]\tiny (0.011-0.022)} & \makecell{\textbf{0.035}\\[-2pt]\tiny (0.023-0.052)} \\
\end{longtable}
} \newpage
{
\centering
\scriptsize
\begin{longtable}{p{4cm}p{3.5cm}ccp{3cm}p{3cm}}
\caption{\textbf{Definition of retrieval cohorts.} We evaluated retrieval performance on 61 cohorts. Each cohort is defined by patients diagnosed with the indicated disease (ICD-10 codes) and later prescribed the indicated therapy (ingredient RxCUIs or drug names). Cohort Size indicates the number of patients in each cohort. $P$ is the cohort size divided by the total size of the evaluation set (1.4M patients).} \label{tab:task_meta-ret} \\
\toprule
Category & Task & Cohort Size & P & Disease & Therapy \\
\midrule
\endfirsthead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Cardiovascular \& Circulatory & AFib on Apixaban & 7,039 & 0.49\% & I48 & 1364430 \\
Cardiovascular \& Circulatory & Acute MI on Aspirin & 2,840 & 0.2\% & I21 & 1191 \\
Cardiovascular \& Circulatory & Chronic Ischemic Heart Disease on Aspirin & 11,036 & 0.77\% & I25 & 1191 \\
Cardiovascular \& Circulatory & Heart Failure on Carvedilol & 1,594 & 0.11\% & I50 & 20352 \\
Cardiovascular \& Circulatory & Hypertension on Lisinopril & 16,562 & 1.2\% & I10 & 29046 \\
Cardiovascular \& Circulatory & Peripheral Artery Disease on Cilostazol & 156 & 0.011\% & I70.2, I70.3, I70.4, I70.5, I70.6, I70.7, I73.9 & 21107 \\
Cardiovascular \& Circulatory & Stroke on Alteplase & 652 & 0.046\% & I60, I61, I62, I63 & 8410 \\
Cardiovascular \& Circulatory & VTE on Apixaban & 2,995 & 0.21\% & I26, I81, I82 & 1364430 \\
Endocrine, Metabolic \& Reproductive & Gestational Diabetes on Insulin & 472 & 0.033\% & O24.4 & insulin, Humalog, Admelog, Lyumjev, Novolog, Fiasp, Merilog, Trurapi, NovoRapid, Apidra, Humulin, Novolin, Myxredlin, Lantus, Basaglar, Toujeo, Semglee, Rezvoglar, Levemir, Tresiba \\
Endocrine, Metabolic \& Reproductive & Hyperthyroidism on Methimazole & 330 & 0.023\% & E05 & 6835 \\
Endocrine, Metabolic \& Reproductive & Hypothyroidism on Levothyroxine & 11,973 & 0.84\% & E02, E03 & 10582 \\
Endocrine, Metabolic \& Reproductive & Lipidemia on Atorvastatin & 21,012 & 1.5\% & E78 & 83367 \\
Endocrine, Metabolic \& Reproductive & PCOS on Metformin & 161 & 0.011\% & E28.2 & metformin, glucophage \\
Endocrine, Metabolic \& Reproductive & Preeclampsia on Magnesium Sulfate & 390 & 0.027\% & O14 & 6585 \\
Endocrine, Metabolic \& Reproductive & T2DM on Metformin & 5,973 & 0.42\% & E11 & metformin, glucophage \\
Gastrointestinal, Hepatic \& Renal & BPH on Tamsulosin & 3,879 & 0.27\% & N40 & 77492 \\
Gastrointestinal, Hepatic \& Renal & CKD on Lisinopril & 2,768 & 0.19\% & N18 & 29046 \\
Gastrointestinal, Hepatic \& Renal & Cirrhosis on Propranolol & 141 & 0.0099\% & K70.3, K71.7, K74 & 8787 \\
Gastrointestinal, Hepatic \& Renal & Crohn's Disease on Budesonide & 125 & 0.0087\% & K50 & 19831 \\
Gastrointestinal, Hepatic \& Renal & IBD on Mesalamine & 426 & 0.03\% & K50, K51, K52.3 & 52582 \\
Gastrointestinal, Hepatic \& Renal & Ulcerative Colitis on Mesalamine & 276 & 0.019\% & K51 & 52582 \\
Hematology \& Sensory & B12 Deficiency Anemia on Cyanocobalamin & 351 & 0.025\% & D51 & 11248 \\
Hematology \& Sensory & Glaucoma on Latanoprost & 2,196 & 0.15\% & H40 & 43611 \\
Hematology \& Sensory & Immune Thrombocytopenia on Prednisone & 104 & 0.0073\% & D69.3 & 8640 \\
Hematology \& Sensory & Iron Deficiency Anemia on Ferrous Sulfate & 1,352 & 0.094\% & D50 & 24947 \\
Hematology \& Sensory & Macular Degeneration on Ranibizumab & 535 & 0.037\% & H35.3 & 595060 \\
Musculoskeletal, Autoimmune \& Dermatologic & Gout on Allopurinol & 2,323 & 0.16\% & M10, M1A & 519 \\
Musculoskeletal, Autoimmune \& Dermatologic & Lupus on Hydroxychloroquine & 272 & 0.019\% & M32 & 5521 \\
Musculoskeletal, Autoimmune \& Dermatologic & Osteoarthritis on Acetaminophen & 22,395 & 1.6\% & M15, M16, M17, M18, M19 & 161 \\
Musculoskeletal, Autoimmune \& Dermatologic & Osteoporosis on Alendronate & 354 & 0.025\% & M80, M81 & 46041 \\
Musculoskeletal, Autoimmune \& Dermatologic & Rheumatoid Arthritis on Methotrexate & 235 & 0.016\% & M05, M06 & methotrexate, trexall, otrexup, rasuvo, xatmep \\
Neurology \& Psychiatry & ALS on Riluzole & 100 & 0.007\% & G12.21 & 35623 \\
Neurology \& Psychiatry & Alzheimer's on Donepezil & 362 & 0.025\% & G30 & 135447 \\
Neurology \& Psychiatry & Bipolar Disorder on Lithium & 517 & 0.036\% & F31 & 6448 \\
Neurology \& Psychiatry & Depression on Sertraline & 4,329 & 0.3\% & F32, F33 & 36437 \\
Neurology \& Psychiatry & Epilepsy on Levetiracetam & 1,394 & 0.097\% & G40 & 114477 \\
Neurology \& Psychiatry & Generalized Anxiety Disorder on Escitalopram & 619 & 0.043\% & F41.1 & 321988 \\
Neurology \& Psychiatry & Migraine on Sumatriptan & 740 & 0.052\% & G43 & 37418 \\
Neurology \& Psychiatry & Myasthenia Gravis on Pyridostigmine & 107 & 0.0075\% & G70.0 & 9000 \\
Neurology \& Psychiatry & PTSD on Sertraline & 427 & 0.03\% & F43.1 & 36437 \\
Neurology \& Psychiatry & Peripheral Neuropathy on Gabapentin & 1,590 & 0.11\% & G62.9 & 25480 \\
Neurology \& Psychiatry & Schizophrenia on Risperidone & 256 & 0.018\% & F20 & 35636 \\
Oncology (Cancers) & Acute Lymphoblastic Leukemia on Vincristine & 110 & 0.0077\% & C91.0 & 11202 \\
Oncology (Cancers) & Acute Myeloid Leukemia on Cytarabine & 215 & 0.015\% & C92.0 & 3041 \\
Oncology (Cancers) & Breast Cancer on Trastuzumab & 933 & 0.065\% & C50 & 224905 \\
Oncology (Cancers) & Colorectal Cancer on Fluorouracil & 1,082 & 0.076\% & C18, C19, C20 & 4492 \\
Oncology (Cancers) & Glioblastoma on Temozolomide & 103 & 0.0072\% & C71 & 37776 \\
Oncology (Cancers) & Lung Cancer on Pembrolizumab & 787 & 0.055\% & C34 & 1547545 \\
Oncology (Cancers) & Melanoma on Ipilimumab & 244 & 0.017\% & C43 & 1094833 \\
Oncology (Cancers) & Multiple Myeloma on Bortezomib & 509 & 0.036\% & C90.0 & 358258 \\
Oncology (Cancers) & Non-Hodgkin Lymphoma on Rituximab & 1,234 & 0.086\% & C82, C83, C84, C85 & 121191 \\
Oncology (Cancers) & Ovarian Cancer on Carboplatin & 656 & 0.046\% & C56 & 40048 \\
Oncology (Cancers) & Pancreatic Cancer on Gemcitabine & 594 & 0.042\% & C25 & 12574 \\
Oncology (Cancers) & Prostate Cancer on Leuprolide & 2,288 & 0.16\% & C61 & 42375 \\
Oncology (Cancers) & Thyroid Cancer on Sodium Iodide I-131 & 322 & 0.023\% & C73 & 9884 \\
Respiratory \& Infectious & Asthma on Albuterol & 11,387 & 0.8\% & J45 & 435 \\
Respiratory \& Infectious & COPD on Tiotropium & 2,162 & 0.15\% & J44 & 69120 \\
Respiratory \& Infectious & Interstitial Lung Disease on Prednisone & 577 & 0.04\% & J84 & 8640 \\
Respiratory \& Infectious & Pneumonia on Amoxicillin & 345 & 0.024\% & J18 & 723 \\
Respiratory \& Infectious & Sarcoidosis on Prednisone & 161 & 0.011\% & D86 & 8640 \\
Respiratory \& Infectious & Sepsis on Vancomycin & 1,516 & 0.11\% & A40, A41, O85, R65.20, R65.21, T81.12 & 11124 \\
\end{longtable}

} \newpage
{
\centering
\scriptsize
\begin{longtable}{p{5cm}cccccc}
\caption{\textbf{Evaluation results of retrieval tasks.} We report retrieval accuracy (Acc.) and mean average precision (mAP) for each of the 61 cohorts defined in Table \ref{tab:task_meta-ret}. Higher ($\uparrow$) values are better. Mean $\pm$ SD reported over 5 folds.} \label{tab:perf-ret} \\
\toprule
Task & Model & Top-1 Acc. ($\uparrow$) & Top-5 Acc. ($\uparrow$) & Top-10 Acc. ($\uparrow$) & mAP@5 ($\uparrow$) & mAP@10 ($\uparrow$) \\
\midrule
\endfirsthead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
AFib on Apixaban & Last Progress & 0.071 ± 0.001 & 0.245 ± 0.004 & 0.369 ± 0.002 & 0.038 ± 0.001 & 0.027 ± 0.001 \\
 & \ours & \textbf{0.302 ± 0.006} & \textbf{0.734 ± 0.005} & \textbf{0.870 ± 0.005} & \textbf{0.188 ± 0.002} & \textbf{0.151 ± 0.002} \\
\midrule
Acute MI on Aspirin & Last Progress & 0.035 ± 0.003 & 0.120 ± 0.004 & 0.199 ± 0.007 & 0.016 ± 0.001 & 0.011 ± 0.000 \\
 & \ours & \textbf{0.125 ± 0.006} & \textbf{0.383 ± 0.008} & \textbf{0.565 ± 0.013} & \textbf{0.070 ± 0.002} & \textbf{0.054 ± 0.002} \\
\midrule
Chronic Ischemic Heart Disease on Aspirin & Last Progress & 0.095 ± 0.001 & 0.314 ± 0.002 & 0.461 ± 0.003 & 0.051 ± 0.000 & 0.038 ± 0.000 \\
 & \ours & \textbf{0.339 ± 0.004} & \textbf{0.770 ± 0.003} & \textbf{0.889 ± 0.001} & \textbf{0.227 ± 0.003} & \textbf{0.190 ± 0.002} \\
\midrule
Heart Failure on Carvedilol & Last Progress & 0.024 ± 0.006 & 0.097 ± 0.009 & 0.162 ± 0.009 & 0.011 ± 0.001 & 0.007 ± 0.001 \\
 & \ours & \textbf{0.139 ± 0.009} & \textbf{0.467 ± 0.014} & \textbf{0.638 ± 0.018} & \textbf{0.076 ± 0.003} & \textbf{0.056 ± 0.002} \\
\midrule
Hypertension on Lisinopril & Last Progress & 0.070 ± 0.002 & 0.276 ± 0.001 & 0.438 ± 0.003 & 0.035 ± 0.000 & 0.025 ± 0.000 \\
 & \ours & \textbf{0.218 ± 0.003} & \textbf{0.645 ± 0.002} & \textbf{0.823 ± 0.003} & \textbf{0.126 ± 0.001} & \textbf{0.098 ± 0.001} \\
\midrule
Peripheral Artery Disease on Cilostazol & Last Progress & 0.000 ± 0.000 & 0.025 ± 0.011 & 0.045 ± 0.014 & 0.002 ± 0.001 & 0.001 ± 0.000 \\
 & \ours & \textbf{0.039 ± 0.011} & \textbf{0.142 ± 0.020} & \textbf{0.250 ± 0.020} & \textbf{0.017 ± 0.003} & \textbf{0.010 ± 0.002} \\
\midrule
Stroke on Alteplase & Last Progress & 0.011 ± 0.005 & 0.054 ± 0.003 & 0.085 ± 0.005 & 0.005 ± 0.001 & 0.003 ± 0.000 \\
 & \ours & \textbf{0.077 ± 0.013} & \textbf{0.307 ± 0.009} & \textbf{0.463 ± 0.013} & \textbf{0.044 ± 0.003} & \textbf{0.033 ± 0.002} \\
\midrule
VTE on Apixaban & Last Progress & 0.032 ± 0.005 & 0.125 ± 0.008 & 0.207 ± 0.006 & 0.014 ± 0.001 & 0.009 ± 0.001 \\
 & \ours & \textbf{0.127 ± 0.004} & \textbf{0.431 ± 0.004} & \textbf{0.626 ± 0.005} & \textbf{0.067 ± 0.002} & \textbf{0.048 ± 0.001} \\
\midrule
Gestational Diabetes on Insulin & Last Progress & 0.011 ± 0.005 & 0.038 ± 0.010 & 0.072 ± 0.014 & 0.005 ± 0.002 & 0.003 ± 0.001 \\
 & \ours & \textbf{0.140 ± 0.012} & \textbf{0.481 ± 0.010} & \textbf{0.627 ± 0.013} & \textbf{0.086 ± 0.004} & \textbf{0.064 ± 0.001} \\
\midrule
Hyperthyroidism on Methimazole & Last Progress & 0.000 ± 0.000 & 0.003 ± 0.003 & 0.012 ± 0.005 & 0.000 ± 0.000 & 0.000 ± 0.000 \\
 & \ours & \textbf{0.027 ± 0.009} & \textbf{0.110 ± 0.015} & \textbf{0.162 ± 0.013} & \textbf{0.015 ± 0.003} & \textbf{0.009 ± 0.002} \\
\midrule
Hypothyroidism on Levothyroxine & Last Progress & 0.051 ± 0.001 & 0.198 ± 0.004 & 0.331 ± 0.005 & 0.023 ± 0.001 & 0.016 ± 0.000 \\
 & \ours & \textbf{0.282 ± 0.003} & \textbf{0.695 ± 0.004} & \textbf{0.840 ± 0.003} & \textbf{0.168 ± 0.001} & \textbf{0.131 ± 0.001} \\
\midrule
Lipidemia on Atorvastatin & Last Progress & 0.106 ± 0.002 & 0.370 ± 0.001 & 0.545 ± 0.002 & 0.055 ± 0.000 & 0.039 ± 0.000 \\
 & \ours & \textbf{0.320 ± 0.002} & \textbf{0.766 ± 0.003} & \textbf{0.891 ± 0.002} & \textbf{0.213 ± 0.001} & \textbf{0.177 ± 0.000} \\
\midrule
PCOS on Metformin & Last Progress & 0.000 ± 0.000 & 0.000 ± 0.000 & 0.000 ± 0.000 & 0.000 ± 0.000 & 0.000 ± 0.000 \\
 & \ours & \textbf{0.043 ± 0.014} & \textbf{0.186 ± 0.020} & \textbf{0.230 ± 0.019} & \textbf{0.020 ± 0.004} & \textbf{0.011 ± 0.003} \\
\midrule
Preeclampsia on Magnesium Sulfate & Last Progress & 0.015 ± 0.002 & 0.036 ± 0.006 & 0.067 ± 0.008 & 0.004 ± 0.000 & 0.003 ± 0.000 \\
 & \ours & \textbf{0.095 ± 0.018} & \textbf{0.318 ± 0.020} & \textbf{0.482 ± 0.013} & \textbf{0.047 ± 0.005} & \textbf{0.035 ± 0.004} \\
\midrule
T2DM on Metformin & Last Progress & 0.045 ± 0.002 & 0.167 ± 0.004 & 0.268 ± 0.006 & 0.020 ± 0.000 & 0.013 ± 0.000 \\
 & \ours & \textbf{0.279 ± 0.004} & \textbf{0.677 ± 0.004} & \textbf{0.825 ± 0.007} & \textbf{0.169 ± 0.004} & \textbf{0.136 ± 0.003} \\
\midrule
BPH on Tamsulosin & Last Progress & 0.034 ± 0.002 & 0.139 ± 0.006 & 0.238 ± 0.007 & 0.016 ± 0.001 & 0.010 ± 0.000 \\
 & \ours & \textbf{0.192 ± 0.008} & \textbf{0.578 ± 0.006} & \textbf{0.759 ± 0.005} & \textbf{0.106 ± 0.003} & \textbf{0.079 ± 0.002} \\
\midrule
CKD on Lisinopril & Last Progress & 0.025 ± 0.003 & 0.110 ± 0.003 & 0.188 ± 0.004 & 0.012 ± 0.001 & 0.008 ± 0.000 \\
 & \ours & \textbf{0.125 ± 0.003} & \textbf{0.438 ± 0.009} & \textbf{0.641 ± 0.006} & \textbf{0.065 ± 0.002} & \textbf{0.049 ± 0.001} \\
\midrule
Cirrhosis on Propranolol & Last Progress & 0.000 ± 0.000 & 0.028 ± 0.006 & 0.042 ± 0.006 & 0.002 ± 0.001 & 0.001 ± 0.000 \\
 & \ours & \textbf{0.050 ± 0.013} & \textbf{0.219 ± 0.022} & \textbf{0.375 ± 0.033} & \textbf{0.032 ± 0.006} & \textbf{0.023 ± 0.003} \\
\midrule
Crohn's Disease on Budesonide & Last Progress & 0.008 ± 0.007 & 0.048 ± 0.013 & 0.056 ± 0.009 & 0.007 ± 0.003 & 0.004 ± 0.001 \\
 & \ours & \textbf{0.088 ± 0.013} & \textbf{0.304 ± 0.027} & \textbf{0.384 ± 0.027} & \textbf{0.051 ± 0.005} & \textbf{0.034 ± 0.003} \\
\midrule
IBD on Mesalamine & Last Progress & 0.005 ± 0.003 & 0.045 ± 0.006 & 0.068 ± 0.010 & 0.004 ± 0.001 & 0.002 ± 0.000 \\
 & \ours & \textbf{0.059 ± 0.009} & \textbf{0.193 ± 0.018} & \textbf{0.298 ± 0.010} & \textbf{0.025 ± 0.003} & \textbf{0.016 ± 0.001} \\
\midrule
Ulcerative Colitis on Mesalamine & Last Progress & 0.007 ± 0.004 & 0.033 ± 0.006 & 0.058 ± 0.013 & 0.004 ± 0.001 & 0.002 ± 0.001 \\
 & \ours & \textbf{0.029 ± 0.008} & \textbf{0.156 ± 0.015} & \textbf{0.253 ± 0.031} & \textbf{0.018 ± 0.001} & \textbf{0.013 ± 0.001} \\
\midrule
B12 Deficiency Anemia on Cyanocobalamin & Last Progress & \textbf{0.009 ± 0.005} & 0.023 ± 0.007 & 0.051 ± 0.009 & \textbf{0.005 ± 0.002} & \textbf{0.003 ± 0.001} \\
 & \ours & \textbf{0.009 ± 0.005} & \textbf{0.048 ± 0.003} & \textbf{0.102 ± 0.010} & \textbf{0.005 ± 0.001} & \textbf{0.003 ± 0.001} \\
\midrule
Glaucoma on Latanoprost & Last Progress & 0.025 ± 0.004 & 0.097 ± 0.005 & 0.166 ± 0.007 & 0.011 ± 0.001 & 0.007 ± 0.000 \\
 & \ours & \textbf{0.097 ± 0.007} & \textbf{0.394 ± 0.008} & \textbf{0.578 ± 0.010} & \textbf{0.053 ± 0.002} & \textbf{0.039 ± 0.001} \\
\midrule
Immune Thrombocytopenia on Prednisone & Last Progress & 0.000 ± 0.000 & 0.000 ± 0.000 & 0.000 ± 0.000 & 0.000 ± 0.000 & 0.000 ± 0.000 \\
 & \ours & \textbf{0.038 ± 0.016} & \textbf{0.105 ± 0.028} & \textbf{0.143 ± 0.023} & \textbf{0.013 ± 0.003} & \textbf{0.007 ± 0.002} \\
\midrule
Iron Deficiency Anemia on Ferrous Sulfate & Last Progress & 0.016 ± 0.003 & 0.056 ± 0.003 & 0.084 ± 0.003 & 0.006 ± 0.000 & 0.004 ± 0.000 \\
 & \ours & \textbf{0.053 ± 0.005} & \textbf{0.217 ± 0.007} & \textbf{0.357 ± 0.007} & \textbf{0.025 ± 0.002} & \textbf{0.017 ± 0.001} \\
\midrule
Macular Degeneration on Ranibizumab & Last Progress & \textbf{0.189 ± 0.008} & \textbf{0.414 ± 0.018} & 0.498 ± 0.023 & \textbf{0.130 ± 0.010} & \textbf{0.103 ± 0.007} \\
 & \ours & 0.131 ± 0.012 & 0.387 ± 0.007 & \textbf{0.521 ± 0.016} & 0.078 ± 0.005 & 0.059 ± 0.002 \\
\midrule
Gout on Allopurinol & Last Progress & 0.021 ± 0.003 & 0.078 ± 0.005 & 0.150 ± 0.004 & 0.008 ± 0.001 & 0.005 ± 0.000 \\
 & \ours & \textbf{0.114 ± 0.006} & \textbf{0.389 ± 0.007} & \textbf{0.560 ± 0.004} & \textbf{0.062 ± 0.001} & \textbf{0.045 ± 0.001} \\
\midrule
Lupus on Hydroxychloroquine & Last Progress & 0.019 ± 0.005 & 0.041 ± 0.018 & 0.081 ± 0.015 & 0.006 ± 0.002 & 0.004 ± 0.001 \\
 & \ours & \textbf{0.106 ± 0.014} & \textbf{0.283 ± 0.013} & \textbf{0.386 ± 0.012} & \textbf{0.057 ± 0.004} & \textbf{0.040 ± 0.003} \\
\midrule
Osteoarthritis on Acetaminophen & Last Progress & 0.099 ± 0.003 & 0.338 ± 0.002 & 0.498 ± 0.003 & 0.052 ± 0.001 & 0.038 ± 0.001 \\
 & \ours & \textbf{0.354 ± 0.003} & \textbf{0.767 ± 0.001} & \textbf{0.879 ± 0.002} & \textbf{0.242 ± 0.001} & \textbf{0.205 ± 0.001} \\
\midrule
Osteoporosis on Alendronate & Last Progress & 0.000 ± 0.000 & 0.006 ± 0.003 & 0.020 ± 0.006 & 0.000 ± 0.000 & 0.000 ± 0.000 \\
 & \ours & \textbf{0.023 ± 0.012} & \textbf{0.110 ± 0.006} & \textbf{0.178 ± 0.013} & \textbf{0.011 ± 0.002} & \textbf{0.007 ± 0.001} \\
\midrule
Rheumatoid Arthritis on Methotrexate & Last Progress & 0.021 ± 0.000 & 0.068 ± 0.013 & 0.081 ± 0.016 & 0.010 ± 0.001 & 0.005 ± 0.001 \\
 & \ours & \textbf{0.060 ± 0.014} & \textbf{0.166 ± 0.032} & \textbf{0.255 ± 0.018} & \textbf{0.021 ± 0.004} & \textbf{0.013 ± 0.002} \\
\midrule
ALS on Riluzole & Last Progress & 0.080 ± 0.023 & 0.160 ± 0.036 & 0.180 ± 0.036 & 0.020 ± 0.004 & 0.013 ± 0.003 \\
 & \ours & \textbf{0.250 ± 0.032} & \textbf{0.650 ± 0.040} & \textbf{0.730 ± 0.023} & \textbf{0.189 ± 0.014} & \textbf{0.147 ± 0.010} \\
\midrule
Alzheimer's on Donepezil & Last Progress & 0.008 ± 0.007 & 0.033 ± 0.006 & 0.089 ± 0.016 & 0.004 ± 0.001 & 0.002 ± 0.001 \\
 & \ours & \textbf{0.130 ± 0.010} & \textbf{0.494 ± 0.021} & \textbf{0.704 ± 0.018} & \textbf{0.071 ± 0.005} & \textbf{0.055 ± 0.002} \\
\midrule
Bipolar Disorder on Lithium & Last Progress & 0.021 ± 0.004 & 0.052 ± 0.009 & 0.079 ± 0.010 & 0.006 ± 0.001 & 0.004 ± 0.000 \\
 & \ours & \textbf{0.143 ± 0.015} & \textbf{0.472 ± 0.013} & \textbf{0.640 ± 0.006} & \textbf{0.084 ± 0.003} & \textbf{0.060 ± 0.002} \\
\midrule
Depression on Sertraline & Last Progress & 0.026 ± 0.001 & 0.101 ± 0.003 & 0.168 ± 0.003 & 0.012 ± 0.000 & 0.008 ± 0.000 \\
 & \ours & \textbf{0.078 ± 0.003} & \textbf{0.304 ± 0.002} & \textbf{0.482 ± 0.005} & \textbf{0.041 ± 0.000} & \textbf{0.028 ± 0.000} \\
\midrule
Epilepsy on Levetiracetam & Last Progress & 0.027 ± 0.005 & 0.100 ± 0.008 & 0.147 ± 0.006 & 0.015 ± 0.001 & 0.010 ± 0.001 \\
 & \ours & \textbf{0.151 ± 0.005} & \textbf{0.407 ± 0.008} & \textbf{0.550 ± 0.006} & \textbf{0.086 ± 0.002} & \textbf{0.066 ± 0.001} \\
\midrule
Generalized Anxiety Disorder on Escitalopram & Last Progress & 0.000 ± 0.000 & 0.003 ± 0.002 & 0.010 ± 0.003 & 0.000 ± 0.000 & 0.000 ± 0.000 \\
 & \ours & \textbf{0.013 ± 0.002} & \textbf{0.082 ± 0.006} & \textbf{0.142 ± 0.007} & \textbf{0.008 ± 0.001} & \textbf{0.005 ± 0.000} \\
\midrule
Migraine on Sumatriptan & Last Progress & 0.004 ± 0.001 & 0.014 ± 0.003 & 0.033 ± 0.006 & 0.002 ± 0.000 & 0.001 ± 0.000 \\
 & \ours & \textbf{0.042 ± 0.002} & \textbf{0.160 ± 0.009} & \textbf{0.260 ± 0.015} & \textbf{0.020 ± 0.001} & \textbf{0.014 ± 0.001} \\
\midrule
Myasthenia Gravis on Pyridostigmine & Last Progress & 0.019 ± 0.010 & 0.094 ± 0.019 & 0.122 ± 0.029 & 0.014 ± 0.004 & 0.010 ± 0.002 \\
 & \ours & \textbf{0.065 ± 0.010} & \textbf{0.159 ± 0.028} & \textbf{0.197 ± 0.027} & \textbf{0.031 ± 0.007} & \textbf{0.024 ± 0.005} \\
\midrule
PTSD on Sertraline & Last Progress & 0.000 ± 0.000 & 0.023 ± 0.007 & 0.035 ± 0.007 & 0.001 ± 0.000 & 0.001 ± 0.000 \\
 & \ours & \textbf{0.026 ± 0.008} & \textbf{0.122 ± 0.007} & \textbf{0.213 ± 0.026} & \textbf{0.013 ± 0.001} & \textbf{0.009 ± 0.001} \\
\midrule
Peripheral Neuropathy on Gabapentin & Last Progress & 0.009 ± 0.001 & 0.037 ± 0.003 & 0.085 ± 0.005 & 0.004 ± 0.000 & 0.003 ± 0.000 \\
 & \ours & \textbf{0.045 ± 0.003} & \textbf{0.184 ± 0.009} & \textbf{0.337 ± 0.015} & \textbf{0.020 ± 0.001} & \textbf{0.014 ± 0.000} \\
\midrule
Schizophrenia on Risperidone & Last Progress & 0.031 ± 0.012 & 0.086 ± 0.020 & 0.117 ± 0.014 & 0.010 ± 0.003 & 0.006 ± 0.001 \\
 & \ours & \textbf{0.102 ± 0.010} & \textbf{0.305 ± 0.014} & \textbf{0.426 ± 0.010} & \textbf{0.041 ± 0.003} & \textbf{0.028 ± 0.002} \\
\midrule
Acute Lymphoblastic Leukemia on Vincristine & Last Progress & 0.074 ± 0.016 & 0.147 ± 0.015 & 0.184 ± 0.013 & 0.023 ± 0.004 & 0.014 ± 0.002 \\
 & \ours & \textbf{0.264 ± 0.041} & \textbf{0.518 ± 0.035} & \textbf{0.664 ± 0.028} & \textbf{0.143 ± 0.012} & \textbf{0.107 ± 0.007} \\
\midrule
Acute Myeloid Leukemia on Cytarabine & Last Progress & 0.051 ± 0.014 & 0.220 ± 0.014 & 0.313 ± 0.006 & 0.026 ± 0.003 & 0.019 ± 0.001 \\
 & \ours & \textbf{0.391 ± 0.021} & \textbf{0.809 ± 0.020} & \textbf{0.921 ± 0.011} & \textbf{0.247 ± 0.011} & \textbf{0.194 ± 0.008} \\
\midrule
Breast Cancer on Trastuzumab & Last Progress & 0.077 ± 0.008 & 0.288 ± 0.006 & 0.368 ± 0.013 & 0.043 ± 0.003 & 0.029 ± 0.002 \\
 & \ours & \textbf{0.304 ± 0.013} & \textbf{0.753 ± 0.018} & \textbf{0.883 ± 0.007} & \textbf{0.181 ± 0.006} & \textbf{0.143 ± 0.005} \\
\midrule
Colorectal Cancer on Fluorouracil & Last Progress & 0.161 ± 0.004 & 0.349 ± 0.008 & 0.438 ± 0.006 & 0.086 ± 0.003 & 0.061 ± 0.002 \\
 & \ours & \textbf{0.497 ± 0.013} & \textbf{0.817 ± 0.007} & \textbf{0.893 ± 0.006} & \textbf{0.365 ± 0.010} & \textbf{0.305 ± 0.008} \\
\midrule
Glioblastoma on Temozolomide & Last Progress & 0.069 ± 0.033 & 0.195 ± 0.015 & 0.262 ± 0.009 & 0.030 ± 0.009 & 0.019 ± 0.005 \\
 & \ours & \textbf{0.155 ± 0.040} & \textbf{0.544 ± 0.055} & \textbf{0.728 ± 0.029} & \textbf{0.082 ± 0.010} & \textbf{0.057 ± 0.005} \\
\midrule
Lung Cancer on Pembrolizumab & Last Progress & 0.094 ± 0.007 & 0.286 ± 0.014 & 0.394 ± 0.011 & 0.045 ± 0.003 & 0.032 ± 0.002 \\
 & \ours & \textbf{0.301 ± 0.018} & \textbf{0.709 ± 0.013} & \textbf{0.844 ± 0.010} & \textbf{0.178 ± 0.004} & \textbf{0.140 ± 0.003} \\
\midrule
Melanoma on Ipilimumab & Last Progress & 0.115 ± 0.009 & 0.291 ± 0.011 & 0.369 ± 0.016 & 0.084 ± 0.007 & 0.058 ± 0.004 \\
 & \ours & \textbf{0.414 ± 0.024} & \textbf{0.742 ± 0.020} & \textbf{0.836 ± 0.025} & \textbf{0.273 ± 0.013} & \textbf{0.215 ± 0.008} \\
\midrule
Multiple Myeloma on Bortezomib & Last Progress & 0.165 ± 0.021 & 0.367 ± 0.032 & 0.452 ± 0.034 & 0.095 ± 0.008 & 0.072 ± 0.005 \\
 & \ours & \textbf{0.475 ± 0.030} & \textbf{0.823 ± 0.018} & \textbf{0.894 ± 0.017} & \textbf{0.334 ± 0.013} & \textbf{0.279 ± 0.013} \\
\midrule
Non-Hodgkin Lymphoma on Rituximab & Last Progress & 0.140 ± 0.003 & 0.320 ± 0.008 & 0.409 ± 0.009 & 0.081 ± 0.003 & 0.060 ± 0.003 \\
 & \ours & \textbf{0.418 ± 0.008} & \textbf{0.758 ± 0.010} & \textbf{0.865 ± 0.010} & \textbf{0.290 ± 0.008} & \textbf{0.239 ± 0.005} \\
\midrule
Ovarian Cancer on Carboplatin & Last Progress & 0.144 ± 0.012 & 0.316 ± 0.020 & 0.400 ± 0.024 & 0.087 ± 0.006 & 0.069 ± 0.004 \\
 & \ours & \textbf{0.484 ± 0.023} & \textbf{0.852 ± 0.008} & \textbf{0.917 ± 0.011} & \textbf{0.336 ± 0.007} & \textbf{0.281 ± 0.005} \\
\midrule
Pancreatic Cancer on Gemcitabine & Last Progress & 0.101 ± 0.005 & 0.267 ± 0.013 & 0.375 ± 0.020 & 0.047 ± 0.002 & 0.030 ± 0.001 \\
 & \ours & \textbf{0.362 ± 0.019} & \textbf{0.804 ± 0.010} & \textbf{0.880 ± 0.012} & \textbf{0.246 ± 0.007} & \textbf{0.200 ± 0.006} \\
\midrule
Prostate Cancer on Leuprolide & Last Progress & 0.244 ± 0.006 & 0.438 ± 0.009 & 0.489 ± 0.009 & 0.175 ± 0.002 & 0.149 ± 0.001 \\
 & \ours & \textbf{0.443 ± 0.010} & \textbf{0.787 ± 0.008} & \textbf{0.875 ± 0.005} & \textbf{0.318 ± 0.005} & \textbf{0.276 ± 0.005} \\
\midrule
Thyroid Cancer on Sodium Iodide I-131 & Last Progress & 0.121 ± 0.019 & 0.282 ± 0.025 & 0.354 ± 0.041 & 0.063 ± 0.005 & 0.044 ± 0.005 \\
 & \ours & \textbf{0.248 ± 0.021} & \textbf{0.540 ± 0.018} & \textbf{0.642 ± 0.028} & \textbf{0.159 ± 0.012} & \textbf{0.125 ± 0.009} \\
\midrule
Asthma on Albuterol & Last Progress & 0.051 ± 0.003 & 0.188 ± 0.003 & 0.290 ± 0.002 & 0.026 ± 0.001 & 0.018 ± 0.000 \\
 & \ours & \textbf{0.163 ± 0.004} & \textbf{0.493 ± 0.005} & \textbf{0.667 ± 0.004} & \textbf{0.095 ± 0.002} & \textbf{0.073 ± 0.001} \\
\midrule
COPD on Tiotropium & Last Progress & 0.026 ± 0.003 & 0.116 ± 0.006 & 0.196 ± 0.005 & 0.012 ± 0.001 & 0.008 ± 0.000 \\
 & \ours & \textbf{0.222 ± 0.009} & \textbf{0.557 ± 0.008} & \textbf{0.704 ± 0.009} & \textbf{0.135 ± 0.003} & \textbf{0.108 ± 0.002} \\
\midrule
Interstitial Lung Disease on Prednisone & Last Progress & 0.033 ± 0.006 & 0.102 ± 0.008 & 0.153 ± 0.005 & 0.017 ± 0.001 & 0.014 ± 0.001 \\
 & \ours & \textbf{0.151 ± 0.016} & \textbf{0.402 ± 0.014} & \textbf{0.523 ± 0.012} & \textbf{0.093 ± 0.005} & \textbf{0.068 ± 0.003} \\
\midrule
Pneumonia on Amoxicillin & Last Progress & 0.015 ± 0.004 & 0.041 ± 0.011 & 0.059 ± 0.011 & 0.005 ± 0.001 & 0.003 ± 0.001 \\
 & \ours & \textbf{0.072 ± 0.007} & \textbf{0.171 ± 0.014} & \textbf{0.252 ± 0.007} & \textbf{0.031 ± 0.004} & \textbf{0.023 ± 0.002} \\
\midrule
Sarcoidosis on Prednisone & Last Progress & \textbf{0.019 ± 0.007} & 0.050 ± 0.011 & 0.068 ± 0.013 & \textbf{0.007 ± 0.002} & 0.004 ± 0.001 \\
 & \ours & \textbf{0.019 ± 0.007} & \textbf{0.062 ± 0.012} & \textbf{0.149 ± 0.017} & 0.006 ± 0.002 & \textbf{0.005 ± 0.001} \\
\midrule
Sepsis on Vancomycin & Last Progress & 0.015 ± 0.002 & 0.079 ± 0.003 & 0.142 ± 0.004 & 0.008 ± 0.001 & 0.005 ± 0.000 \\
 & \ours & \textbf{0.177 ± 0.008} & \textbf{0.543 ± 0.011} & \textbf{0.708 ± 0.009} & \textbf{0.096 ± 0.004} & \textbf{0.069 ± 0.002} \\
\end{longtable}
